VocSim: A Training-free Benchmark for Zero-shot Content Identity in Single-source Audio

General-purpose audio representations aim to map acoustically variable instances of the same event to nearby points, resolving content identity in a zero-shot setting. Unlike supervised classification benchmarks that measure adaptability via parameter updates, we introduce VocSim, a training-free benchmark probing the intrinsic geometric alignment of frozen embeddings, with no parameters updated and no labels used (a label-free PCA whitening is fit per subset to correct anisotropy). VocSim aggregates 125k single-source clips from 19 corpora spanning human speech, animal vocalizations, and environmental sounds, isolating content representation from source separation (polyphonic mixtures are out of scope). We evaluate embeddings with Precision@k for local purity and the Global Separation Rate (GSR) for point-wise class separation, calibrated by lift over an empirical permutation baseline. A simple pipeline of frozen Whisper features, time-frequency pooling, and label-free PCA yields strong zero-shot performance with stable GSR rankings across domains (Kendall's tau = 0.60). However, on blind low-resource speech (Shipibo-Conibo, Chintang), local retrieval collapses while remaining above chance, exposing a cross-lingual speech generalization gap. As external validation, our top embeddings predict avian perceptual similarity, improve bioacoustic classification, and achieve state-of-the-art on the HEAR benchmark. We release data, code, and a public leaderboard.

==> (inline-0) <==
\begin{longtable}{l l *{21}{r}}
\caption{P@1 Results Across Subsets and Distances ($\uparrow$ better)}\label{tab:appendix_p1}\\
\toprule
Method & Dist & \multicolumn{1}{c}{BC} & \multicolumn{1}{c}{BS1} & \multicolumn{1}{c}{BS2} & \multicolumn{1}{c}{BS3} & \multicolumn{1}{c}{BS4} & \multicolumn{1}{c}{BS5} & \multicolumn{1}{c}{ES1} & \multicolumn{1}{c}{HP} & \multicolumn{1}{c}{HS1} & \multicolumn{1}{c}{HS2} & \multicolumn{1}{c}{HU1} & \multicolumn{1}{c}{HU2} & \multicolumn{1}{c}{HU3} & \multicolumn{1}{c}{HU4} & \multicolumn{1}{c}{HW1} & \multicolumn{1}{c}{HW2} & \multicolumn{1}{c}{HW3} & \multicolumn{1}{c}{HW4} & \multicolumn{1}{c}{OC1} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\makecell{Avg\\(Blind)}} \\
\midrule
\endfirsthead

\caption[]{(Continued) P@1 Results Across Subsets and Distances ($\uparrow$  better)}\\
\toprule
Method & Dist & \multicolumn{1}{c}{BC} & \multicolumn{1}{c}{BS1} & \multicolumn{1}{c}{BS2} & \multicolumn{1}{c}{BS3} & \multicolumn{1}{c}{BS4} & \multicolumn{1}{c}{BS5} & \multicolumn{1}{c}{ES1} & \multicolumn{1}{c}{HP} & \multicolumn{1}{c}{HS1} & \multicolumn{1}{c}{HS2} & \multicolumn{1}{c}{HU1} & \multicolumn{1}{c}{HU2} & \multicolumn{1}{c}{HU3} & \multicolumn{1}{c}{HU4} & \multicolumn{1}{c}{HW1} & \multicolumn{1}{c}{HW2} & \multicolumn{1}{c}{HW3} & \multicolumn{1}{c}{HW4} & \multicolumn{1}{c}{OC1} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\makecell{Avg\\(Blind)}} \\
\midrule
\endhead

\bottomrule
\endlastfoot

EWMTF D100 & S & 76.2 & 99.2 & 95.8 & 93.6 & 93.4 & 95.1 & 75.9 & {\textbf{30.3}} & 79.5 & 30.5 & {\textbf{99.7}} & 22.0 & 16.3 & {\textbf{13.3}} & 49.4 & 14.3 & {\textbf{8.6}} & 7.6 & 46.7 & {\textbf{66.8}} & {\textbf{11.5}} \\
EWMTF & S & 65.5 & 99.2 & 92.2 & 89.0 & 93.4 & 95.1 & 75.9 & 15.9 & 78.7 & 20.0 & {\textbf{99.7}} & 22.0 & 16.3 & {\textbf{13.3}} & 15.1 & 14.3 & {\textbf{8.6}} & 7.6 & 46.7 & 61.5 & {\textbf{11.5}} \\
{BEATs} & E & 75.5 & 99.4 & 95.8 & 91.7 & 92.3 & 95.7 & 95.1 & 17.2 & 83.6 & 40.4 & 55.9 & 20.7 & \textbf{17.0} & 13.1 & 31.1 & 10.1 & 7.6 & \textbf{7.9} & \textbf{60.5} & 64.3 & 11.4 \\
{BEATs} & C & 75.6 & 99.4 & 95.8 & 91.7 & 92.4 & 95.6 & 95.5 & 17.2 & \textbf{86.4} & \textbf{40.7} & 55.7 & 25.6 & 16.4 & 12.9 & 31.2 & 10.0 & 7.4 & 7.3 & \textbf{60.5} & 64.9 & 11.0 \\
EWTF D100 & S & 80.5 & 98.5 & 97.2 & 95.3 & 95.6 & 95.8 & 74.8 & 18.9 & 77.6 & 30.0 & 92.3 & 25.8 & 15.3 & 10.6 & 19.4 & 9.3 & 7.8 & 6.1 & 51.5 & 64.2 & 9.9 \\
EWTF & S & 73.3 & 98.5 & 97.2 & 92.4 & 95.6 & 95.8 & 74.8 & 11.4 & 77.4 & 21.7 & 92.3 & 25.8 & 15.3 & 10.6 & 9.7 & 9.3 & 7.8 & 6.1 & 51.5 & 61.8 & 9.9 \\
EMTF & S & 61.7 & 97.5 & 95.4 & 84.9 & 92.3 & 95.0 & 69.3 & 15.7 & 76.4 & 15.1 & 99.0 & 26.5 & 15.4 & 10.0 & 16.1 & 16.8 & 8.2 & 5.9 & 43.5 & 60.3 & 9.9 \\
EMTF D100 & S & 73.2 & 98.5 & 95.4 & 92.9 & 92.3 & 95.0 & 69.3 & 27.7 & 78.2 & 26.7 & 99.0 & 26.5 & 15.4 & 10.0 & 52.5 & 16.8 & 8.2 & 5.9 & 43.5 & 65.8 & 9.9 \\
EWT & S & 73.2 & 98.5 & 97.2 & 92.1 & 95.7 & 95.8 & 74.1 & 11.6 & 76.9 & 22.4 & 91.9 & 27.7 & 14.9 & 10.0 & 9.8 & 9.3 & 7.8 & 6.4 & 49.2 & 61.7 & 9.8 \\
EWT D100 & S & 79.7 & 98.5 & 97.0 & 95.4 & 95.7 & 95.8 & 74.1 & 18.7 & 79.4 & 29.4 & 91.9 & 27.7 & 14.9 & 10.0 & 19.1 & 9.3 & 7.8 & 6.4 & 49.2 & 64.1 & 9.8 \\
EWTF D100 & E & 78.2 & 99.4 & 96.8 & 95.0 & 95.5 & 95.8 & 73.1 & 15.6 & 80.5 & 29.4 & 88.6 & 23.7 & 13.5 & 11.2 & 17.1 & 7.9 & 7.2 & 5.6 & 47.2 & 62.9 & 9.4 \\
EWTF & E & 75.0 & 99.4 & 95.7 & 93.5 & 95.5 & 95.8 & 73.1 & 11.7 & 79.5 & 24.4 & 88.6 & 23.7 & 13.5 & 11.2 & 10.2 & 7.9 & 7.2 & 5.6 & 47.2 & 61.4 & 9.4 \\
EWTF D100 & C & 79.2 & 99.4 & 96.7 & 95.0 & 95.5 & 95.7 & 72.5 & 15.8 & 80.0 & 29.3 & 88.5 & 24.6 & 13.4 & 11.1 & 17.2 & 7.9 & 7.2 & 5.8 & 47.8 & 63.0 & 9.4 \\
EWTF & C & 75.8 & 99.6 & 97.1 & 93.4 & 95.5 & 95.7 & 72.5 & 11.9 & 79.5 & 24.6 & 88.5 & 24.6 & 13.4 & 11.1 & 10.4 & 7.9 & 7.2 & 5.8 & 47.8 & 61.6 & 9.4 \\
EWT D100 & C & 78.7 & 99.4 & 96.6 & 94.7 & 95.2 & 95.8 & 72.4 & 15.7 & 79.6 & 28.7 & 88.0 & 27.3 & 13.3 & 11.1 & 17.1 & 7.9 & 7.0 & 5.9 & 47.8 & 63.0 & 9.3 \\
EWT & C & 75.3 & 99.4 & 97.1 & 93.3 & 95.2 & 95.7 & 72.4 & 11.8 & 79.8 & 24.1 & 88.0 & 27.3 & 13.3 & 11.1 & 10.3 & 7.9 & 7.0 & 5.9 & 47.8 & 61.7 & 9.3 \\
EWT D100 & E & 78.2 & 99.4 & 96.8 & 94.8 & 95.3 & 95.8 & 73.1 & 15.3 & 80.2 & 28.7 & 88.1 & 18.1 & 13.2 & 10.9 & 17.0 & 7.9 & 6.8 & 5.8 & 47.4 & 62.4 & 9.2 \\
EWT & E & 74.6 & 99.4 & 95.8 & 93.2 & 95.3 & 95.8 & 73.1 & 11.6 & 78.9 & 24.0 & 88.1 & 18.1 & 13.2 & 10.9 & 10.1 & 7.9 & 6.8 & 5.8 & 47.4 & 60.9 & 9.2 \\
ETF D100 & S & 77.7 & 98.9 & 95.8 & 94.4 & 93.7 & 95.7 & 74.3 & 21.9 & 78.2 & 28.4 & 95.4 & 29.7 & 14.3 & 8.7 & 25.2 & 10.9 & 7.3 & 5.1 & 48.5 & 64.6 & 8.9 \\
ETF & S & 69.4 & 98.9 & 95.8 & 89.9 & 93.7 & 95.7 & 74.3 & 15.3 & 76.7 & 20.3 & 95.4 & 29.7 & 14.3 & 8.7 & 11.5 & 10.9 & 7.3 & 5.1 & 48.5 & 61.8 & 8.9 \\
ET & S & 68.6 & 98.9 & 91.4 & 94.5 & 93.9 & 95.7 & 74.0 & 14.7 & 76.3 & 20.0 & 95.3 & 29.6 & 14.0 & 9.0 & 11.6 & 10.6 & 7.2 & 5.2 & 48.5 & 61.6 & 8.8 \\
ET D100 & S & 76.8 & 98.9 & 95.6 & 94.5 & 93.9 & 95.6 & 74.0 & 22.1 & 78.7 & 27.8 & 95.3 & 29.6 & 14.0 & 9.0 & 25.3 & 10.6 & 7.2 & 5.2 & 48.5 & 64.5 & 8.8 \\
EWMTF D100 & C & 68.3 & 98.9 & 93.9 & 91.1 & 91.3 & 94.3 & 69.3 & 20.0 & 79.8 & 23.1 & 95.3 & 28.0 & 11.3 & 10.8 & 26.7 & 6.0 & 5.8 & 5.9 & 46.9 & 62.2 & 8.4 \\
EWMTF & C & 64.9 & 98.7 & 94.6 & 88.7 & 91.3 & 94.3 & 69.3 & 14.0 & 79.2 & 18.8 & 95.3 & 28.0 & 11.3 & 10.8 & 13.2 & 6.0 & 5.8 & 5.9 & 46.9 & 60.2 & 8.4 \\
EW & C & 64.9 & 99.6 & 97.1 & 88.7 & 91.3 & 93.2 & 69.3 & 14.0 & 79.2 & 18.8 & 95.3 & 28.0 & 11.3 & 10.8 & 13.2 & 6.0 & 5.8 & 5.9 & 46.9 & 60.4 & 8.4 \\
EW & E & 65.0 & 99.6 & 94.0 & 88.6 & 91.3 & 93.2 & 67.8 & 13.5 & 78.6 & 18.4 & 95.8 & 17.2 & 11.0 & 10.5 & 12.3 & 6.0 & 5.8 & 5.5 & 45.8 & 59.1 & 8.2 \\
EWMTF D100 & E & 67.8 & 99.2 & 94.0 & 90.9 & 91.3 & 94.1 & 67.8 & 19.7 & 78.6 & 22.6 & 95.8 & 17.2 & 11.0 & 10.5 & 25.9 & 6.0 & 5.8 & 5.5 & 45.8 & 61.1 & 8.2 \\
EWMTF & E & 65.0 & 99.2 & 94.0 & 88.6 & 91.3 & 94.1 & 67.8 & 13.5 & 78.6 & 18.4 & 95.8 & 17.2 & 11.0 & 10.5 & 12.3 & 6.0 & 5.8 & 5.5 & 45.8 & 59.2 & 8.2 \\
ETF D100 & C & 75.9 & 99.2 & 95.6 & 93.9 & 93.5 & 95.8 & 73.0 & 21.0 & 80.1 & 27.5 & 92.9 & 29.4 & 13.7 & 7.6 & 23.5 & 9.7 & 6.5 & 4.9 & 49.4 & 64.0 & 8.2 \\
ETF & C & 71.6 & 99.2 & 95.6 & 91.1 & 93.5 & 95.8 & 73.0 & 16.8 & 78.3 & 22.1 & 92.9 & 29.4 & 13.7 & 7.6 & 13.6 & 9.7 & 6.5 & 4.9 & 49.4 & 62.1 & 8.2 \\
ET & C & 71.1 & 99.2 & 95.4 & 91.0 & 93.3 & 95.8 & 72.5 & 16.6 & 78.4 & 21.9 & 92.8 & 29.2 & 13.7 & 7.6 & 13.6 & 9.5 & 6.4 & 4.7 & 46.9 & 61.8 & 8.1 \\
ET D100 & C & 75.4 & 99.2 & 95.4 & 93.8 & 93.3 & 95.6 & 72.5 & 20.9 & 79.8 & 27.0 & 92.8 & 29.2 & 13.7 & 7.6 & 23.4 & 9.5 & 6.4 & 4.7 & 46.9 & 63.6 & 8.1 \\
CLP D100 & S & 83.0 & 98.9 & 96.9 & 94.4 & 95.2 & 95.8 & 95.7 & 21.3 & 81.3 & 33.0 & 46.6 & 24.1 & 13.5 & 7.9 & 25.3 & 8.9 & 5.8 & 5.2 & 54.9 & 63.7 & 8.1 \\
CLP & S & 76.1 & 98.9 & 96.9 & 91.2 & 95.2 & 95.9 & 95.7 & 15.9 & 81.6 & 26.0 & 46.6 & 24.1 & 13.5 & 7.9 & 17.8 & 8.9 & 5.8 & 5.2 & 54.9 & 61.7 & 8.1 \\
CLP D100 & C & 83.0 & 99.4 & 96.4 & 94.5 & 94.2 & 95.7 & {\textbf{96.5}} & 20.0 & 83.6 & 32.7 & 36.2 & 24.1 & 12.3 & 8.9 & 26.0 & 9.3 & 5.5 & 4.9 & 59.2 & 63.4 & 7.9 \\
CLP & C & 79.8 & 99.2 & 95.3 & 93.0 & 94.2 & {\textbf{95.9}} & {\textbf{96.5}} & 17.7 & 83.7 & 28.9 & 36.2 & 24.1 & 12.3 & 8.9 & 21.3 & 9.3 & 5.5 & 4.9 & 59.2 & 62.3 & 7.9 \\
ETF D100 & E & 76.0 & 99.2 & 95.5 & 93.9 & 93.4 & 95.8 & 73.8 & 20.2 & 80.6 & 27.5 & 93.2 & 29.2 & 12.5 & 7.5 & 23.3 & 9.7 & 6.3 & 5.0 & 50.3 & 64.1 & 7.8 \\
ETF & E & 71.6 & 99.2 & 96.2 & 91.3 & 93.4 & 95.8 & 73.8 & 16.5 & 76.5 & 22.4 & 93.2 & 29.2 & 12.5 & 7.5 & 13.4 & 9.7 & 6.3 & 5.0 & 50.3 & 62.1 & 7.8 \\
ET D100 & E & 75.5 & 99.2 & 95.3 & 93.7 & 93.2 & 95.6 & 73.5 & 20.2 & 79.6 & 27.2 & 93.0 & 28.9 & 12.3 & 7.6 & 23.1 & 9.6 & 6.3 & 4.9 & 49.2 & 63.8 & 7.8 \\
ET & E & 71.7 & 99.2 & 95.3 & 91.0 & 93.2 & 95.8 & 73.5 & 16.3 & 77.7 & 22.1 & 93.0 & 28.9 & 12.3 & 7.6 & 13.3 & 9.6 & 6.3 & 4.9 & 49.2 & 62.0 & 7.8 \\
CLP D100 & E & 82.3 & 99.4 & 96.6 & 94.5 & 94.4 & 95.7 & {\textbf{96.5}} & 19.2 & 82.5 & 32.4 & 36.4 & 24.0 & 11.7 & 8.6 & 26.0 & 8.7 & 5.3 & 4.4 & 56.5 & 63.0 & 7.5 \\
CLP & E & 79.7 & 99.4 & 96.7 & 93.3 & 94.4 & {\textbf{95.9}} & {\textbf{96.5}} & 17.3 & 82.0 & 28.9 & 36.4 & 24.0 & 11.7 & 8.6 & 21.3 & 8.7 & 5.3 & 4.4 & 56.5 & 62.1 & 7.5 \\
EWTF D30 & C & 75.8 & 99.6 & 95.8 & 93.4 & 94.1 & 95.2 & 67.3 & 11.9 & 79.5 & 24.6 & 64.8 & 20.9 & 9.9 & 10.9 & 10.4 & 4.5 & 4.7 & 4.4 & 45.4 & 58.9 & 7.5 \\
EWT D30 & C & 75.3 & 99.4 & 95.8 & 93.3 & 94.1 & 95.2 & 67.6 & 11.8 & 79.8 & 24.1 & 64.1 & 27.3 & 9.9 & 10.7 & 10.3 & 4.6 & 4.8 & 4.4 & 44.9 & 59.2 & 7.4 \\
EMTF & C & 62.1 & 98.1 & 92.5 & 85.1 & 89.1 & 93.9 & 62.6 & 14.6 & 75.1 & 14.4 & 80.6 & 30.1 & 10.5 & 8.9 & 15.0 & 7.6 & 5.4 & 4.0 & 45.8 & 57.8 & 7.2 \\
E & C & 62.1 & 98.1 & 3.4 & 85.1 & 89.1 & 94.7 & 62.6 & 14.6 & 75.1 & 14.4 & 80.6 & 30.1 & 10.5 & 8.9 & 15.0 & 7.6 & 5.4 & 4.0 & 45.8 & 51.9 & 7.2 \\
EMTF D100 & C & 66.3 & 98.7 & 92.5 & 88.9 & 89.1 & 93.9 & 62.6 & 20.1 & 76.3 & 18.6 & 80.6 & 30.1 & 10.5 & 8.9 & 29.6 & 7.6 & 5.4 & 4.0 & 45.8 & 60.0 & 7.2 \\
EWT D30 & E & 74.6 & 99.4 & 95.8 & 93.2 & 94.3 & 95.3 & 67.5 & 11.6 & 78.9 & 24.0 & 65.5 & 18.1 & 9.9 & 9.3 & 10.1 & 4.5 & 4.8 & 4.6 & 42.6 & 58.4 & 7.1 \\
EWTF D30 & E & 75.0 & 99.4 & 95.7 & 93.5 & 94.3 & 95.2 & 67.8 & 11.7 & 79.5 & 24.4 & 66.1 & 19.0 & 10.0 & 9.1 & 10.2 & 4.6 & 4.8 & 4.4 & 43.5 & 58.7 & 7.1 \\
EMTF & E & 61.5 & 99.2 & 93.6 & 84.8 & 89.7 & 93.7 & 61.6 & 13.8 & 74.0 & 13.8 & 80.5 & 19.3 & 10.1 & 8.9 & 13.8 & 7.9 & 5.2 & 3.9 & 42.0 & 56.6 & 7.0 \\
E & E & 61.5 & 99.2 & 95.3 & 84.8 & 89.7 & 94.7 & 61.6 & 13.8 & 74.0 & 13.8 & 80.5 & 19.3 & 10.1 & 8.9 & 13.8 & 7.9 & 5.2 & 3.9 & 42.0 & 56.8 & 7.0 \\
EMTF D100 & E & 66.4 & 99.2 & 93.0 & 88.9 & 89.7 & 93.7 & 61.6 & 19.9 & 74.2 & 18.0 & 80.5 & 19.3 & 10.1 & 8.9 & 29.3 & 7.9 & 5.2 & 3.9 & 42.0 & 58.9 & 7.0 \\
EWTF D30 & S & 73.3 & 98.9 & 95.4 & 92.4 & 93.1 & 94.3 & 65.1 & 11.4 & 77.4 & 21.7 & 59.0 & 20.2 & 9.5 & 9.3 & 9.7 & 4.1 & 4.2 & 3.7 & 47.8 & 57.6 & 6.7 \\
EWT D30 & S & 73.2 & 98.7 & 95.4 & 92.1 & 93.0 & 94.5 & 64.9 & 11.6 & 76.9 & 22.4 & 60.8 & 27.7 & 9.6 & 8.2 & 9.8 & 4.1 & 4.2 & 4.2 & 43.5 & 57.9 & 6.6 \\
ET D30 & C & 71.1 & 99.2 & 93.2 & 91.0 & 91.0 & 94.8 & 68.1 & 16.6 & 78.4 & 21.9 & 76.7 & 29.2 & 9.5 & 7.7 & 13.6 & 5.2 & 4.5 & 3.5 & 44.4 & 59.6 & 6.3 \\
ETF D30 & C & 71.6 & 99.2 & 93.2 & 91.1 & 91.3 & 94.8 & 68.8 & 16.8 & 78.3 & 22.1 & 77.2 & 29.4 & 9.6 & 7.7 & 13.6 & 5.4 & 4.4 & 3.4 & 47.4 & 60.0 & 6.3 \\
CLP D30 & C & 79.8 & 99.2 & 95.3 & 93.0 & 92.7 & 95.5 & 95.8 & 17.7 & 83.7 & 28.9 & 23.7 & 24.1 & 9.7 & 6.9 & 21.3 & 6.9 & 4.6 & 4.0 & 55.3 & 60.9 & 6.3 \\
EWMTF D30 & C & 64.9 & 98.7 & 92.4 & 88.7 & 89.4 & 93.0 & 63.0 & 14.0 & 79.2 & 18.8 & 85.7 & 28.0 & 7.6 & 8.6 & 13.2 & 3.0 & 3.4 & 4.8 & 44.0 & 58.4 & 6.1 \\
ETF D30 & E & 71.6 & 99.2 & 93.4 & 91.3 & 91.6 & 95.1 & 68.8 & 16.5 & 76.5 & 22.4 & 77.9 & 29.2 & 9.3 & 7.0 & 13.4 & 5.1 & 4.4 & 3.3 & 44.4 & 59.7 & 6.0 \\
EWMTF D30 & S & 65.5 & 97.7 & 92.6 & 89.0 & 89.0 & 92.3 & 63.7 & 15.9 & 78.7 & 20.0 & 86.1 & 22.0 & 8.5 & 7.6 & 15.1 & 3.5 & 3.6 & 4.2 & 42.9 & 58.3 & 6.0 \\
ET D30 & E & 71.7 & 99.2 & 93.2 & 91.0 & 91.3 & 95.1 & 68.3 & 16.3 & 77.7 & 22.1 & 77.3 & 28.9 & 9.4 & 6.9 & 13.3 & 5.1 & 4.1 & 3.2 & 42.6 & 59.5 & 5.9 \\
CLP D30 & E & 79.7 & 99.4 & 95.4 & 93.3 & 93.0 & 95.5 & 96.0 & 17.3 & 82.0 & 28.9 & 23.9 & 24.0 & 9.7 & 6.2 & 21.3 & 6.7 & 3.9 & 3.8 & 52.4 & 60.6 & 5.9 \\
CLP D30 & S & 76.1 & 98.9 & 94.0 & 91.2 & 91.6 & 94.9 & 94.8 & 15.9 & 81.6 & 26.0 & 22.1 & 24.1 & 8.7 & 7.0 & 17.8 & 5.3 & 3.6 & 3.8 & 48.5 & 58.9 & 5.8 \\
EWMTF D30 & E & 65.0 & 99.2 & 92.5 & 88.6 & 89.6 & 92.9 & 61.5 & 13.5 & 78.6 & 18.4 & 86.7 & 17.2 & 6.6 & 8.7 & 12.3 & 2.8 & 3.1 & 4.3 & 43.8 & 57.5 & 5.7 \\
EMTF D30 & C & 62.1 & 98.1 & 90.4 & 85.1 & 86.2 & 92.5 & 56.7 & 14.6 & 75.1 & 14.4 & 60.1 & 30.1 & 8.3 & 7.9 & 15.0 & 3.5 & 3.2 & 3.0 & 43.8 & 55.2 & 5.6 \\
ET D30 & S & 68.6 & 98.3 & 91.4 & 89.4 & 89.5 & 94.2 & 65.8 & 14.7 & 76.3 & 20.0 & 70.7 & 29.6 & 8.3 & 7.3 & 11.6 & 4.0 & 3.7 & 3.0 & 43.5 & 57.9 & 5.6 \\
ETF D30 & S & 69.4 & 98.3 & 91.8 & 89.9 & 89.4 & 94.2 & 65.0 & 15.3 & 76.7 & 20.3 & 70.9 & 29.7 & 8.6 & 7.1 & 11.5 & 4.0 & 3.6 & 2.7 & 45.4 & 58.1 & 5.5 \\
EMTF D30 & E & 61.5 & 98.5 & 90.8 & 84.8 & 86.8 & 92.3 & 56.1 & 13.8 & 74.0 & 13.8 & 60.4 & 19.3 & 8.0 & 7.6 & 13.8 & 3.4 & 3.1 & 3.1 & 40.4 & 54.0 & 5.5 \\
EMTF D30 & S & 61.7 & 97.5 & 90.4 & 84.9 & 85.2 & 92.1 & 56.5 & 15.7 & 76.4 & 15.1 & 68.3 & 26.5 & 7.5 & 6.4 & 16.1 & 4.0 & 3.7 & 3.7 & 43.3 & 55.6 & 5.3 \\
WLM & S & 48.8 & 98.9 & 87.8 & 84.0 & 90.0 & 93.2 & 34.4 & 24.1 & 73.0 & 10.9 & 99.4 & 11.3 & 6.8 & 6.9 & 78.3 & 33.7 & 3.0 & 4.4 & 50.1 & 61.2 & 5.3 \\
WLM D100 & S & 58.2 & 98.9 & 92.3 & 89.1 & 90.0 & 92.1 & 34.4 & 26.3 & 75.7 & 14.8 & 99.4 & 42.0 & 6.8 & 6.9 & 84.5 & 33.7 & 3.0 & 4.4 & 50.1 & 65.4 & 5.3 \\
WLM & C & 50.3 & 99.2 & 89.2 & 85.5 & 89.5 & 93.3 & 34.4 & 25.1 & 74.8 & 12.3 & 99.2 & {\textbf{45.0}} & 5.5 & 7.6 & 80.3 & {\textbf{33.9}} & 2.4 & 4.1 & 49.0 & 64.1 & 4.9 \\
WLM D100 & C & 56.6 & 99.2 & 92.2 & 89.0 & 89.5 & 92.2 & 34.4 & 26.3 & 75.8 & 14.7 & 99.2 & {\textbf{45.0}} & 5.5 & 7.6 & {\textbf{84.9}} & {\textbf{33.9}} & 2.4 & 4.1 & 49.0 & 65.5 & 4.9 \\
WLM D100 & E & 55.6 & 99.4 & 92.2 & 89.1 & 89.6 & 92.2 & 34.0 & 26.3 & 74.5 & 14.9 & 99.2 & 30.1 & 4.9 & 7.2 & 84.7 & 33.1 & 2.5 & 3.9 & 46.3 & 64.1 & 4.6 \\
WLM & E & 49.8 & 99.2 & 89.3 & 85.7 & 89.6 & 93.4 & 34.0 & 24.9 & 74.0 & 12.4 & 99.2 & 30.1 & 4.9 & 7.2 & 80.5 & 33.1 & 2.5 & 3.9 & 46.3 & 62.8 & 4.6 \\
M & C & {\textbf{83.9}} & {\textbf{100.0}} & 98.8 & {\textbf{97.2}} & 95.6 & 95.0 & 31.8 & 22.2 & 69.5 & 12.5 & 98.7 & 24.6 & 5.8 & 6.2 & 29.6 & 10.2 & 3.1 & 3.3 & 50.8 & 61.4 & 4.6 \\
M & E & 82.4 & 99.8 & {\textbf{98.9}} & 97.2 & {\textbf{95.9}} & 95.1 & 31.4 & 21.3 & 66.9 & 12.4 & 98.5 & 23.5 & 5.1 & 5.8 & 31.2 & 10.5 & 2.5 & 2.9 & 49.2 & 60.9 & 4.1 \\
VC & C & 77.1 & {\textbf{100.0}} & 97.5 & 96.1 & 94.7 & 95.6 & 34.5 & 17.8 & 70.8 & 14.4 & 88.1 & 23.7 & 3.9 & 7.0 & 22.3 & 8.2 & 2.2 & 3.2 & 46.7 & 59.2 & 4.1 \\
VC & E & 76.8 & {\textbf{100.0}} & 97.6 & 95.9 & 94.3 & 95.4 & 35.1 & 17.4 & 67.4 & 14.5 & 81.3 & 19.2 & 4.0 & 6.0 & 21.3 & 7.9 & 2.1 & 3.1 & 48.1 & 58.2 & 3.8 \\
AC & S & 80.0 & {\textbf{100.0}} & 98.0 & 93.1 & 93.8 & 94.7 & 34.2 & 12.0 & 69.3 & 15.3 & 98.6 & 21.1 & 4.8 & 5.6 & 15.5 & 5.7 & 2.3 & 1.8 & 35.6 & 57.8 & 3.6 \\
WLM D30 & C & 50.3 & 99.2 & 89.2 & 85.5 & 86.8 & 90.8 & 30.2 & 25.1 & 74.8 & 12.3 & 94.6 & {\textbf{45.0}} & 3.5 & 5.9 & 80.3 & 27.8 & 1.8 & 3.3 & 45.1 & 62.5 & 3.6 \\
M & S & 78.2 & {\textbf{100.0}} & 97.6 & 96.0 & 94.1 & 93.6 & 21.4 & 14.6 & 67.5 & 11.1 & 98.5 & 22.1 & 3.9 & 5.0 & 19.4 & 8.1 & 2.3 & 2.7 & 43.5 & 57.7 & 3.5 \\
WLM D30 & E & 49.8 & 99.2 & 89.3 & 85.7 & 86.7 & 90.8 & 29.4 & 24.9 & 74.0 & 12.4 & 95.2 & 30.1 & 3.2 & 5.7 & 80.5 & 27.9 & 1.7 & 2.8 & 45.4 & 61.4 & 3.4 \\
WLM D30 & S & 48.8 & 98.9 & 87.8 & 84.0 & 83.8 & 88.6 & 26.7 & 24.1 & 73.0 & 10.9 & 91.3 & 11.3 & 3.4 & 4.7 & 78.3 & 25.6 & 1.7 & 3.2 & 45.6 & 58.6 & 3.2 \\
EF D100 & C & 58.7 & 98.5 & 91.3 & 88.3 & 87.7 & 91.8 & 23.8 & 14.8 & 65.9 & 7.3 & 61.4 & 19.1 & 4.1 & 5.1 & 10.1 & 2.1 & 1.2 & 2.1 & 41.0 & 50.8 & 3.1 \\
EF & C & 56.1 & 98.3 & 91.3 & 85.1 & 87.7 & 91.8 & 23.8 & 12.5 & 66.8 & 6.9 & 61.4 & 19.1 & 4.1 & 5.1 & 7.2 & 2.1 & 1.2 & 2.1 & 41.0 & 50.1 & 3.1 \\
EF & S & 55.6 & 97.5 & 88.4 & 84.3 & 88.2 & 92.3 & 19.1 & 11.6 & 65.2 & 5.8 & 65.0 & 21.7 & 3.1 & 5.1 & 6.7 & 2.6 & 1.5 & 2.5 & 38.8 & 49.5 & 3.0 \\
EF D100 & S & 58.9 & 97.5 & 92.2 & 89.5 & 88.2 & 92.3 & 19.1 & 17.0 & 66.5 & 6.2 & 65.0 & 21.7 & 3.1 & 5.1 & 13.2 & 2.6 & 1.5 & 2.5 & 38.8 & 51.2 & 3.0 \\
AC & C & 77.4 & {\textbf{100.0}} & 97.8 & 93.3 & 93.1 & 94.2 & 33.3 & 11.2 & 68.3 & 13.6 & 94.2 & 20.4 & 3.5 & 4.4 & 15.1 & 5.1 & 1.8 & 1.9 & 35.1 & 56.8 & 2.9 \\
AC & E & 77.3 & {\textbf{100.0}} & 97.7 & 93.3 & 93.1 & 94.1 & 29.8 & 11.0 & 61.5 & 11.6 & 90.1 & 13.1 & 3.6 & 4.3 & 14.6 & 4.9 & 1.8 & 1.9 & 35.6 & 55.2 & 2.9 \\
EF & E & 55.0 & 98.7 & 91.9 & 84.8 & 87.9 & 91.8 & 20.8 & 12.3 & 64.6 & 6.8 & 61.2 & 19.1 & 3.6 & 4.7 & 6.8 & 2.0 & 1.1 & 2.1 & 40.1 & 49.6 & 2.9 \\
EF D100 & E & 57.6 & 98.7 & 91.2 & 88.3 & 87.9 & 91.8 & 20.8 & 14.5 & 64.7 & 7.0 & 61.2 & 19.1 & 3.6 & 4.7 & 9.8 & 2.0 & 1.1 & 2.1 & 40.1 & 50.3 & 2.9 \\
EF D30 & E & 55.0 & 98.5 & 88.8 & 84.8 & 85.6 & 90.5 & 23.2 & 12.3 & 64.6 & 6.8 & 37.5 & 19.1 & 3.3 & 4.7 & 6.8 & 1.6 & 1.0 & 1.8 & 37.9 & 47.5 & 2.7 \\
EF D30 & S & 55.6 & 97.5 & 88.4 & 84.3 & 84.3 & 89.9 & 19.4 & 11.6 & 65.2 & 5.8 & 30.7 & 21.7 & 2.7 & 4.8 & 6.7 & 1.6 & 1.2 & 1.8 & 37.2 & 46.7 & 2.6 \\
EF D30 & C & 56.1 & 98.3 & 88.9 & 85.1 & 85.4 & 90.4 & 24.1 & 12.5 & 66.8 & 6.9 & 37.4 & 19.1 & 3.4 & 4.2 & 7.2 & 1.6 & 1.0 & 1.7 & 37.6 & 47.8 & 2.6 \\
VC & S & 64.5 & 99.6 & 93.9 & 92.4 & 91.5 & 92.0 & 25.0 & 13.3 & 63.8 & 7.7 & 58.7 & 19.2 & 2.6 & 4.1 & 12.0 & 3.5 & 1.0 & 1.8 & 39.7 & 51.8 & 2.4 \\
EWF & S & 56.0 & 98.9 & 92.8 & 86.1 & 87.9 & 88.8 & 21.0 & 10.0 & 67.1 & 5.4 & 89.9 & 19.3 & 2.3 & 3.7 & 3.9 & 1.4 & 1.2 & 1.8 & 42.4 & 51.4 & 2.3 \\
EWF D100 & S & 61.1 & 98.9 & 92.8 & 90.5 & 87.9 & 88.8 & 21.0 & 14.4 & 64.3 & 6.0 & 89.9 & 19.3 & 2.3 & 3.7 & 8.1 & 1.4 & 1.2 & 1.8 & 42.4 & 52.4 & 2.3 \\
MAE & S & 43.8 & 98.7 & 85.2 & 81.1 & 74.8 & 78.1 & 64.6 & 7.0 & 62.5 & 6.9 & 77.1 & 0.8 & 1.9 & 4.1 & 2.2 & 0.9 & 0.8 & 1.9 & 34.7 & 47.9 & 2.2 \\
MAE D100 & S & 50.6 & 98.7 & 85.2 & 89.5 & 74.8 & 80.0 & 64.6 & 9.2 & 64.3 & 11.4 & 77.1 & {-} & 1.9 & 4.1 & 3.5 & 0.9 & 0.8 & 1.9 & 34.7 & 53.2 & 2.2 \\
W2V D100 & S & 36.0 & 82.0 & 61.1 & 46.6 & 47.6 & 74.4 & 20.1 & 6.5 & 61.4 & 7.1 & 99.3 & 22.5 & 2.3 & 4.2 & 56.7 & 12.6 & 0.9 & 1.3 & 27.7 & 44.1 & 2.2 \\
W2V & S & 32.8 & 75.5 & 56.7 & 41.4 & 47.6 & 74.2 & 20.1 & 5.2 & 59.2 & 5.5 & 99.3 & 22.5 & 2.3 & 4.2 & 39.7 & 12.6 & 0.9 & 1.3 & 27.7 & 41.3 & 2.2 \\
{EAT} & S & 64.0 & 98.7 & 91.1 & 88.5 & 88.3 & 92.0 & 48.9 & 10.8 & 67.5 & 12.4 & 76.1 & 17.1 & 2.7 & 3.7 & 7.1 & 1.4 & 0.8 & 1.4 & 35.4 & 53.3 & 2.2 \\
{EAT} & C & 63.4 & 99.2 & 91.1 & 88.1 & 87.7 & 92.1 & 48.8 & 10.4 & 68.3 & 12.6 & 75.7 & 17.1 & 3.0 & 3.7 & 7.0 & 1.4 & 0.8 & 1.4 & 33.8 & 53.1 & 2.2\\
EWF & C & 55.9 & 98.9 & 88.0 & 86.4 & 85.6 & 88.2 & 25.4 & 10.1 & 65.9 & 6.2 & 75.9 & 17.4 & 2.6 & 3.2 & 4.4 & 1.1 & 1.2 & 1.2 & 42.4 & 50.1 & 2.1 \\
EWF D100 & C & 58.1 & 98.5 & 90.9 & 89.3 & 85.6 & 88.2 & 25.4 & 12.4 & 65.9 & 6.7 & 75.9 & 17.4 & 2.6 & 3.2 & 6.0 & 1.1 & 1.2 & 1.2 & 42.4 & 50.9 & 2.1 \\
EWF D30 & C & 55.9 & 98.5 & 88.0 & 86.4 & 81.6 & 86.3 & 26.2 & 10.1 & 65.9 & 6.2 & 55.0 & 16.8 & 2.2 & 3.7 & 4.4 & 1.0 & 1.1 & 1.1 & 43.5 & 48.4 & 2.0 \\
W2V & C & 33.6 & 78.9 & 56.9 & 42.0 & 45.2 & 74.8 & 20.1 & 5.3 & 61.2 & 5.7 & 99.3 & 24.4 & 1.6 & 4.1 & 42.8 & 11.6 & 1.0 & 1.2 & 26.8 & 41.9 & 2.0 \\
W2V D100 & C & 35.0 & 81.2 & 59.6 & 44.9 & 45.2 & 74.6 & 20.1 & 6.0 & 62.7 & 7.0 & 99.3 & 24.4 & 1.6 & 4.1 & 55.7 & 11.6 & 1.0 & 1.2 & 26.8 & 43.6 & 2.0 \\
{EAT} & E & 60.6 & 98.3 & 90.3 & 87.9 & 86.3 & 91.0 & 43.9 & 9.9 & 65.4 & 10.5 & 54.4 & 16.7 & 2.6 & 3.1 & 5.6 & 0.9 & 0.7 & 1.2 & 32.0 & 50.2 & 1.9 \\

EWF & E & 55.1 & 98.9 & 87.9 & 86.2 & 85.3 & 88.1 & 22.4 & 9.8 & 65.0 & 6.3 & 75.8 & 17.3 & 2.2 & 2.9 & 4.3 & 0.9 & 1.2 & 1.4 & 42.9 & 49.7 & 1.9 \\
EWF D100 & E & 58.0 & 98.9 & 90.7 & 89.0 & 85.3 & 88.1 & 22.4 & 12.0 & 62.9 & 6.6 & 75.8 & 17.3 & 2.2 & 2.9 & 6.0 & 0.9 & 1.2 & 1.4 & 42.9 & 50.4 & 1.9 \\
MAE & E & 43.5 & 97.0 & 82.7 & 80.9 & 71.0 & 80.9 & 59.3 & 6.6 & 63.3 & 7.3 & 61.5 & 2.5 & 1.7 & 3.7 & 2.3 & 0.8 & 0.8 & 1.4 & 30.4 & 46.0 & 1.9 \\
MAE D100 & E & 47.7 & 98.1 & 82.7 & 86.7 & 71.0 & 76.8 & 59.3 & 8.0 & 63.4 & 10.3 & 61.5 & 2.5 & 1.7 & 3.7 & 3.1 & 0.8 & 0.8 & 1.4 & 30.4 & 46.8 & 1.9 \\
MAE & C & 44.0 & 97.7 & 77.4 & 80.9 & 71.4 & 80.8 & 62.3 & 6.6 & 64.5 & 7.4 & 62.2 & 16.3 & 1.9 & 3.5 & 2.3 & 0.7 & 0.7 & 1.5 & 30.2 & 47.0 & 1.9 \\
MAE D100 & C & 48.8 & 97.7 & 82.8 & 87.0 & 71.4 & 77.2 & 62.3 & 8.2 & 65.6 & 10.3 & 62.2 & 16.3 & 1.9 & 3.5 & 3.4 & 0.7 & 0.7 & 1.5 & 30.2 & 48.3 & 1.9 \\
EWF D30 & S & 56.0 & 98.5 & 88.0 & 86.1 & 80.7 & 85.8 & 22.0 & 10.0 & 67.1 & 5.4 & 56.5 & 16.6 & 1.5 & 3.8 & 3.9 & 0.7 & 0.9 & 1.4 & 41.3 & 47.9 & 1.9 \\
EWF D30 & E & 55.1 & 98.9 & 87.9 & 86.2 & 81.3 & 86.2 & 25.1 & 9.8 & 65.0 & 6.3 & 55.4 & 14.7 & 2.0 & 3.3 & 4.3 & 1.0 & 1.0 & 1.1 & 44.4 & 48.1 & 1.9 \\
W2V D100 & E & 34.1 & 79.9 & 59.3 & 43.7 & 44.6 & 73.7 & 18.1 & 5.9 & 59.2 & 6.6 & 99.3 & 8.5 & 1.5 & 3.6 & 52.5 & 9.5 & 0.9 & 1.2 & 27.7 & 41.5 & 1.8 \\
W2V & E & 33.5 & 78.0 & 56.8 & 40.9 & 44.6 & 73.4 & 18.1 & 5.3 & 58.8 & 5.6 & 99.3 & 8.5 & 1.5 & 3.6 & 41.2 & 9.5 & 0.9 & 1.2 & 27.7 & 40.1 & 1.8 \\
W2V D30 & S & 32.8 & 75.5 & 56.7 & 41.4 & 40.6 & 68.6 & 18.0 & 5.2 & 59.2 & 5.5 & 99.0 & 22.5 & 1.3 & 3.7 & 39.7 & 7.0 & 0.8 & 1.1 & 27.0 & 39.9 & 1.7 \\
W2V D30 & C & 33.6 & 78.9 & 56.9 & 42.0 & 41.1 & 70.3 & 18.4 & 5.3 & 61.2 & 5.7 & 99.1 & 24.4 & 1.3 & 3.8 & 42.8 & 8.3 & 0.8 & 1.0 & 27.7 & 41.0 & 1.7 \\
MAE D30 & C & 44.0 & 96.0 & 77.4 & 80.9 & 62.8 & 66.4 & 58.7 & 6.6 & 64.5 & 7.4 & 37.6 & 16.3 & 1.5 & 3.5 & 2.3 & 0.5 & 0.7 & 1.1 & 27.4 & 43.2 & 1.7 \\
MAE D30 & S & 43.8 & 95.8 & 77.3 & 81.1 & 61.4 & 66.5 & 56.5 & 7.0 & 62.5 & 6.9 & 37.6 & {-} & 1.3 & 3.8 & 2.2 & 0.5 & 0.6 & 1.1 & 29.7 & 44.9 & 1.7 \\
W2V D30 & E & 33.5 & 78.0 & 56.8 & 40.9 & 40.2 & 69.7 & 17.2 & 5.3 & 58.8 & 5.6 & 99.1 & 8.5 & 1.5 & 3.3 & 41.2 & 7.7 & 0.8 & 1.0 & 28.6 & 39.4 & 1.6 \\
MAE D30 & E & 43.5 & 95.6 & 77.4 & 80.9 & 62.8 & 66.2 & 56.8 & 6.6 & 63.3 & 7.3 & 37.1 & 2.5 & 1.4 & 3.4 & 2.3 & 0.6 & 0.6 & 1.1 & 28.3 & 42.1 & 1.6 \\
CC & E & 33.8 & 89.6 & 72.7 & 47.6 & 58.6 & 68.1 & 2.7 & 3.9 & 57.4 & 1.6 & 18.7 & 15.1 & 0.8 & 3.8 & 1.8 & 0.2 & 0.6 & 1.0 & 16.8 & 32.6 & 1.5 \\
CC & S & 30.4 & 90.7 & 70.0 & 40.7 & 47.5 & 61.2 & 4.2 & 3.6 & 56.5 & 1.9 & 46.4 & 15.1 & 1.0 & 3.3 & 1.7 & 0.2 & 0.4 & 0.9 & 17.5 & 32.5 & 1.4 \\
CC & C & 31.4 & 89.0 & 71.9 & 44.8 & 55.1 & 62.2 & 2.8 & 3.4 & 56.2 & 1.4 & 25.6 & 15.1 & 0.7 & 3.2 & 1.9 & 0.2 & 0.4 & 0.7 & 18.6 & 32.0 & 1.3 \\

\end{longtable}
% Add to your LaTeX preamble: \usepackage{longtable, booktabs, siunitx, makecell}
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{l l *{21}{r}}
\caption{P@5 Results Across Subsets and Distances ($\uparrow$ better)}\label{tab:appendix_p5}\\
\toprule
Method & Dist & \multicolumn{1}{c}{BC} & \multicolumn{1}{c}{BS1} & \multicolumn{1}{c}{BS2} & \multicolumn{1}{c}{BS3} & \multicolumn{1}{c}{BS4} & \multicolumn{1}{c}{BS5} & \multicolumn{1}{c}{ES1} & \multicolumn{1}{c}{HP} & \multicolumn{1}{c}{HS1} & \multicolumn{1}{c}{HS2} & \multicolumn{1}{c}{HU1} & \multicolumn{1}{c}{HU2} & \multicolumn{1}{c}{HU3} & \multicolumn{1}{c}{HU4} & \multicolumn{1}{c}{HW1} & \multicolumn{1}{c}{HW2} & \multicolumn{1}{c}{HW3} & \multicolumn{1}{c}{HW4} & \multicolumn{1}{c}{OC1} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\makecell{Avg\\(Blind)}} \\
\midrule
\endfirsthead

\caption[]{(Continued) P@5 Results Across Subsets and Distances ($\uparrow$  better)}\\
\toprule
Method & Dist & \multicolumn{1}{c}{BC} & \multicolumn{1}{c}{BS1} & \multicolumn{1}{c}{BS2} & \multicolumn{1}{c}{BS3} & \multicolumn{1}{c}{BS4} & \multicolumn{1}{c}{BS5} & \multicolumn{1}{c}{ES1} & \multicolumn{1}{c}{HP} & \multicolumn{1}{c}{HS1} & \multicolumn{1}{c}{HS2} & \multicolumn{1}{c}{HU1} & \multicolumn{1}{c}{HU2} & \multicolumn{1}{c}{HU3} & \multicolumn{1}{c}{HU4} & \multicolumn{1}{c}{HW1} & \multicolumn{1}{c}{HW2} & \multicolumn{1}{c}{HW3} & \multicolumn{1}{c}{HW4} & \multicolumn{1}{c}{OC1} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\makecell{Avg\\(Blind)}} \\
\midrule
\endhead

\bottomrule
\endlastfoot

EWMTF D100 & S & 68.0 & 96.1 & 94.5 & 91.6 & 90.7 & 93.5 & 62.6 & {\textbf{24.2}} & 68.7 & 19.7 & 60.9 & 8.1 & {\textbf{10.9}} & {\textbf{9.1}} & 35.8 & 7.3 & {\textbf{5.4}} & {\textbf{5.3}} & 38.5 & {\textbf{57.4}} & {\textbf{7.7}} \\
EWMTF & S & 58.9 & 96.1 & 89.4 & 86.0 & 90.7 & 93.5 & 62.6 & 12.1 & 67.7 & 12.9 & 60.9 & 8.1 & {\textbf{10.9}} & {\textbf{9.1}} & 9.6 & 7.3 & {\textbf{5.4}} & {\textbf{5.3}} & 38.5 & 53.0 & {\textbf{7.7}} \\
{BEATs} & E & 67.1 & 97.8 & 93.8 & 89.1 & 88.6 & 94.5 & 88.5 & 13.6 & 76.3 & 24.8 & 15.3 & 9.4 & 10.0 & 8.2 & 18.8 & 4.7 & 4.6 & 5.0 & 48.3 & 55.4 & 7.0 \\
{BEATs} & C & 67.1 & 97.7 & 93.8 & 89.1 & 88.6 & 94.4 & 88.8 & 13.5 & 77.3 & 25.0 & 15.3 & 10.4 & 9.8 & 8.8 & 19.0 & 4.7 & 4.4 & 4.9 & \textbf{49.9} & 55.6 & 7.0 \\
EMTF & S & 55.1 & 96.2 & 93.6 & 81.3 & 89.2 & 94.0 & 57.3 & 12.7 & 64.6 & 10.0 & {\textbf{64.7}} & 11.4 & 10.1 & 7.6 & 10.9 & 8.3 & 5.1 & 4.3 & 38.1 & 52.5 & 6.8 \\
EMTF D100 & S & 65.8 & 96.2 & 93.6 & 90.9 & 89.2 & 94.0 & 57.3 & 23.4 & 67.0 & 16.8 & {\textbf{64.7}} & 11.4 & 10.1 & 7.6 & 37.8 & 8.3 & 5.1 & 4.3 & 38.1 & 57.0 & 6.8 \\
EWTF & S & 66.6 & 98.0 & 96.1 & 90.3 & 94.3 & 95.1 & 59.7 & 9.0 & 66.0 & 13.5 & 20.0 & 10.6 & 9.8 & 7.6 & 5.5 & 4.5 & 4.8 & 4.1 & 39.0 & 51.2 & 6.6 \\
EWTF D100 & S & 73.2 & 98.0 & 96.1 & 93.9 & 94.3 & 95.1 & 59.7 & 14.6 & 67.3 & 17.7 & 20.0 & 10.6 & 9.8 & 7.6 & 10.5 & 4.5 & 4.8 & 4.1 & 39.0 & 53.0 & 6.6 \\
EWT D100 & S & 72.7 & 97.5 & 96.1 & 93.8 & 94.2 & 95.0 & 60.0 & 14.4 & 66.8 & 17.4 & 19.8 & 11.4 & 9.7 & 7.3 & 10.4 & 4.5 & 4.7 & 4.0 & 38.0 & 52.8 & 6.4 \\
EWT & S & 66.5 & 97.5 & 96.1 & 90.0 & 94.2 & 95.1 & 60.0 & 9.2 & 66.2 & 13.6 & 19.8 & 11.4 & 9.7 & 7.3 & 5.5 & 4.5 & 4.7 & 4.0 & 38.0 & 51.2 & 6.4 \\
EWTF D100 & C & 71.9 & 99.1 & 95.3 & 93.2 & 93.6 & 95.0 & 58.7 & 11.7 & 69.0 & 17.2 & 19.2 & 9.7 & 8.7 & 7.1 & 9.0 & 3.6 & 4.1 & 3.8 & 39.3 & 52.4 & 5.9 \\
EWTF & C & 69.0 & 98.9 & 95.7 & 91.3 & 93.6 & 95.0 & 58.7 & 9.0 & 67.8 & 14.7 & 19.2 & 9.7 & 8.7 & 7.1 & 5.7 & 3.6 & 4.1 & 3.8 & 39.3 & 51.4 & 5.9 \\
ETF & S & 61.8 & 97.1 & 94.4 & 87.6 & 91.6 & 94.8 & 61.1 & 12.3 & 64.5 & 12.5 & 22.2 & 12.9 & 8.9 & 6.6 & 7.3 & 5.0 & 4.3 & 3.7 & 38.8 & 50.9 & 5.9 \\
ETF D100 & S & 69.9 & 97.1 & 94.4 & 92.8 & 91.6 & 94.8 & 61.1 & 17.9 & 66.9 & 17.0 & 22.2 & 12.9 & 8.9 & 6.6 & 15.5 & 5.0 & 4.3 & 3.7 & 38.8 & 53.2 & 5.9 \\
EWT & C & 68.7 & 98.8 & 95.7 & 91.1 & 93.5 & 95.0 & 58.5 & 9.0 & 67.6 & 14.5 & 19.1 & 11.2 & 8.5 & 6.9 & 5.6 & 3.6 & 4.1 & 3.8 & 38.0 & 51.3 & 5.8 \\
EWT D100 & C & 71.7 & 99.1 & 95.2 & 93.0 & 93.5 & 95.0 & 58.5 & 11.6 & 69.0 & 17.0 & 19.1 & 11.2 & 8.5 & 6.9 & 9.0 & 3.6 & 4.1 & 3.8 & 38.0 & 52.3 & 5.8 \\
ET D100 & S & 69.0 & 96.7 & 94.1 & 92.6 & 91.1 & 94.7 & 60.6 & 17.9 & 65.9 & 16.7 & 22.0 & 12.9 & 8.8 & 6.3 & 15.3 & 5.0 & 4.4 & 3.7 & 37.9 & 52.8 & 5.8 \\
ET & S & 61.8 & 97.1 & 89.4 & 92.6 & 91.1 & 94.8 & 60.6 & 12.2 & 64.6 & 12.3 & 22.0 & 12.9 & 8.8 & 6.3 & 7.3 & 5.0 & 4.4 & 3.7 & 37.9 & 50.8 & 5.8 \\
EWTF D100 & E & 70.9 & 98.9 & 95.4 & 93.1 & 93.8 & {\textbf{95.1}} & 58.6 & 11.3 & 69.5 & 17.3 & 19.2 & 9.5 & 8.4 & 7.2 & 9.1 & 3.5 & 3.9 & 3.7 & 37.9 & 52.2 & 5.8 \\
EWTF & E & 68.4 & 99.0 & 94.4 & 91.3 & 93.8 & {\textbf{95.1}} & 58.6 & 9.0 & 67.8 & 14.8 & 19.2 & 9.5 & 8.4 & 7.2 & 5.6 & 3.5 & 3.9 & 3.7 & 37.9 & 51.2 & 5.8 \\
EWT D100 & E & 70.7 & 98.8 & 95.3 & 92.9 & 93.7 & 95.0 & 58.4 & 11.2 & 69.3 & 17.0 & 19.2 & 9.1 & 8.2 & 7.2 & 9.0 & 3.5 & 4.0 & 3.6 & 37.1 & 52.0 & 5.7 \\
EWT & E & 68.3 & 99.0 & 94.3 & 91.2 & 93.7 & {\textbf{95.1}} & 58.4 & 8.9 & 67.6 & 14.6 & 19.2 & 9.1 & 8.2 & 7.2 & 5.6 & 3.5 & 4.0 & 3.6 & 37.1 & 51.0 & 5.7 \\
ETF & C & 65.1 & 98.9 & 93.8 & 89.3 & 90.4 & 94.8 & 59.7 & 13.1 & 66.6 & 13.5 & 21.0 & 12.8 & 8.4 & 6.5 & 8.2 & 4.4 & 3.9 & 3.5 & 41.3 & 51.5 & 5.6 \\
ETF D100 & C & 68.7 & 99.2 & 93.8 & 92.0 & 90.4 & 94.8 & 59.7 & 16.5 & 68.3 & 16.3 & 21.0 & 12.8 & 8.4 & 6.5 & 13.6 & 4.4 & 3.9 & 3.5 & 41.3 & 52.9 & 5.6 \\
ET D100 & C & 68.2 & 99.1 & 93.6 & 91.7 & 90.1 & 94.8 & 59.4 & 16.4 & 67.9 & 16.0 & 20.9 & 12.6 & 8.3 & 6.2 & 13.4 & 4.4 & 3.9 & 3.5 & 40.3 & 52.6 & 5.5 \\
ET & C & 64.4 & 99.1 & 93.6 & 89.0 & 90.1 & 94.8 & 59.4 & 13.0 & 66.8 & 13.2 & 20.9 & 12.6 & 8.3 & 6.2 & 8.1 & 4.4 & 3.9 & 3.5 & 40.3 & 51.3 & 5.5 \\
EW & C & 58.7 & 98.6 & 95.7 & 85.6 & 87.2 & 90.3 & 55.8 & 10.5 & 66.5 & 11.8 & 36.1 & 11.8 & 7.1 & 7.3 & 8.0 & 2.8 & 3.5 & 3.8 & 33.2 & 50.2 & 5.4 \\
EWMTF & C & 58.7 & 97.5 & 92.1 & 85.6 & 87.2 & 92.1 & 55.8 & 10.5 & 66.5 & 11.8 & 36.1 & 11.8 & 7.1 & 7.3 & 8.0 & 2.8 & 3.5 & 3.8 & 33.2 & 50.0 & 5.4 \\
EWMTF D100 & C & 61.0 & 97.5 & 91.4 & 87.9 & 87.2 & 92.1 & 55.8 & 14.7 & 67.1 & 14.3 & 36.1 & 11.8 & 7.1 & 7.3 & 15.5 & 2.8 & 3.5 & 3.8 & 33.2 & 51.2 & 5.4 \\
ETF D100 & E & 68.1 & 98.9 & 94.0 & 91.9 & 90.7 & 95.0 & 59.4 & 16.0 & 69.4 & 16.3 & 20.9 & 12.6 & 8.0 & 6.5 & 13.4 & 4.4 & 3.7 & 3.4 & 40.5 & 52.8 & 5.4 \\
ETF & E & 64.3 & 98.9 & 94.4 & 89.4 & 90.7 & 95.0 & 59.4 & 12.8 & 66.3 & 13.5 & 20.9 & 12.6 & 8.0 & 6.5 & 7.8 & 4.4 & 3.7 & 3.4 & 40.5 & 51.4 & 5.4 \\
ET & E & 63.9 & 98.9 & 93.8 & 89.1 & 90.3 & 95.0 & 58.7 & 12.7 & 66.8 & 13.3 & 20.8 & 12.4 & 7.9 & 6.3 & 7.8 & 4.3 & 3.7 & 3.4 & 39.3 & 51.1 & 5.3 \\
ET D100 & E & 67.6 & 98.8 & 93.8 & 91.7 & 90.3 & 95.0 & 58.7 & 15.9 & 68.9 & 16.1 & 20.8 & 12.4 & 7.9 & 6.3 & 13.3 & 4.3 & 3.7 & 3.4 & 39.3 & 52.5 & 5.3 \\
CLP D100 & C & 75.4 & 99.1 & 95.4 & 92.9 & 91.9 & 94.8 & {\textbf{93.7}} & 16.6 & {\textbf{73.4}} & 20.5 & 12.2 & 9.7 & 7.9 & 6.4 & 16.4 & 4.6 & 3.4 & 3.3 & 47.4 & 56.3 & 5.3 \\
CLP & C & 72.5 & 98.9 & 94.2 & 91.5 & 91.9 & 94.8 & {\textbf{93.7}} & 15.2 & 73.0 & 18.4 & 12.2 & 9.7 & 7.9 & 6.4 & 14.3 & 4.6 & 3.4 & 3.3 & 47.4 & 55.5 & 5.3 \\
CLP D100 & S & 75.7 & 96.8 & 95.6 & 93.2 & 93.0 & 94.7 & 92.7 & 17.0 & 69.3 & {\textbf{20.5}} & 14.2 & 9.6 & 7.8 & 6.2 & 15.8 & 4.7 & 3.5 & 3.4 & 41.7 & 55.6 & 5.2 \\
CLP & S & 69.0 & 98.1 & 95.6 & 89.5 & 93.0 & 94.8 & 92.7 & 14.0 & 70.0 & 16.6 & 14.2 & 9.6 & 7.8 & 6.2 & 11.9 & 4.7 & 3.5 & 3.4 & 41.7 & 54.4 & 5.2 \\
EWMTF & E & 58.0 & 97.7 & 91.5 & 85.3 & 87.4 & 91.8 & 55.2 & 10.2 & 68.2 & 11.5 & 37.2 & 9.3 & 6.5 & 7.1 & 7.4 & 2.7 & 3.4 & 3.6 & 32.4 & 49.7 & 5.2 \\
EWMTF D100 & E & 60.4 & 97.7 & 91.5 & 87.6 & 87.4 & 91.8 & 55.2 & 14.1 & 68.2 & 14.0 & 37.2 & 9.3 & 6.5 & 7.1 & 14.8 & 2.7 & 3.4 & 3.6 & 32.4 & 50.9 & 5.2 \\
EW & E & 58.0 & 98.6 & 91.5 & 85.3 & 87.4 & 90.3 & 55.2 & 10.2 & 68.2 & 11.5 & 37.2 & 9.3 & 6.5 & 7.1 & 7.4 & 2.7 & 3.4 & 3.6 & 32.4 & 49.7 & 5.2 \\
CLP & E & 72.5 & 99.2 & 95.4 & 91.6 & 91.9 & 94.8 & 93.4 & 14.8 & 72.1 & 18.4 & 12.2 & 9.7 & 7.3 & 6.2 & 14.0 & 4.4 & 3.2 & 3.0 & 47.1 & 55.4 & 4.9 \\
CLP D100 & E & 75.0 & 99.2 & 95.3 & 93.0 & 91.9 & 94.8 & 93.4 & 16.1 & 73.1 & 20.1 & 12.2 & 9.7 & 7.3 & 6.2 & 16.2 & 4.4 & 3.2 & 3.0 & 47.1 & 56.1 & 4.9 \\
EWTF D30 & C & 69.0 & 99.2 & 94.3 & 91.3 & 91.8 & 94.4 & 53.9 & 9.0 & 67.8 & 14.7 & 16.6 & 7.4 & 6.6 & 6.2 & 5.7 & 2.2 & 3.0 & 3.2 & 37.6 & 50.3 & 4.8 \\
EWT D30 & C & 68.7 & 99.1 & 94.2 & 91.1 & 91.5 & 94.3 & 53.5 & 9.0 & 67.6 & 14.5 & 16.5 & 11.2 & 6.6 & 6.2 & 5.6 & 2.2 & 3.0 & 3.2 & 36.6 & 50.4 & 4.7 \\
EWTF D30 & E & 68.4 & 99.0 & 94.4 & 91.3 & 92.2 & 94.5 & 53.6 & 9.0 & 67.8 & 14.8 & 16.8 & 7.0 & 6.4 & 6.4 & 5.6 & 2.2 & 2.9 & 3.1 & 37.3 & 50.2 & 4.7 \\
EWTF D30 & S & 66.6 & 98.6 & 94.0 & 90.3 & 90.7 & 93.6 & 52.0 & 9.0 & 66.0 & 13.5 & 15.9 & 7.0 & 6.5 & 6.4 & 5.5 & 2.2 & 2.9 & 3.1 & 37.2 & 49.5 & 4.7 \\
EMTF D100 & C & 57.2 & 97.2 & 89.8 & 85.0 & 84.8 & 92.5 & 48.8 & 15.6 & 63.8 & 11.1 & 33.4 & 13.6 & 6.9 & 6.0 & 18.1 & 3.6 & 3.1 & 2.9 & 35.3 & 50.0 & 4.7 \\
E & C & 53.3 & 97.0 & 0.7 & 80.7 & 84.8 & 93.0 & 48.8 & 11.5 & 63.1 & 8.9 & 33.4 & 13.6 & 6.9 & 6.0 & 9.6 & 3.6 & 3.1 & 2.9 & 35.3 & 42.5 & 4.7 \\
EMTF & C & 53.3 & 97.0 & 89.8 & 80.7 & 84.8 & 92.5 & 48.8 & 11.5 & 63.1 & 8.9 & 33.4 & 13.6 & 6.9 & 6.0 & 9.6 & 3.6 & 3.1 & 2.9 & 35.3 & 48.4 & 4.7 \\
EWT D30 & S & 66.5 & 98.4 & 94.1 & 90.0 & 90.2 & 93.5 & 52.0 & 9.2 & 66.2 & 13.6 & 16.1 & 11.4 & 6.4 & 6.4 & 5.5 & 2.2 & 2.8 & 3.2 & 36.2 & 49.7 & 4.7 \\
EWT D30 & E & 68.3 & 98.7 & 94.3 & 91.2 & 92.0 & 94.5 & 53.4 & 8.9 & 67.6 & 14.6 & 16.7 & 9.1 & 6.3 & 6.4 & 5.6 & 2.1 & 2.9 & 3.1 & 36.6 & 50.2 & 4.7 \\
CLP D30 & C & 72.5 & 98.9 & 94.2 & 91.5 & 89.9 & 94.4 & 93.2 & 15.2 & 73.0 & 18.4 & 9.3 & 9.7 & 6.9 & 5.8 & 14.3 & 3.9 & 2.8 & 2.8 & 46.5 & 55.0 & 4.6 \\
EMTF D100 & E & 56.3 & 97.4 & 90.2 & 85.2 & 85.1 & 92.4 & 48.0 & 15.2 & 64.6 & 10.9 & 33.7 & 10.7 & 6.7 & 5.6 & 17.9 & 3.5 & 2.8 & 2.7 & 34.6 & 49.7 & 4.5 \\
E & E & 53.0 & 97.4 & 93.8 & 80.7 & 85.1 & 92.9 & 48.0 & 11.1 & 63.4 & 8.5 & 33.7 & 10.7 & 6.7 & 5.6 & 9.0 & 3.5 & 2.8 & 2.7 & 34.6 & 48.4 & 4.5 \\
EMTF & E & 53.0 & 97.4 & 90.9 & 80.7 & 85.1 & 92.4 & 48.0 & 11.1 & 63.4 & 8.5 & 33.7 & 10.7 & 6.7 & 5.6 & 9.0 & 3.5 & 2.8 & 2.7 & 34.6 & 48.1 & 4.5 \\
CLP D30 & E & 72.5 & 99.2 & 94.2 & 91.6 & 90.1 & 94.4 & 93.0 & 14.8 & 72.1 & 18.4 & 9.4 & 9.7 & 6.2 & 5.7 & 14.0 & 3.6 & 2.8 & 2.6 & 45.9 & 54.9 & 4.3 \\
ET D30 & C & 64.4 & 99.1 & 91.3 & 89.0 & 87.6 & 94.0 & 54.5 & 13.0 & 66.8 & 13.2 & 18.4 & 12.6 & 6.5 & 5.3 & 8.1 & 2.6 & 2.7 & 2.7 & 38.7 & 50.2 & 4.3 \\
ETF D30 & C & 65.1 & 99.2 & 91.6 & 89.3 & 87.9 & 94.0 & 55.0 & 13.1 & 66.6 & 13.5 & 18.5 & 12.8 & 6.5 & 5.2 & 8.2 & 2.6 & 2.7 & 2.8 & 39.7 & 50.5 & 4.3 \\
EWMTF D30 & C & 58.7 & 97.5 & 89.6 & 85.6 & 85.1 & 90.5 & 51.2 & 10.5 & 66.5 & 11.8 & 25.1 & 11.8 & 5.4 & 6.3 & 8.0 & 1.6 & 2.3 & 3.1 & 32.7 & 48.4 & 4.3 \\
EWMTF D30 & S & 58.9 & 96.3 & 90.3 & 86.0 & 84.7 & 90.3 & 52.7 & 12.1 & 67.7 & 12.9 & 26.4 & 8.1 & 5.7 & 5.9 & 9.6 & 2.0 & 2.3 & 3.1 & 33.3 & 48.8 & 4.2 \\
EWMTF D30 & E & 58.0 & 97.8 & 89.6 & 85.3 & 85.3 & 90.0 & 50.3 & 10.2 & 67.6 & 11.5 & 25.7 & 9.3 & 4.9 & 6.4 & 7.4 & 1.5 & 2.3 & 3.0 & 31.6 & 48.1 & 4.1 \\
ET D30 & E & 63.9 & 98.8 & 91.4 & 89.1 & 88.0 & 94.1 & 54.3 & 12.7 & 66.8 & 13.3 & 18.6 & 12.4 & 6.0 & 5.1 & 7.8 & 2.5 & 2.6 & 2.6 & 39.1 & 50.2 & 4.1 \\
ETF D30 & E & 64.3 & 98.8 & 91.6 & 89.4 & 88.2 & 94.1 & 54.8 & 12.8 & 66.3 & 13.5 & 18.6 & 12.6 & 5.9 & 5.1 & 7.8 & 2.5 & 2.6 & 2.6 & 39.3 & 50.3 & 4.1 \\
CLP D30 & S & 69.0 & 98.1 & 92.4 & 89.5 & 88.7 & 93.8 & 92.0 & 14.0 & 70.0 & 16.6 & 8.6 & 9.6 & 5.9 & 5.1 & 11.9 & 3.1 & 2.5 & 2.8 & 41.0 & 53.2 & 4.1 \\
EMTF D30 & S & 55.1 & 96.2 & 88.2 & 81.3 & 81.0 & 90.6 & 44.7 & 12.7 & 64.6 & 10.0 & 25.2 & 11.4 & 5.5 & 5.6 & 10.9 & 2.3 & 2.2 & 2.6 & 34.8 & 47.3 & 4.0 \\
ET D30 & S & 61.8 & 97.8 & 89.4 & 87.3 & 85.9 & 93.2 & 52.2 & 12.2 & 64.6 & 12.3 & 17.7 & 12.9 & 5.8 & 5.0 & 7.3 & 2.3 & 2.6 & 2.5 & 36.6 & 48.9 & 4.0 \\
ETF D30 & S & 61.8 & 97.7 & 89.8 & 87.6 & 86.2 & 93.4 & 52.0 & 12.3 & 64.5 & 12.5 & 17.7 & 12.9 & 5.7 & 5.0 & 7.3 & 2.2 & 2.5 & 2.5 & 37.5 & 49.0 & 3.9 \\
EMTF D30 & C & 53.3 & 97.0 & 87.5 & 80.7 & 81.9 & 90.7 & 44.0 & 11.5 & 63.1 & 8.9 & 21.0 & 13.6 & 5.4 & 5.3 & 9.6 & 2.0 & 2.1 & 2.3 & 34.1 & 46.6 & 3.8 \\
WLM & S & 43.7 & 97.8 & 86.2 & 81.5 & 86.4 & 90.7 & 25.9 & 21.1 & 58.8 & 7.2 & 37.0 & 9.3 & 4.2 & 5.3 & 62.7 & {\textbf{18.7}} & 1.9 & 2.9 & 34.2 & 50.8 & 3.6 \\
WLM D100 & S & 50.4 & 97.1 & 90.5 & 87.0 & 86.4 & 90.4 & 25.9 & 23.1 & 62.3 & 9.3 & 37.0 & 22.6 & 4.2 & 5.3 & 69.7 & {\textbf{18.7}} & 1.9 & 2.9 & 34.2 & 53.6 & 3.6 \\
EMTF D30 & E & 53.0 & 97.5 & 87.8 & 80.7 & 81.9 & 90.6 & 43.3 & 11.1 & 63.4 & 8.5 & 21.0 & 10.7 & 5.2 & 4.8 & 9.0 & 1.9 & 2.0 & 2.1 & 33.3 & 46.2 & 3.5 \\
WLM & C & 44.9 & 98.6 & 87.5 & 83.0 & 85.6 & 91.3 & 26.2 & 21.5 & 60.1 & 8.0 & 30.9 & {\textbf{25.9}} & 3.5 & 5.2 & 64.5 & 18.2 & 1.6 & 2.7 & 37.6 & 52.3 & 3.2 \\
WLM D100 & C & 49.5 & 98.5 & 90.5 & 86.6 & 85.6 & 90.2 & 26.2 & 22.8 & 61.7 & 9.2 & 30.9 & {\textbf{25.9}} & 3.5 & 5.2 & {\textbf{69.9}} & 18.2 & 1.6 & 2.7 & 37.6 & 53.5 & 3.2 \\
WLM & E & 45.1 & 98.5 & 87.5 & 83.1 & 85.5 & 91.2 & 24.7 & 21.4 & 59.6 & 8.0 & 30.3 & 20.2 & 3.2 & 5.1 & 64.2 & 17.5 & 1.6 & 2.6 & 34.7 & 51.4 & 3.1 \\
WLM D100 & E & 49.1 & 98.5 & 90.4 & 86.6 & 85.5 & 90.2 & 24.7 & 22.7 & 62.0 & 9.0 & 30.3 & 20.2 & 3.2 & 5.1 & 69.3 & 17.5 & 1.6 & 2.6 & 34.7 & 52.7 & 3.1 \\
M & C & {\textbf{77.0}} & 99.9 & 98.2 & 96.4 & 94.2 & 93.1 & 22.8 & 17.1 & 56.2 & 7.2 & 23.5 & 9.0 & 3.4 & 5.0 & 17.9 & 4.7 & 1.8 & 2.2 & 37.5 & 50.3 & 3.1 \\
VC & C & 70.7 & 99.9 & 97.0 & 95.3 & 93.5 & 94.6 & 24.8 & 15.0 & 56.8 & 9.2 & 20.8 & 9.4 & 3.2 & 4.9 & 15.3 & 4.5 & 1.6 & 2.2 & 39.0 & 49.7 & 3.0 \\
VC & E & 70.2 & 99.8 & 96.9 & 95.2 & 93.4 & 94.3 & 26.5 & 14.8 & 56.7 & 9.2 & 19.6 & 8.5 & 3.3 & 4.6 & 14.4 & 4.5 & 1.5 & 1.9 & 38.0 & 49.5 & 2.8 \\
WLM D30 & C & 44.9 & 98.6 & 87.5 & 83.0 & 82.8 & 88.2 & 23.3 & 21.5 & 60.1 & 8.0 & 22.9 & {\textbf{25.9}} & 2.8 & 4.8 & 64.5 & 14.7 & 1.3 & 2.3 & 37.2 & 50.9 & 2.8 \\
WLM D30 & E & 45.1 & 98.5 & 87.5 & 83.1 & 82.8 & 88.3 & 22.9 & 21.4 & 59.6 & 8.0 & 22.8 & 20.2 & 2.7 & 4.6 & 64.2 & 14.5 & 1.2 & 2.2 & 36.1 & 50.3 & 2.7 \\
M & S & 70.7 & {\textbf{100.0}} & 96.7 & 94.8 & 92.2 & 91.2 & 15.0 & 11.3 & 53.6 & 6.3 & 22.8 & 7.7 & 2.7 & 4.3 & 11.1 & 3.8 & 1.5 & 2.0 & 33.0 & 47.3 & 2.6 \\
M & E & 75.5 & 99.7 & {\textbf{98.2}} & {\textbf{96.4}} & {\textbf{94.4}} & 93.2 & 22.1 & 17.1 & 55.1 & 6.9 & 24.3 & 8.7 & 2.6 & 4.5 & 18.8 & 4.7 & 1.5 & 1.9 & 36.9 & 50.1 & 2.6 \\
WLM D30 & S & 43.7 & 97.8 & 86.2 & 81.5 & 80.3 & 86.7 & 21.0 & 21.1 & 58.8 & 7.2 & 22.7 & 9.3 & 2.6 & 4.0 & 62.7 & 13.7 & 1.2 & 2.3 & 35.6 & 48.6 & 2.5 \\
EF D100 & C & 50.8 & 97.8 & 88.9 & 85.0 & 83.7 & 89.1 & 18.4 & 11.8 & 53.7 & 4.6 & 16.4 & 6.0 & 2.6 & 4.2 & 6.5 & 1.2 & 1.0 & 1.8 & 34.6 & 43.2 & 2.4 \\
EF & C & 48.6 & 97.5 & 88.9 & 81.3 & 83.7 & 89.1 & 18.4 & 10.1 & 53.1 & 4.6 & 16.4 & 6.0 & 2.6 & 4.2 & 5.0 & 1.2 & 1.0 & 1.8 & 34.6 & 42.6 & 2.4 \\
AC & S & 71.7 & {\textbf{100.0}} & 97.2 & 92.1 & 92.1 & 93.5 & 22.5 & 9.5 & 56.7 & 9.3 & 21.4 & 7.3 & 2.8 & 3.9 & 9.5 & 2.7 & 1.4 & 1.5 & 29.2 & 47.6 & 2.4 \\
EF & E & 48.3 & 98.4 & 89.5 & 80.9 & 83.7 & 88.9 & 17.2 & 9.9 & 52.9 & 4.5 & 16.2 & 6.1 & 2.6 & 4.1 & 4.7 & 1.2 & 0.9 & 1.7 & 32.8 & 42.4 & 2.3 \\
EF D100 & E & 50.0 & 98.4 & 88.7 & 84.6 & 83.7 & 88.9 & 17.2 & 11.6 & 53.7 & 4.6 & 16.2 & 6.1 & 2.6 & 4.1 & 6.1 & 1.2 & 0.9 & 1.7 & 32.8 & 42.9 & 2.3 \\
EF D30 & E & 48.3 & 97.8 & 86.4 & 80.9 & 81.1 & 87.3 & 18.2 & 9.9 & 52.9 & 4.5 & 11.7 & 6.1 & 2.5 & 4.0 & 4.7 & 1.0 & 0.7 & 1.7 & 32.0 & 41.5 & 2.2 \\
EF D100 & S & 51.8 & 95.9 & 89.6 & 87.0 & 84.5 & 89.7 & 14.7 & 13.8 & 52.1 & 4.3 & 17.0 & 7.8 & 2.4 & 3.9 & 8.6 & 1.4 & 0.9 & 1.8 & 31.3 & 43.3 & 2.2 \\
EF & S & 48.2 & 97.4 & 86.2 & 80.6 & 84.5 & 89.7 & 14.7 & 9.9 & 52.4 & 4.3 & 17.0 & 7.8 & 2.4 & 3.9 & 4.8 & 1.4 & 0.9 & 1.8 & 31.3 & 42.0 & 2.2 \\
EF D30 & C & 48.6 & 97.5 & 86.5 & 81.3 & 81.1 & 87.2 & 18.7 & 10.1 & 53.1 & 4.6 & 11.7 & 6.0 & 2.6 & 3.9 & 5.0 & 1.1 & 0.8 & 1.6 & 33.7 & 41.8 & 2.2 \\
EF D30 & S & 48.2 & 97.4 & 86.2 & 80.6 & 79.9 & 87.1 & 15.3 & 9.9 & 52.4 & 4.3 & 10.1 & 7.8 & 1.9 & 3.9 & 4.8 & 1.1 & 0.9 & 1.6 & 32.6 & 41.2 & 2.1 \\
VC & S & 57.2 & 99.0 & 91.5 & 89.7 & 88.8 & 88.8 & 17.2 & 11.3 & 51.4 & 5.2 & 14.8 & 6.4 & 2.2 & 3.7 & 8.1 & 2.0 & 0.8 & 1.5 & 30.5 & 44.1 & 2.1 \\
AC & C & 69.0 & 99.1 & 96.9 & 91.9 & 91.6 & 92.7 & 22.1 & 9.1 & 54.4 & 8.0 & 20.7 & 6.8 & 2.3 & 3.6 & 8.9 & 2.4 & 1.0 & 1.4 & 25.3 & 46.6 & 2.1 \\
EWF & C & 48.9 & 97.9 & 84.6 & 82.4 & 79.2 & 83.2 & 19.5 & 8.1 & 51.5 & 4.1 & 18.5 & 5.0 & 2.3 & 3.4 & 2.9 & 0.7 & 0.9 & 1.4 & 34.8 & 41.4 & 2.0 \\
EWF D100 & C & 50.7 & 97.8 & 87.8 & 85.5 & 79.2 & 83.2 & 19.5 & 9.1 & 51.3 & 4.3 & 18.5 & 5.0 & 2.3 & 3.4 & 3.7 & 0.7 & 0.9 & 1.4 & 34.8 & 42.1 & 2.0 \\
AC & E & 68.1 & 99.1 & 96.9 & 91.7 & 91.5 & 92.5 & 19.3 & 9.0 & 52.3 & 6.9 & 19.9 & 5.2 & 2.1 & 3.5 & 8.7 & 2.4 & 1.0 & 1.3 & 24.9 & 45.9 & 2.0 \\
EWF D100 & S & 51.9 & 95.6 & 90.7 & 87.4 & 82.8 & 84.1 & 17.5 & 11.5 & 51.2 & 3.7 & 20.5 & 6.4 & 1.8 & 3.5 & 5.1 & 0.8 & 0.8 & 1.6 & 32.9 & 42.8 & 1.9 \\
EWF & S & 48.1 & 95.6 & 90.7 & 82.3 & 82.8 & 84.1 & 17.5 & 8.2 & 50.6 & 3.7 & 20.5 & 6.4 & 1.8 & 3.5 & 3.0 & 0.8 & 0.8 & 1.6 & 32.9 & 41.8 & 1.9 \\
EWF & E & 48.3 & 98.0 & 84.5 & 82.2 & 79.0 & 82.9 & 17.6 & 8.1 & 51.7 & 4.1 & 18.4 & 5.0 & 2.1 & 3.3 & 2.8 & 0.7 & 0.9 & 1.4 & 33.7 & 41.1 & 1.9 \\
EWF D100 & E & 50.0 & 98.0 & 87.7 & 85.4 & 79.0 & 82.9 & 17.6 & 9.1 & 51.3 & 4.2 & 18.4 & 5.0 & 2.1 & 3.3 & 3.5 & 0.7 & 0.9 & 1.4 & 33.7 & 41.8 & 1.9 \\
EWF D30 & S & 48.1 & 97.2 & 84.9 & 82.3 & 73.7 & 81.3 & 17.2 & 8.2 & 50.6 & 3.7 & 15.3 & 4.6 & 1.8 & 3.4 & 3.0 & 0.6 & 0.8 & 1.4 & 32.9 & 40.2 & 1.9 \\
{EAT} & C & 54.2 & 97.4 & 88.7 & 85.1 & 82.7 & 89.0 & 36.5 & 8.5 & 53.3 & 7.8 & 17.5 & 4.7 & 2.1 & 3.5 & 4.7 & 0.8 & 0.7 & 1.3 & 27.3 & 43.9 & 1.9 \\
{EAT} & E & 50.8 & 96.7 & 87.5 & 84.6 & 79.7 & 86.9 & 32.2 & 8.2 & 50.4 & 6.4 & 13.4 & 4.5 & 1.7 & 3.4 & 3.8 & 0.6 & 0.7 & 1.3 & 26.1 & 42.1 & 1.8 \\
{EAT} & S & 54.4 & 97.3 & 88.9 & 85.8 & 83.2 & 89.2 & 36.4 & 8.6 & 52.7 & 7.9 & 17.5 & 4.7 & 2.0 & 3.1 & 4.7 & 0.8 & 0.7 & 1.3 & 27.6 & 44.0 & 1.8 \\
EWF D30 & E & 48.3 & 97.9 & 84.5 & 82.2 & 74.0 & 81.2 & 19.0 & 8.1 & 51.7 & 4.1 & 14.7 & 4.2 & 1.9 & 3.3 & 2.8 & 0.6 & 0.8 & 1.4 & 32.8 & 40.4 & 1.8 \\
EWF D30 & C & 48.9 & 97.8 & 84.6 & 82.4 & 74.5 & 81.6 & 20.0 & 8.1 & 51.5 & 4.1 & 14.6 & 4.6 & 2.0 & 3.3 & 2.9 & 0.6 & 0.8 & 1.3 & 33.3 & 40.6 & 1.8 \\
W2V & C & 28.7 & 77.2 & 53.7 & 37.4 & 38.4 & 68.4 & 14.5 & 4.7 & 47.3 & 4.1 & 32.2 & 9.2 & 1.5 & 3.7 & 29.6 & 5.9 & 0.7 & 1.2 & 24.2 & 31.7 & 1.8 \\
W2V D100 & C & 29.7 & 77.8 & 55.9 & 39.9 & 38.4 & 68.8 & 14.5 & 5.1 & 48.5 & 4.5 & 32.2 & 9.2 & 1.5 & 3.7 & 40.0 & 5.9 & 0.7 & 1.2 & 24.2 & 33.0 & 1.8 \\
W2V & S & 28.6 & 75.4 & 53.4 & 37.2 & 40.8 & 68.4 & 15.0 & 4.7 & 46.7 & 3.7 & 34.8 & 7.8 & 1.8 & 3.0 & 27.0 & 6.7 & 0.8 & 1.2 & 23.8 & 31.6 & 1.7 \\
W2V D100 & S & 30.4 & 76.2 & 57.5 & 41.6 & 40.8 & 69.7 & 15.0 & 5.6 & 48.8 & 4.4 & 34.8 & 7.8 & 1.8 & 3.0 & 41.3 & 6.7 & 0.8 & 1.2 & 23.8 & 33.6 & 1.7 \\
W2V & E & 28.2 & 76.8 & 53.4 & 36.9 & 37.9 & 67.1 & 12.6 & 4.5 & 46.4 & 3.9 & 31.5 & 4.7 & 1.3 & 3.6 & 27.8 & 4.8 & 0.7 & 1.1 & 23.1 & 30.6 & 1.7 \\
W2V D100 & E & 29.5 & 77.5 & 55.5 & 38.9 & 37.9 & 67.8 & 12.6 & 4.9 & 46.5 & 4.3 & 31.5 & 4.7 & 1.3 & 3.6 & 36.7 & 4.8 & 0.7 & 1.1 & 23.1 & 31.8 & 1.7 \\
W2V D30 & S & 28.6 & 75.4 & 53.4 & 37.2 & 35.3 & 64.1 & 12.9 & 4.7 & 46.7 & 3.7 & 27.5 & 7.8 & 1.4 & 3.5 & 27.0 & 4.0 & 0.6 & 1.0 & 24.6 & 30.2 & 1.6 \\
W2V D30 & C & 28.7 & 77.2 & 53.7 & 37.4 & 35.3 & 64.9 & 14.0 & 4.7 & 47.3 & 4.1 & 28.2 & 9.2 & 1.4 & 3.4 & 29.6 & 4.3 & 0.7 & 1.1 & 24.2 & 30.8 & 1.6 \\
W2V D30 & E & 28.2 & 76.8 & 53.4 & 36.9 & 34.5 & 64.4 & 13.4 & 4.5 & 46.4 & 3.9 & 28.1 & 4.7 & 1.3 & 3.4 & 27.8 & 3.9 & 0.7 & 1.0 & 23.2 & 30.0 & 1.6 \\
MAE D100 & S & 45.0 & 95.6 & 81.5 & 86.4 & 67.7 & 73.1 & 49.2 & 7.8 & 50.8 & 7.1 & 18.5 & {-} & 1.2 & 3.2 & 2.7 & 0.6 & 0.6 & 1.3 & 26.4 & 43.7 & 1.6 \\
MAE & S & 38.8 & 95.6 & 81.5 & 76.2 & 67.7 & 68.7 & 49.2 & 6.2 & 49.1 & 4.6 & 18.5 & 0.8 & 1.2 & 3.2 & 1.8 & 0.6 & 0.6 & 1.3 & 26.4 & 39.0 & 1.6 \\
MAE D100 & C & 41.7 & 93.9 & 78.9 & 82.6 & 64.6 & 68.9 & 48.1 & 7.1 & 50.9 & 6.1 & 15.0 & 4.3 & 1.3 & 3.4 & 2.4 & 0.5 & 0.6 & 1.1 & 24.0 & 39.3 & 1.6 \\
MAE & C & 38.5 & 93.9 & 72.6 & 75.3 & 64.6 & 72.3 & 48.1 & 6.1 & 50.0 & 4.6 & 15.0 & 4.3 & 1.3 & 3.4 & 1.8 & 0.5 & 0.6 & 1.1 & 24.0 & 38.1 & 1.6 \\
MAE & E & 38.0 & 93.8 & 78.7 & 75.0 & 64.3 & 72.4 & 44.2 & 6.1 & 49.5 & 4.6 & 14.9 & 1.5 & 1.4 & 3.2 & 1.7 & 0.5 & 0.6 & 1.1 & 23.8 & 37.9 & 1.6 \\
MAE D100 & E & 41.0 & 93.7 & 78.7 & 82.3 & 64.3 & 68.5 & 44.2 & 7.1 & 50.6 & 5.9 & 14.9 & 1.5 & 1.4 & 3.2 & 2.3 & 0.5 & 0.6 & 1.1 & 23.8 & 38.6 & 1.6 \\
MAE D30 & S & 38.8 & 92.6 & 73.1 & 76.2 & 56.1 & 58.6 & 42.5 & 6.2 & 49.1 & 4.6 & 10.8 & {-} & 1.2 & 3.0 & 1.8 & 0.4 & 0.5 & 1.1 & 23.0 & 38.1 & 1.4 \\
MAE D30 & C & 38.5 & 92.3 & 72.6 & 75.3 & 56.2 & 57.6 & 44.4 & 6.1 & 50.0 & 4.6 & 10.3 & 4.3 & 1.2 & 3.1 & 1.8 & 0.4 & 0.5 & 0.9 & 22.7 & 35.8 & 1.4 \\
MAE D30 & E & 38.0 & 92.5 & 72.4 & 75.0 & 56.1 & 57.2 & 42.9 & 6.1 & 49.5 & 4.6 & 10.2 & 1.5 & 1.3 & 2.9 & 1.7 & 0.4 & 0.5 & 0.9 & 21.6 & 35.3 & 1.4 \\
CC & E & 30.6 & 85.8 & 68.9 & 42.4 & 51.2 & 60.6 & 3.6 & 3.5 & 44.9 & 1.4 & 6.4 & 3.4 & 0.8 & 3.0 & 1.6 & 0.2 & 0.5 & 0.9 & 14.4 & 27.9 & 1.3 \\
CC & C & 28.3 & 85.0 & 68.5 & 40.0 & 47.5 & 54.7 & 3.6 & 3.4 & 45.3 & 1.1 & 8.2 & 3.4 & 0.8 & 2.9 & 1.5 & 0.2 & 0.4 & 0.8 & 14.6 & 27.0 & 1.2 \\
CC & S & 27.2 & 89.0 & 67.8 & 38.3 & 42.2 & 50.6 & 3.8 & 3.3 & 42.5 & 1.4 & 12.9 & 3.4 & 0.9 & 2.8 & 1.5 & 0.2 & 0.5 & 0.7 & 14.1 & 26.5 & 1.2 \\
\end{longtable}
% Add to your LaTeX preamble: \usepackage{longtable, booktabs, siunitx, makecell}
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{l l *{21}{r}}
\caption{GSR Results Across Subsets and Distances ($\uparrow$ better)}\label{tab:appendix_gsr} \\
\toprule
Method & Dist & \multicolumn{1}{c}{BC} & \multicolumn{1}{c}{BS1} & \multicolumn{1}{c}{BS2} & \multicolumn{1}{c}{BS3} & \multicolumn{1}{c}{BS4} & \multicolumn{1}{c}{BS5} & \multicolumn{1}{c}{ES1} & \multicolumn{1}{c}{HP} & \multicolumn{1}{c}{HS1} & \multicolumn{1}{c}{HS2} & \multicolumn{1}{c}{HU1} & \multicolumn{1}{c}{HU2} & \multicolumn{1}{c}{HU3} & \multicolumn{1}{c}{HU4} & \multicolumn{1}{c}{HW1} & \multicolumn{1}{c}{HW2} & \multicolumn{1}{c}{HW3} & \multicolumn{1}{c}{HW4} & \multicolumn{1}{c}{OC1} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\makecell{Avg\\(Blind)}} \\
\midrule
\endfirsthead

\caption[]{(Continued) GSR Results Across Subsets and Distances ($\uparrow$ better)}\\
\toprule
Method & Dist & \multicolumn{1}{c}{BC} & \multicolumn{1}{c}{BS1} & \multicolumn{1}{c}{BS2} & \multicolumn{1}{c}{BS3} & \multicolumn{1}{c}{BS4} & \multicolumn{1}{c}{BS5} & \multicolumn{1}{c}{ES1} & \multicolumn{1}{c}{HP} & \multicolumn{1}{c}{HS1} & \multicolumn{1}{c}{HS2} & \multicolumn{1}{c}{HU1} & \multicolumn{1}{c}{HU2} & \multicolumn{1}{c}{HU3} & \multicolumn{1}{c}{HU4} & \multicolumn{1}{c}{HW1} & \multicolumn{1}{c}{HW2} & \multicolumn{1}{c}{HW3} & \multicolumn{1}{c}{HW4} & \multicolumn{1}{c}{OC1} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\makecell{Avg\\(Blind)}} \\
\midrule
\endhead

\bottomrule
\endlastfoot

EWMTF D100 & S & 39.3 & 53.7 & 43.5 & 42.5 & 45.1 & 43.4 & 41.5 & 36.4 & 39.5 & 36.8 & 37.8 & {\textbf{43.3}} & {\textbf{40.3}} & 39.9 & 40.4 & {\textbf{40.5}} & 38.9 & 38.4 & 42.3 & {\textbf{41.7}} & {\textbf{39.4}} \\
EWMTF & S & 36.5 & 53.3 & 44.5 & 39.7 & 45.1 & 43.4 & 41.5 & 32.0 & 35.7 & 32.5 & 37.8 & {\textbf{43.3}} & {\textbf{40.3}} & 39.9 & 34.8 & {\textbf{40.5}} & 38.9 & 38.4 & 42.3 & 40.2 & {\textbf{39.4}} \\
ET & E & 36.5 & 53.3 & 43.3 & 39.6 & 44.9 & 43.3 & 41.4 & 32.1 & 35.9 & 32.5 & 37.7 & 43.2 & 40.3 & 39.9 & 34.8 & 40.5 & 38.9 & 38.4 & 42.3 & 40.1 & 39.3 \\
ET D100 & E & 39.3 & 53.5 & 43.3 & 42.4 & 44.9 & 43.3 & 41.4 & {\textbf{36.4}} & {\textbf{39.5}} & 36.7 & 37.7 & 43.2 & 40.3 & 39.9 & 40.4 & 40.5 & 38.9 & 38.4 & 42.3 & 41.7 & 39.3 \\
M & E & {\textbf{41.0}} & 58.6 & 50.8 & {\textbf{47.1}} & {\textbf{47.9}} & 39.3 & 36.6 & 31.9 & 32.0 & 34.4 & 39.4 & 35.4 & 40.3 & 39.3 & 38.4 & 38.3 & {\textbf{39.4}} & 38.3 & 39.1 & 40.7 & 39.3 \\
CLP D100 & E & 38.7 & 54.6 & 45.1 & 43.9 & 44.8 & 39.9 & 51.1 & 35.0 & 38.9 & 36.6 & 33.9 & 38.2 & 39.6 & 39.1 & 39.2 & 38.8 & 38.2 & 37.4 & {\textbf{42.8}} & 41.4 & 38.6 \\
CLP & E & 36.0 & 54.4 & 45.3 & 42.1 & 44.8 & 40.3 & 51.1 & 31.8 & 36.0 & 33.2 & 33.9 & 38.2 & 39.6 & 39.1 & 36.3 & 38.8 & 38.2 & 37.4 & {\textbf{42.8}} & 40.3 & 38.6 \\
EWTF D100 & E & 38.3 & 56.3 & 44.5 & 43.2 & 46.1 & 41.7 & 41.4 & 32.9 & 38.7 & 35.9 & 34.5 & 38.4 & 39.8 & 38.8 & 37.1 & 38.7 & 38.4 & 37.2 & 41.6 & 40.6 & 38.6 \\
EWTF & E & 35.8 & 57.5 & 43.1 & 41.0 & 46.1 & 41.7 & 41.4 & 28.5 & 35.3 & 31.7 & 34.5 & 38.4 & 39.8 & 38.8 & 31.3 & 38.7 & 38.4 & 37.2 & 41.6 & 39.1 & 38.6 \\
EWT D100 & E & 38.2 & 56.0 & 44.4 & 43.0 & 45.9 & 41.7 & 41.4 & 32.9 & 38.8 & 35.8 & 34.4 & 41.7 & 39.8 & 38.8 & 37.1 & 38.6 & 38.3 & 37.1 & 41.5 & 40.8 & 38.5 \\
EWT & E & 35.8 & 57.5 & 43.0 & 40.8 & 45.9 & 41.7 & 41.4 & 28.5 & 35.4 & 31.6 & 34.4 & 41.7 & 39.8 & 38.8 & 31.3 & 38.6 & 38.3 & 37.1 & 41.5 & 39.3 & 38.5 \\
EMTF & S & 24.7 & 42.5 & 40.4 & 28.9 & 42.5 & 40.1 & 39.0 & 19.7 & 26.2 & 20.2 & {\textbf{46.9}} & 33.6 & 37.7 & 37.4 & 25.3 & 37.5 & 35.1 & 35.0 & 40.2 & 33.8 & 36.3 \\
EMTF D100 & S & 36.0 & 44.7 & 40.4 & 39.7 & 42.5 & 40.1 & 39.0 & 31.6 & 36.8 & 32.4 & {\textbf{46.9}} & 33.6 & 37.7 & 37.4 & 40.3 & 37.5 & 35.1 & 35.0 & 40.2 & 38.8 & 36.3 \\
CLP & S & 27.3 & 45.6 & 41.8 & 34.2 & 44.0 & 30.7 & 50.2 & 21.2 & 28.7 & 21.6 & 30.6 & 27.8 & 37.3 & 37.5 & 25.5 & 35.8 & 35.2 & 34.8 & 41.5 & 33.8 & 36.2 \\
CLP D100 & S & 37.1 & 45.3 & 41.8 & 41.3 & 44.0 & 38.7 & 50.2 & 32.2 & 38.3 & 31.9 & 30.6 & 27.8 & 37.3 & 37.5 & 35.6 & 35.8 & 35.2 & 34.8 & 41.5 & 38.1 & 36.2 \\
ETF & E & 24.3 & 45.7 & 28.5 & 29.8 & 42.1 & 39.7 & 38.8 & 18.5 & 26.3 & 20.3 & 46.3 & 27.7 & 37.2 & 37.3 & 23.6 & 36.3 & 34.7 & 34.4 & 40.2 & 32.5 & 35.9 \\
ETF D100 & E & 35.3 & 45.7 & 40.0 & 39.8 & 42.1 & 39.7 & 38.8 & 31.0 & 36.7 & 31.6 & 46.3 & 27.7 & 37.2 & 37.3 & 39.5 & 36.3 & 34.7 & 34.4 & 40.2 & 38.1 & 35.9 \\
WLM D100 & E & 26.2 & 53.5 & 42.8 & 34.4 & 37.0 & 35.0 & 37.0 & 24.1 & 33.6 & 33.7 & 40.2 & 40.8 & 36.5 & 37.0 & {\textbf{41.9}} & 37.6 & 34.7 & 35.0 & 37.5 & 37.0 & 35.8 \\
WLM & E & 20.4 & 53.0 & 39.2 & 29.4 & 37.0 & 40.6 & 37.0 & 19.7 & 29.4 & 27.3 & 40.2 & 40.8 & 36.5 & 37.0 & 38.2 & 37.6 & 34.7 & 35.0 & 37.5 & 35.2 & 35.8 \\
EMTF D100 & E & 33.1 & 49.0 & 39.5 & 37.3 & 40.9 & 36.3 & 37.1 & 31.6 & 32.6 & 30.4 & 39.0 & 38.0 & 36.6 & 36.1 & 38.4 & 36.6 & 35.2 & 34.2 & 38.0 & 37.2 & 35.5 \\
EMTF & E & 30.3 & 49.0 & 40.6 & 34.5 & 40.9 & 36.3 & 37.1 & 27.6 & 29.6 & 26.7 & 39.0 & 38.0 & 36.6 & 36.1 & 33.3 & 36.6 & 35.2 & 34.2 & 38.0 & 35.8 & 35.5 \\
E & E & 30.3 & 49.0 & 43.3 & 34.5 & 40.9 & {\textbf{44.3}} & 37.1 & 27.6 & 29.6 & 26.7 & 39.0 & 38.0 & 36.6 & 36.1 & 33.3 & 36.6 & 35.2 & 34.2 & 38.0 & 36.5 & 35.5 \\
ETF & S & 27.4 & 45.4 & 40.9 & 31.9 & 43.7 & 40.7 & 38.5 & 20.8 & 26.9 & 21.0 & 33.2 & 38.2 & 36.7 & 36.6 & 23.4 & 36.1 & 34.6 & 34.1 & 40.6 & 33.9 & 35.5 \\
ETF D100 & S & 36.7 & 45.4 & 40.9 & 40.6 & 43.7 & 40.7 & 38.5 & 31.7 & 37.0 & 31.4 & 33.2 & 38.2 & 36.7 & 36.6 & 35.6 & 36.1 & 34.6 & 34.1 & 40.6 & 38.0 & 35.5 \\
ET & S & 27.4 & 45.4 & 33.9 & 40.6 & 43.4 & 40.5 & 38.4 & 20.8 & 27.0 & 20.9 & 33.1 & 37.4 & 36.7 & 36.6 & 23.3 & 36.1 & 34.6 & 34.0 & 40.4 & 33.9 & 35.5 \\
ET D100 & S & 36.8 & 45.4 & 40.7 & 40.6 & 43.4 & 40.5 & 38.4 & 31.7 & 37.1 & 31.4 & 33.1 & 37.4 & 36.7 & 36.6 & 35.6 & 36.1 & 34.6 & 34.0 & 40.4 & 37.9 & 35.5 \\
CLP D30 & E & 36.0 & 55.5 & 43.7 & 42.1 & 43.0 & 37.7 & 51.0 & 31.8 & 36.0 & 33.2 & 30.1 & 38.2 & 36.5 & 35.9 & 36.3 & 35.8 & 34.7 & 33.9 & 40.9 & 39.4 & 35.2 \\
EWMTF & E & 31.4 & 54.2 & 37.5 & 35.0 & 40.8 & 35.0 & 37.1 & 23.3 & 31.8 & 27.1 & 40.8 & 34.8 & 36.3 & 35.8 & 28.1 & 32.0 & 34.9 & 33.9 & 38.0 & 35.1 & 35.2 \\
EWMTF D100 & E & 33.7 & 54.2 & 37.5 & 37.3 & 40.8 & 35.0 & 37.1 & 27.2 & 31.8 & 30.7 & 40.8 & 34.8 & 36.3 & 35.8 & 33.4 & 32.0 & 34.9 & 33.9 & 38.0 & 36.3 & 35.2 \\
EW & E & 31.4 & 55.9 & 37.5 & 35.0 & 40.8 & 35.0 & 37.1 & 23.3 & 31.8 & 27.1 & 40.8 & 34.8 & 36.3 & 35.8 & 28.1 & 32.0 & 34.9 & 33.9 & 38.0 & 35.2 & 35.2 \\
ETF D30 & E & 36.5 & 54.7 & 41.2 & 39.7 & 43.0 & 41.3 & 38.8 & 32.0 & 35.7 & 32.5 & 32.2 & {\textbf{43.3}} & 36.1 & 36.2 & 34.8 & 35.6 & 34.3 & 34.2 & 39.9 & 38.7 & 35.2 \\
ET D30 & E & 36.5 & 54.4 & 41.0 & 39.6 & 42.8 & 41.2 & 38.7 & 32.1 & 35.9 & 32.5 & 32.1 & 43.2 & 36.1 & 36.2 & 34.8 & 35.6 & 34.3 & 34.2 & 39.8 & 38.7 & 35.2 \\
EF & E & 28.0 & 51.8 & 42.3 & 35.2 & 42.2 & 36.9 & 39.9 & 24.9 & 25.9 & 24.9 & 36.9 & 35.3 & 35.6 & 35.6 & 30.3 & 34.4 & 34.1 & 33.7 & 38.3 & 35.1 & 34.8 \\
EF D100 & E & 33.7 & 51.9 & 41.2 & 39.4 & 42.2 & 36.9 & 39.9 & 30.0 & 31.6 & 31.0 & 36.9 & 35.3 & 35.6 & 35.6 & 35.6 & 34.4 & 34.1 & 33.7 & 38.3 & 37.2 & 34.8 \\
EWT & S & 26.9 & 45.6 & 41.4 & 34.1 & 45.2 & 39.6 & 37.6 & 18.8 & 26.8 & 19.7 & 28.5 & 35.3 & 36.1 & 35.9 & 19.3 & 34.2 & 34.0 & 33.0 & 40.0 & 32.9 & 34.7 \\
{BEATs} & E & 24.0 & 58.6 & 31.2 & 17.9 & 29.0 & 32.0 & 46.9 & 9.1 & 34.8 & 30.0 & 27.6 & 28.8 & 36.2 & 35.5 & 33.2 & 29.9 & 34.5 & 32.7 & 38.8 & 31.4 & 34.7 \\
EWT D100 & S & 35.7 & 45.6 & 41.3 & 41.5 & 45.2 & 39.6 & 37.6 & 29.7 & 36.4 & 29.8 & 28.5 & 35.3 & 36.1 & 35.9 & 30.9 & 34.2 & 34.0 & 33.0 & 40.0 & 36.8 & 34.7 \\
EWTF D100 & S & 35.7 & 45.6 & 41.4 & 41.5 & 45.4 & 39.5 & 37.6 & 29.7 & 36.4 & 29.9 & 28.7 & 32.9 & 36.1 & 35.9 & 30.9 & 34.2 & 34.0 & 32.9 & 40.0 & 36.6 & 34.7 \\
EWTF & S & 26.9 & 45.6 & 41.4 & 34.0 & 45.4 & 39.5 & 37.6 & 18.8 & 26.8 & 19.8 & 28.7 & 32.9 & 36.1 & 35.9 & 19.2 & 34.2 & 34.0 & 32.9 & 40.0 & 32.7 & 34.7 \\
EWTF D30 & E & 35.8 & 57.5 & 43.1 & 41.0 & 44.1 & 39.6 & 38.5 & 28.5 & 35.3 & 31.7 & 28.7 & 33.6 & 35.9 & 35.2 & 31.3 & 33.8 & 34.1 & 33.2 & 39.3 & 37.5 & 34.6 \\
EWT D30 & E & 35.8 & 57.2 & 43.0 & 40.8 & 43.9 & 39.8 & 38.5 & 28.5 & 35.4 & 31.6 & 28.6 & 41.7 & 35.8 & 35.2 & 31.3 & 33.8 & 34.1 & 33.1 & 39.2 & 37.9 & 34.6 \\
EWF & E & 28.1 & 52.4 & 31.8 & 32.5 & 38.2 & 35.7 & 38.3 & 21.5 & 25.5 & 22.7 & 33.3 & 33.1 & 34.9 & 34.3 & 23.9 & 30.8 & 33.2 & 31.9 & 37.9 & 32.4 & 33.6 \\
EWF D100 & E & 32.6 & 52.4 & 35.9 & 36.4 & 38.2 & 35.7 & 38.3 & 26.4 & 30.9 & 28.7 & 33.3 & 33.1 & 34.9 & 34.3 & 30.7 & 30.8 & 33.2 & 31.9 & 37.9 & 34.8 & 33.6 \\
WLM & S & 10.1 & 46.6 & 29.3 & 19.8 & 30.8 & 35.2 & 34.9 & 8.7 & 21.3 & 16.1 & 37.0 & 24.2 & 34.1 & 34.8 & 28.2 & 31.7 & 31.9 & 31.9 & 33.4 & 27.1 & 33.2 \\
WLM D100 & S & 18.0 & 46.6 & 35.9 & 31.9 & 30.8 & 30.2 & 34.9 & 15.9 & 31.4 & 28.5 & 37.0 & 36.0 & 34.1 & 34.8 & 36.6 & 31.7 & 31.9 & 31.9 & 33.4 & 31.9 & 33.2 \\
EF D100 & S & 31.6 & 44.8 & 37.9 & 38.4 & 39.7 & 35.9 & 38.8 & 30.1 & 33.7 & 30.2 & 31.8 & 29.0 & 33.9 & 34.9 & 33.2 & 31.2 & 31.8 & 31.9 & 39.0 & 35.0 & 33.2 \\
EF & S & 18.7 & 44.0 & 28.7 & 28.0 & 39.7 & 35.9 & 38.8 & 16.4 & 21.2 & 15.7 & 31.8 & 29.0 & 33.9 & 34.9 & 19.0 & 31.2 & 31.8 & 31.9 & 39.0 & 29.1 & 33.2 \\
M & S & 35.9 & 65.8 & 50.2 & 44.2 & 44.2 & 29.9 & 30.5 & 17.5 & 22.9 & 25.7 & 29.1 & 25.7 & 34.0 & 33.4 & 27.0 & 29.6 & 32.8 & 31.6 & 34.0 & 34.2 & 33.0 \\
AC & S & 32.4 & 64.8 & 47.6 & 40.4 & 41.1 & 35.8 & 29.2 & 22.8 & 30.6 & 24.9 & 35.0 & 28.8 & 35.5 & 32.8 & 31.7 & 30.0 & 33.1 & 30.4 & 35.6 & 35.4 & 32.9 \\
M & C & 35.7 & 67.7 & {\textbf{51.3}} & 44.4 & 45.5 & 31.7 & 27.9 & 20.0 & 24.9 & 25.2 & 28.3 & 26.5 & 34.9 & 32.8 & 28.4 & 30.1 & 33.0 & 30.6 & 29.8 & 34.5 & 32.8 \\
{BEATs} & C & 22.6 & 59.5 & 30.4 & 17.1 & 28.2 & 30.9 & 44.5 & 7.9 & 32.5 & 28.4 & 26.6 & 26.9 & 34.1 & 33.4 & 31.9 & 28.3 & 32.5 & 30.7 & 37.9 & 30.2 & 32.7 \\
W2V D100 & E & 18.8 & 39.9 & 25.8 & 28.8 & 29.6 & 29.5 & 34.0 & 21.2 & 28.0 & 29.3 & 41.2 & 34.0 & 33.3 & 33.9 & 37.9 & 33.2 & 31.0 & 31.2 & 34.2 & 31.0 & 32.4 \\
W2V & E & 12.4 & 37.8 & 22.0 & 26.2 & 29.6 & 33.6 & 34.0 & 17.0 & 22.3 & 21.9 & 41.2 & 34.0 & 33.3 & 33.9 & 33.0 & 33.2 & 31.0 & 31.2 & 34.2 & 28.8 & 32.4 \\
EMTF D30 & E & 30.3 & 48.9 & 37.1 & 34.5 & 38.7 & 33.5 & 34.3 & 27.6 & 29.6 & 26.7 & 33.7 & 38.0 & 32.9 & 32.7 & 33.3 & 32.0 & 31.2 & 30.5 & 35.7 & 34.3 & 31.8 \\
EWMTF D30 & E & 31.4 & 54.5 & 35.4 & 35.0 & 38.7 & 32.6 & 34.1 & 23.3 & 29.1 & 27.1 & 35.6 & 34.8 & 32.7 & 32.4 & 28.1 & 27.0 & 31.1 & 30.2 & 35.8 & 33.5 & 31.6 \\
W2V D100 & S & 13.2 & 38.4 & 22.5 & 23.9 & 22.5 & 25.5 & 34.4 & 18.5 & 28.5 & 28.1 & 39.4 & 30.1 & 33.5 & 33.0 & 34.5 & 30.0 & 30.0 & 29.3 & 32.2 & 28.1 & 31.4 \\
W2V & S & 5.5 & 31.2 & 12.6 & 16.0 & 22.5 & 29.7 & 34.4 & 8.7 & 16.4 & 12.9 & 39.4 & 30.1 & 33.5 & 33.0 & 24.5 & 30.0 & 30.0 & 29.3 & 32.2 & 23.1 & 31.4 \\
EWF D100 & S & 30.8 & 44.7 & 36.2 & 36.0 & 36.7 & 33.9 & 38.7 & 27.8 & 32.0 & 27.4 & 27.7 & 23.0 & 31.9 & 32.8 & 28.9 & 27.5 & 29.5 & 29.7 & 38.7 & 32.7 & 31.0 \\
EWF & S & 18.6 & 44.7 & 36.2 & 24.4 & 36.7 & 33.9 & 38.7 & 12.8 & 20.1 & 13.5 & 27.7 & 23.0 & 31.9 & 32.8 & 12.4 & 27.5 & 29.5 & 29.7 & 38.7 & 27.3 & 31.0 \\
CC & C & 23.0 & 32.7 & 23.4 & 13.8 & 18.9 & 31.1 & 39.1 & 10.7 & 26.2 & 30.3 & 40.6 & 25.3 & 29.6 & 33.3 & 28.8 & 26.0 & 28.4 & 31.5 & 35.0 & 27.0 & 30.7 \\
WLM D30 & E & 20.4 & 53.0 & 39.2 & 29.4 & 34.4 & 30.4 & 31.2 & 19.7 & 29.4 & 27.3 & 31.0 & 40.8 & 31.1 & 32.6 & 38.2 & 33.9 & 28.7 & 29.7 & 32.1 & 32.7 & 30.5 \\
ETF & C & 25.0 & 55.6 & 37.8 & 30.5 & 39.9 & 36.7 & 33.4 & 18.3 & 23.8 & 18.8 & 26.5 & 36.7 & 31.4 & 31.2 & 22.1 & 31.5 & 28.9 & 28.2 & 35.4 & 31.5 & 30.0 \\
ETF D100 & C & 30.1 & 58.5 & 37.8 & 35.7 & 39.9 & 36.7 & 33.4 & 25.0 & 30.3 & 25.3 & 26.5 & 36.7 & 31.4 & 31.2 & 31.4 & 31.5 & 28.9 & 28.2 & 35.4 & 34.3 & 30.0 \\
ET & C & 25.1 & 58.0 & 37.4 & 30.4 & 39.6 & 36.4 & 33.3 & 18.4 & 24.1 & 18.7 & 26.3 & 36.5 & 31.4 & 31.2 & 22.1 & 31.5 & 29.0 & 28.2 & 35.4 & 31.5 & 29.9 \\
ET D100 & C & 30.1 & 58.0 & 37.4 & 35.6 & 39.6 & 36.4 & 33.3 & 25.1 & 30.5 & 25.2 & 26.3 & 36.5 & 31.4 & 31.2 & 31.4 & 31.5 & 29.0 & 28.2 & 35.4 & 34.2 & 29.9 \\
EF D30 & E & 28.0 & 52.4 & 37.1 & 35.2 & 38.3 & 31.3 & 34.5 & 24.9 & 25.9 & 24.9 & 30.6 & 35.3 & 30.2 & 30.3 & 30.3 & 29.1 & 28.3 & 28.1 & 34.1 & 32.8 & 29.2 \\
CLP & C & 23.8 & 61.9 & 38.1 & 34.4 & 39.2 & 30.3 & {\textbf{52.0}} & 18.3 & 24.5 & 20.0 & 20.5 & 27.3 & 30.4 & 29.7 & 24.3 & 29.0 & 27.9 & 26.8 & 36.5 & 32.0 & 28.7 \\
CLP D100 & C & 28.5 & 60.5 & 40.6 & 37.8 & 39.2 & 30.4 & {\textbf{52.0}} & 23.1 & 29.3 & 25.5 & 20.5 & 27.3 & 30.4 & 29.7 & 29.4 & 29.0 & 27.9 & 26.8 & 36.5 & 34.0 & 28.7 \\
EWTF & C & 24.1 & 60.2 & 40.0 & 32.7 & 42.0 & 33.8 & 33.1 & 14.0 & 23.3 & 17.8 & 21.4 & 27.8 & 30.5 & 29.3 & 17.3 & 28.5 & 28.0 & 26.3 & 34.1 & 30.0 & 28.5 \\
EWTF D100 & C & 28.5 & 62.5 & 39.8 & 36.8 & 42.0 & 33.8 & 33.1 & 20.0 & 29.2 & 24.0 & 21.4 & 27.8 & 30.5 & 29.3 & 25.9 & 28.5 & 28.0 & 26.3 & 34.1 & 32.5 & 28.5 \\
EWT & C & 24.1 & 59.7 & 40.0 & 32.5 & 41.7 & 33.7 & 33.1 & 14.1 & 23.4 & 17.6 & 21.2 & 34.3 & 30.4 & 29.2 & 17.3 & 28.5 & 28.0 & 26.2 & 33.9 & 30.3 & 28.5 \\
EWT D100 & C & 28.4 & 61.8 & 39.5 & 36.6 & 41.7 & 33.7 & 33.1 & 20.1 & 29.3 & 23.8 & 21.2 & 34.3 & 30.4 & 29.2 & 25.9 & 28.5 & 28.0 & 26.2 & 33.9 & 32.8 & 28.5 \\
MAE & E & 20.7 & 45.4 & 28.2 & 24.3 & 28.6 & 36.2 & 37.7 & 16.2 & 24.9 & 22.0 & 32.7 & 37.0 & 29.4 & 29.3 & 24.7 & 29.2 & 27.5 & 26.7 & 36.2 & 29.6 & 28.2 \\
MAE D100 & E & 25.8 & 44.0 & 28.2 & 29.4 & 28.6 & 27.3 & 37.7 & 20.7 & 30.3 & 28.9 & 32.7 & 37.0 & 29.4 & 29.3 & 30.3 & 29.2 & 27.5 & 26.7 & 36.2 & 31.1 & 28.2 \\
EWF D30 & E & 28.1 & 52.4 & 31.8 & 32.5 & 33.9 & 30.5 & 32.6 & 21.5 & 25.5 & 22.7 & 27.1 & 24.3 & 29.3 & 29.0 & 23.9 & 24.6 & 27.4 & 26.0 & 34.0 & 29.7 & 27.9 \\
MAE D100 & S & 23.1 & 43.3 & 24.7 & 27.9 & 22.9 & 26.0 & 37.1 & 17.6 & 29.0 & 25.6 & 29.7 & {-} & 28.1 & 28.8 & 26.8 & 25.3 & 25.2 & 25.2 & 35.0 & 28.1 & 26.8 \\
MAE & S & 12.2 & 43.3 & 24.7 & 15.7 & 22.9 & 24.0 & 37.1 & 8.4 & 17.1 & 12.7 & 29.7 & {-} & 28.1 & 28.8 & 15.1 & 25.3 & 25.2 & 25.2 & 35.0 & 23.1 & 26.8 \\
VC & E & 30.7 & 64.0 & 47.5 & 42.6 & 46.1 & 38.2 & 28.4 & 20.9 & 27.2 & 24.3 & 27.2 & 26.2 & 27.9 & 26.8 & 28.3 & 28.8 & 25.3 & 23.5 & 33.5 & 34.3 & 25.9 \\
W2V D30 & E & 12.4 & 37.8 & 22.0 & 26.2 & 24.6 & 25.0 & 29.3 & 17.0 & 22.3 & 21.9 & 32.9 & 34.0 & 26.3 & 28.2 & 33.0 & 28.1 & 24.0 & 24.7 & 28.4 & 26.3 & 25.8 \\
CLP D30 & S & 27.3 & 45.6 & 37.3 & 34.2 & 37.2 & 30.9 & 50.3 & 21.2 & 28.7 & 21.6 & 19.2 & 27.8 & 27.0 & 27.0 & 25.5 & 25.2 & 24.0 & 23.7 & 34.0 & 31.1 & 25.5 \\
WLM D100 & C & 13.7 & 55.2 & 37.4 & 23.3 & 26.8 & 25.9 & 26.7 & 11.2 & 24.4 & 22.3 & 30.4 & 37.2 & 26.7 & 27.4 & 34.1 & 28.4 & 23.2 & 23.8 & 29.0 & 28.4 & 25.3 \\
WLM & C & 7.9 & 55.3 & 32.1 & 16.4 & 26.8 & 34.3 & 26.7 & 7.1 & 17.5 & 13.7 & 30.4 & 37.2 & 26.7 & 27.4 & 27.0 & 28.4 & 23.2 & 23.8 & 29.0 & 26.0 & 25.3 \\
AC & E & 33.8 & 55.6 & 46.7 & 41.6 & 44.1 & 35.8 & 25.6 & 28.6 & 24.4 & 22.2 & 36.0 & 30.1 & 27.4 & 23.6 & 34.7 & 33.3 & 26.2 & 22.1 & 32.1 & 35.0 & 24.8 \\
ET D30 & S & 27.4 & 45.1 & 33.9 & 32.1 & 35.8 & 34.0 & 29.9 & 20.8 & 27.0 & 20.9 & 20.1 & 37.4 & 26.0 & 26.7 & 23.3 & 24.5 & 23.3 & 23.2 & 32.9 & 29.7 & 24.8 \\
ETF D30 & S & 27.4 & 45.1 & 34.4 & 31.9 & 36.1 & 34.7 & 29.8 & 20.8 & 26.9 & 21.0 & 20.3 & 38.2 & 26.1 & 26.5 & 23.4 & 24.4 & 23.3 & 23.3 & 32.7 & 29.8 & 24.8 \\
EMTF D30 & S & 24.7 & 42.5 & 32.2 & 28.9 & 32.7 & 30.7 & 29.1 & 19.7 & 26.2 & 20.2 & 28.6 & 33.6 & 26.2 & 26.4 & 25.3 & 23.8 & 22.7 & 22.7 & 31.0 & 28.6 & 24.5 \\
EWTF D30 & S & 26.9 & 46.7 & 36.8 & 34.0 & 38.6 & 32.6 & 29.4 & 18.8 & 26.8 & 19.8 & 16.4 & 21.7 & 26.0 & 26.0 & 19.2 & 22.8 & 23.1 & 22.5 & 32.3 & 28.2 & 24.4 \\
EWT D30 & S & 26.9 & 46.3 & 36.6 & 34.1 & 38.5 & 33.0 & 29.5 & 18.8 & 26.8 & 19.7 & 16.3 & 35.3 & 25.8 & 26.0 & 19.3 & 22.8 & 23.1 & 22.4 & 32.0 & 29.1 & 24.3 \\
EWMTF D30 & S & 24.3 & 46.9 & 32.0 & 29.8 & 33.1 & 30.2 & 29.1 & 18.5 & 26.3 & 20.3 & 28.2 & 27.7 & 25.3 & 25.7 & 23.6 & 21.3 & 21.8 & 22.1 & 31.3 & 28.2 & 23.7 \\
EMTF & C & 16.8 & 48.4 & 30.1 & 22.1 & 32.5 & 25.8 & 26.6 & 13.1 & 16.1 & 12.0 & 28.8 & 28.1 & 25.4 & 24.5 & 20.0 & 25.2 & 23.1 & 21.8 & 27.8 & 24.9 & 23.7 \\
EMTF D100 & C & 20.9 & 48.7 & 30.1 & 26.6 & 32.5 & 25.8 & 26.6 & 18.0 & 20.0 & 16.3 & 28.8 & 28.1 & 25.4 & 24.5 & 28.0 & 25.2 & 23.1 & 21.8 & 27.8 & 26.9 & 23.7 \\
E & C & 16.8 & 48.4 & {-} & 22.1 & 32.5 & 38.5 & 26.6 & 13.1 & 16.1 & 12.0 & 28.8 & 28.1 & 25.4 & 24.5 & 20.0 & 25.2 & 23.1 & 21.8 & 27.8 & 25.4 & 23.7 \\
EW & C & 18.0 & 61.2 & 40.0 & 23.1 & 32.4 & 23.3 & 27.0 & 8.6 & 15.9 & 12.6 & 31.4 & 22.7 & 25.1 & 24.4 & 13.1 & 18.2 & 22.9 & 21.8 & 27.7 & 25.0 & 23.5 \\
EWMTF & C & 18.0 & 58.3 & 27.4 & 23.1 & 32.4 & 23.3 & 27.0 & 8.6 & 15.9 & 12.6 & 31.4 & 22.7 & 25.1 & 24.4 & 13.1 & 18.2 & 22.9 & 21.8 & 27.7 & 24.0 & 23.5 \\
EWMTF D100 & C & 21.4 & 58.0 & 27.6 & 26.7 & 32.4 & 23.3 & 27.0 & 12.4 & 19.4 & 16.9 & 31.4 & 22.7 & 25.1 & 24.4 & 19.9 & 18.2 & 22.9 & 21.8 & 27.7 & 25.7 & 23.5 \\
CLP D30 & C & 23.8 & 61.9 & 38.1 & 34.4 & 35.6 & 26.5 & 51.2 & 18.3 & 24.5 & 20.0 & 15.3 & 27.3 & 24.9 & 24.3 & 24.3 & 23.8 & 22.0 & 21.1 & 32.6 & 30.5 & 23.1 \\
ETF D30 & C & 25.0 & 60.0 & 33.6 & 30.5 & 35.6 & 32.4 & 28.3 & 18.3 & 23.8 & 18.8 & 17.9 & 36.7 & 24.2 & 24.6 & 22.1 & 23.2 & 21.4 & 21.3 & 30.5 & 29.1 & 22.9 \\
ET D30 & C & 25.1 & 59.4 & 33.2 & 30.4 & 35.3 & 32.1 & 28.2 & 18.4 & 24.1 & 18.7 & 17.8 & 36.5 & 24.2 & 24.6 & 22.1 & 23.2 & 21.4 & 21.3 & 30.5 & 29.0 & 22.9 \\
MAE D30 & E & 20.7 & 42.0 & 23.0 & 24.3 & 23.5 & 20.6 & 32.5 & 16.2 & 24.9 & 22.0 & 23.3 & 37.0 & 23.9 & 24.1 & 24.7 & 23.8 & 21.9 & 21.4 & 31.5 & 26.0 & 22.8 \\
{EAT} & E & 17.9 & 53.9 & 31.6 & 28.5 & 29.2 & 25.6 & 25.7 & 11.4 & 18.3 & 21.9 & 24.7 & 16.8 & 23.3 & 23.8 & 19.7 & 17.0 & 21.5 & 21.8 & 28.4 & 24.7 & 22.6 \\
EF D100 & C & 21.2 & 54.5 & 33.7 & 30.1 & 34.7 & 25.9 & 31.6 & 16.4 & 18.7 & 17.2 & 25.5 & 23.0 & 23.8 & 23.8 & 23.7 & 22.2 & 21.5 & 21.1 & 28.5 & 27.1 & 22.5 \\
EF & C & 13.5 & 54.8 & 33.7 & 23.4 & 34.7 & 25.9 & 31.6 & 10.7 & 12.2 & 10.0 & 25.5 & 23.0 & 23.8 & 23.8 & 16.1 & 22.2 & 21.5 & 21.1 & 28.5 & 24.4 & 22.5 \\
EWTF D30 & C & 24.1 & 64.4 & 37.3 & 32.7 & 37.9 & 29.8 & 27.9 & 14.0 & 23.3 & 17.8 & 13.8 & 20.2 & 23.8 & 23.0 & 17.3 & 20.6 & 21.1 & 19.9 & 29.5 & 27.4 & 21.9 \\
EWT D30 & C & 24.1 & 63.6 & 37.0 & 32.5 & 37.6 & 30.0 & 27.9 & 14.1 & 23.4 & 17.6 & 13.7 & 34.3 & 23.7 & 22.9 & 17.3 & 20.5 & 21.1 & 19.9 & 29.3 & 28.2 & 21.9 \\
EF D30 & S & 18.7 & 44.0 & 28.7 & 28.0 & 31.1 & 23.7 & 26.9 & 16.4 & 21.2 & 15.7 & 18.7 & 29.0 & 22.1 & 23.4 & 19.0 & 18.2 & 19.7 & 19.7 & 27.9 & 24.5 & 21.2 \\
WLM D30 & S & 10.1 & 46.6 & 29.3 & 19.8 & 24.4 & 22.3 & 23.2 & 8.7 & 21.3 & 16.1 & 19.1 & 24.2 & 22.0 & 23.7 & 28.2 & 23.7 & 19.1 & 19.8 & 22.1 & 22.6 & 21.2 \\
EWF & C & 14.1 & 52.9 & 19.7 & 20.0 & 28.0 & 24.0 & 29.9 & 7.4 & 11.4 & 8.1 & 19.8 & 19.7 & 22.8 & 22.3 & 9.1 & 17.1 & 20.2 & 18.7 & 27.8 & 20.6 & 21.0 \\
EWF D100 & C & 19.8 & 54.4 & 25.1 & 25.7 & 28.0 & 24.0 & 29.9 & 12.1 & 17.5 & 14.3 & 19.8 & 19.7 & 22.8 & 22.3 & 16.6 & 17.1 & 20.2 & 18.7 & 27.8 & 23.4 & 21.0 \\
W2V D100 & C & 6.4 & 33.1 & 12.1 & 15.2 & 16.0 & 17.7 & 22.7 & 8.2 & 17.0 & 16.6 & 32.2 & 28.5 & 22.0 & 23.1 & 30.0 & 24.1 & 18.9 & 19.1 & 24.6 & 20.3 & 20.8 \\
W2V & C & 2.7 & 29.3 & 8.5 & 12.1 & 16.0 & 23.8 & 22.7 & 4.9 & 10.3 & 8.6 & 32.2 & 28.5 & 22.0 & 23.1 & 21.6 & 24.1 & 18.9 & 19.1 & 24.6 & 18.0 & 20.8 \\
EWF D30 & S & 18.6 & 44.4 & 25.2 & 24.4 & 24.8 & 23.4 & 26.2 & 12.8 & 20.1 & 13.5 & 16.1 & 13.1 & 20.2 & 20.7 & 12.4 & 13.2 & 17.4 & 16.7 & 27.7 & 21.1 & 18.8 \\
EWMTF D30 & C & 18.0 & 58.3 & 24.5 & 23.1 & 28.8 & 19.8 & 22.3 & 8.6 & 15.9 & 12.6 & 22.9 & 22.7 & 19.5 & 19.4 & 13.1 & 12.2 & 17.3 & 16.7 & 23.9 & 21.8 & 18.2 \\
EMTF D30 & C & 16.8 & 48.4 & 26.2 & 22.1 & 28.5 & 21.7 & 22.2 & 13.1 & 16.1 & 12.0 & 20.6 & 28.1 & 19.7 & 19.4 & 20.0 & 18.3 & 17.3 & 16.4 & 23.9 & 22.5 & 18.2 \\
W2V D30 & S & 5.5 & 31.2 & 12.6 & 16.0 & 13.5 & 15.8 & 22.1 & 8.7 & 16.4 & 12.9 & 22.2 & 30.1 & 19.2 & 20.1 & 24.5 & 19.8 & 15.8 & 15.6 & 20.5 & 18.1 & 17.7 \\
CC & S & 2.6 & 38.0 & 18.3 & 9.7 & 4.4 & 2.9 & 42.7 & 1.5 & 7.4 & 17.0 & 28.9 & 2.0 & 16.4 & 19.2 & 11.5 & 11.2 & 17.6 & 17.3 & 3.5 & 13.4 & 17.6 \\
WLM D30 & C & 7.9 & 55.3 & 32.1 & 16.4 & 22.8 & 20.0 & 18.1 & 7.1 & 17.5 & 13.7 & 16.4 & 37.2 & 18.1 & 19.9 & 27.0 & 21.9 & 14.8 & 16.1 & 19.7 & 22.2 & 17.2 \\
EF D30 & C & 13.5 & 54.8 & 27.0 & 23.4 & 27.7 & 17.5 & 22.4 & 10.7 & 12.2 & 10.0 & 16.1 & 23.0 & 16.0 & 16.5 & 16.1 & 15.0 & 13.9 & 13.8 & 21.9 & 20.7 & 15.1 \\
MAE D30 & S & 12.2 & 38.4 & 14.1 & 15.7 & 13.2 & 12.6 & 25.8 & 8.4 & 17.1 & 12.7 & 13.0 & {-} & 16.1 & 17.0 & 15.1 & 14.0 & 13.1 & 13.6 & 23.8 & 16.9 & 14.9 \\
MAE & C & 7.3 & 38.9 & 9.6 & 10.1 & 14.9 & 24.2 & 29.4 & 4.5 & 10.7 & 7.9 & 19.6 & 26.3 & 16.1 & 15.9 & 10.4 & 15.5 & 13.7 & 12.7 & 25.9 & 17.0 & 14.6 \\
MAE D100 & C & 12.2 & 38.9 & 14.8 & 15.8 & 14.9 & 13.6 & 29.4 & 7.7 & 16.9 & 14.9 & 19.6 & 26.3 & 16.1 & 15.9 & 16.6 & 15.5 & 13.7 & 12.7 & 25.9 & 18.9 & 14.6 \\
EWF D30 & C & 14.1 & 54.2 & 19.7 & 20.0 & 21.4 & 16.6 & 20.6 & 7.4 & 11.4 & 8.1 & 12.1 & 9.9 & 15.1 & 15.2 & 9.1 & 10.0 & 12.8 & 11.6 & 21.6 & 17.1 & 13.7 \\
W2V D30 & C & 2.7 & 29.3 & 8.5 & 12.1 & 10.5 & 12.0 & 15.7 & 4.9 & 10.3 & 8.6 & 19.0 & 28.5 & 12.7 & 14.7 & 21.6 & 16.3 & 10.4 & 10.9 & 15.8 & 14.4 & 12.2 \\
AC & C & 21.2 & 59.1 & 42.4 & 33.5 & 37.2 & 24.0 & 15.6 & 13.8 & 9.9 & 9.5 & 25.5 & 15.8 & 14.6 & 10.3 & 22.0 & 20.0 & 12.6 & 8.9 & 19.4 & 24.6 & 11.6 \\
{EAT} & S & 8.4 & 53.6 & 25.2 & 20.5 & 21.5 & 15.8 & 15.5 & 3.1 & 8.1 & 11.0 & 14.7 & 7.6 & 12.4 & 12.5 & 10.4 & 8.1 & 10.4 & 10.3 & 18.7 & 16.2 & 11.4 \\
{EAT} & C & 7.6 & 53.9 & 23.6 & 17.0 & 18.9 & 15.1 & 14.8 & 2.5 & 7.6 & 10.4 & 13.4 & 7.2 & 11.8 & 11.9 & 10.0 & 7.8 & 9.8 & 9.7 & 18.3 & 15.2 & 10.8 \\
VC & C & 15.8 & {\textbf{75.8}} & 45.3 & 35.4 & 40.9 & 27.0 & 14.1 & 6.9 & 12.3 & 9.2 & 11.5 & 10.4 & 12.6 & 11.4 & 13.3 & 13.3 & 9.8 & 8.2 & 19.3 & 23.4 & 10.5 \\
MAE D30 & C & 7.3 & 35.6 & 9.6 & 10.1 & 9.3 & 7.1 & 21.3 & 4.5 & 10.7 & 7.9 & 9.0 & 26.3 & 10.0 & 10.0 & 10.4 & 9.7 & 8.1 & 7.6 & 18.3 & 13.1 & 8.9 \\
VC & S & 10.4 & 62.0 & 26.1 & 21.3 & 28.1 & 19.5 & 8.8 & 3.7 & 10.2 & 5.9 & 5.7 & 5.1 & 8.7 & 8.1 & 6.6 & 6.1 & 5.7 & 4.9 & 15.5 & 15.7 & 6.9 \\
\end{longtable}
% Add to your LaTeX preamble: \usepackage{longtable, booktabs, siunitx, makecell}
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{l l *{21}{r}}
\caption{CSR Results Across Subsets and Distances ($\uparrow$ better)}\label{tab:appendix_csr}\\
\toprule
Method & Dist & \multicolumn{1}{c}{BC} & \multicolumn{1}{c}{BS1} & \multicolumn{1}{c}{BS2} & \multicolumn{1}{c}{BS3} & \multicolumn{1}{c}{BS4} & \multicolumn{1}{c}{BS5} & \multicolumn{1}{c}{ES1} & \multicolumn{1}{c}{HP} & \multicolumn{1}{c}{HS1} & \multicolumn{1}{c}{HS2} & \multicolumn{1}{c}{HU1} & \multicolumn{1}{c}{HU2} & \multicolumn{1}{c}{HU3} & \multicolumn{1}{c}{HU4} & \multicolumn{1}{c}{HW1} & \multicolumn{1}{c}{HW2} & \multicolumn{1}{c}{HW3} & \multicolumn{1}{c}{HW4} & \multicolumn{1}{c}{OC1} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\makecell{Avg\\(Blind)}} \\
\midrule
\endfirsthead

\caption[]{(Continued) CSR Results Across Subsets and Distances ($\uparrow$ better)}\\
\toprule
Method & Dist & \multicolumn{1}{c}{BC} & \multicolumn{1}{c}{BS1} & \multicolumn{1}{c}{BS2} & \multicolumn{1}{c}{BS3} & \multicolumn{1}{c}{BS4} & \multicolumn{1}{c}{BS5} & \multicolumn{1}{c}{ES1} & \multicolumn{1}{c}{HP} & \multicolumn{1}{c}{HS1} & \multicolumn{1}{c}{HS2} & \multicolumn{1}{c}{HU1} & \multicolumn{1}{c}{HU2} & \multicolumn{1}{c}{HU3} & \multicolumn{1}{c}{HU4} & \multicolumn{1}{c}{HW1} & \multicolumn{1}{c}{HW2} & \multicolumn{1}{c}{HW3} & \multicolumn{1}{c}{HW4} & \multicolumn{1}{c}{OC1} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\makecell{Avg\\(Blind)}} \\
\midrule
\endhead

\bottomrule
\endlastfoot

ETF & E & {-} & 42.7 & 33.4 & 28.1 & 32.6 & 28.5 & 34.8 & 24.9 & {-} & 26.6 & 33.2 & {-} & {\textbf{36.6}} & {\textbf{35.8}} & 29.6 & {\textbf{37.4}} & 35.1 & 34.3 & 36.8 & 33.1 & {\textbf{35.4}} \\
ETF D100 & E & {-} & 42.1 & 31.8 & 31.5 & 32.6 & 28.5 & 34.8 & 30.0 & {-} & {\textbf{31.9}} & 33.2 & {-} & {\textbf{36.6}} & {\textbf{35.8}} & {\textbf{36.3}} & {\textbf{37.4}} & 35.1 & 34.3 & 36.8 & {\textbf{34.3}} & {\textbf{35.4}} \\
ET D100 & E & {-} & 41.9 & 31.6 & 31.4 & 32.4 & 28.3 & 34.6 & {\textbf{30.0}} & {-} & 31.8 & 33.1 & {-} & 36.5 & 35.8 & 36.3 & 37.4 & {\textbf{35.1}} & {\textbf{34.3}} & 36.8 & 34.2 & 35.4 \\
ET & E & {-} & 42.7 & 31.6 & 28.0 & 32.4 & 28.3 & 34.6 & 25.0 & {-} & 26.6 & 33.1 & {-} & 36.5 & 35.8 & 29.6 & 37.4 & {\textbf{35.1}} & {\textbf{34.3}} & 36.8 & 33.0 & 35.4 \\
EWTF D100 & E & {-} & 40.5 & 31.4 & 30.5 & 33.5 & 26.8 & 35.1 & 26.1 & {-} & {-} & 30.2 & {-} & 36.0 & 34.8 & 33.4 & 35.6 & 34.6 & 33.0 & 36.2 & 33.2 & 34.6 \\
EWTF & E & {-} & 40.3 & 29.1 & 27.6 & 33.5 & 26.8 & 35.1 & 21.3 & {-} & 26.1 & 30.2 & {-} & 36.0 & 34.8 & 26.7 & 35.6 & 34.6 & 33.0 & 36.2 & 31.7 & 34.6 \\
EWT & E & {-} & 40.3 & 28.9 & 27.4 & 33.3 & 26.6 & 35.0 & 21.3 & {-} & 26.0 & 30.1 & {-} & 36.0 & 34.8 & 26.7 & 35.6 & 34.5 & 33.0 & 36.1 & 31.6 & 34.6 \\
EWT D100 & E & {-} & 40.2 & 31.2 & 30.3 & 33.3 & 26.6 & 35.0 & 26.1 & {-} & 31.2 & 30.1 & {-} & 36.0 & 34.8 & 33.4 & 35.6 & 34.5 & 33.0 & 36.1 & 33.0 & 34.6 \\
CLP D100 & E & {-} & 41.7 & 32.0 & 31.7 & 31.9 & 26.2 & {\textbf{42.4}} & 27.7 & {-} & {-} & 29.0 & {-} & 35.5 & 34.7 & 34.0 & 34.8 & 34.1 & 32.9 & {\textbf{37.1}} & 33.7 & 34.3 \\
CLP & E & {-} & 41.8 & 32.4 & 28.8 & 31.9 & 26.8 & {\textbf{42.4}} & 24.2 & {-} & 26.6 & 29.0 & {-} & 35.5 & 34.7 & 30.6 & 34.8 & 34.1 & 32.9 & {\textbf{37.1}} & 32.7 & 34.3 \\
CC & E & 24.0 & 33.1 & 27.3 & 20.5 & 23.6 & 29.6 & 41.1 & 16.3 & 24.4 & 31.4 & {\textbf{41.1}} & 26.5 & 33.3 & 34.9 & 32.9 & 31.8 & 32.2 & 33.3 & 34.1 & 30.1 & 33.4 \\
M & E & {-} & {\textbf{48.4}} & {\textbf{40.1}} & {\textbf{36.8}} & {\textbf{35.5}} & 24.5 & 25.8 & 17.7 & {-} & {-} & 32.2 & {-} & 34.5 & 30.9 & 30.2 & 32.4 & 33.1 & {-} & 31.9 & 32.4 & 32.9 \\
CLP D100 & S & {\textbf{30.2}} & 38.0 & 32.4 & 31.4 & 31.8 & 28.3 & 39.6 & 26.4 & {\textbf{32.0}} & 26.7 & 26.2 & 20.3 & 33.3 & 33.6 & 30.4 & 31.8 & 31.2 & 30.7 & 36.3 & 31.1 & 32.2 \\
CLP & S & 18.3 & 33.6 & 32.4 & 20.4 & 31.8 & 13.2 & 39.6 & 14.5 & 20.5 & 15.3 & 26.2 & 20.3 & 33.3 & 33.6 & 19.0 & 31.8 & 31.2 & 30.7 & 36.3 & 26.4 & 32.2 \\
EMTF & S & 16.3 & 30.8 & 31.1 & 17.3 & 30.3 & 28.7 & 31.8 & 13.6 & 18.7 & 14.4 & 39.5 & 25.4 & 33.5 & 33.3 & 18.8 & 33.3 & 31.0 & 30.8 & 35.1 & 27.0 & 32.2 \\
EMTF D100 & S & 29.1 & 37.5 & 31.1 & 30.3 & 30.3 & 28.7 & 31.8 & 25.9 & 30.8 & 27.2 & 39.5 & 25.4 & 33.5 & 33.3 & 34.2 & 33.3 & 31.0 & 30.8 & 35.1 & 31.5 & 32.2 \\
EWMTF & S & 16.1 & 38.1 & 13.0 & 17.7 & 30.4 & 29.2 & 31.2 & 12.7 & 18.7 & 14.2 & 39.0 & 20.4 & 33.0 & 33.2 & 17.5 & 32.2 & 30.6 & 30.1 & 34.9 & 25.9 & 31.7 \\
EWMTF D100 & S & 28.4 & 38.1 & 30.8 & 29.8 & 30.4 & 29.2 & 31.2 & 25.4 & 30.7 & 26.3 & 39.0 & 20.4 & 33.0 & 33.2 & 33.7 & 32.2 & 30.6 & 30.1 & 34.9 & 30.9 & 31.7 \\
ETF D100 & S & 30.0 & 38.0 & 31.7 & 30.8 & 30.5 & 29.1 & 31.3 & 26.3 & 31.3 & 26.7 & 28.1 & 33.4 & 32.8 & 33.0 & 30.9 & 32.4 & 30.9 & 30.2 & 35.5 & 31.2 & 31.7 \\
ETF & S & 18.7 & 38.0 & 31.7 & 19.1 & 30.5 & 29.1 & 31.3 & 14.6 & 19.6 & 15.3 & 28.1 & 33.4 & 32.8 & 33.0 & 17.8 & 32.4 & 30.9 & 30.2 & 35.5 & 27.5 & 31.7 \\
ET & S & 18.7 & 38.0 & 21.0 & 30.8 & 30.4 & 29.0 & 31.3 & 14.6 & 19.6 & 15.3 & 28.0 & 32.6 & 32.7 & 33.0 & 17.8 & 32.4 & 30.8 & 30.2 & 35.3 & 27.5 & 31.7 \\
ET D100 & S & 30.1 & 38.0 & 31.6 & 30.8 & 30.4 & 29.0 & 31.3 & 26.4 & 31.3 & 26.7 & 28.0 & 32.6 & 32.7 & 33.0 & 30.9 & 32.4 & 30.8 & 30.2 & 35.3 & 31.1 & 31.7 \\
WLM D100 & E & {-} & 41.6 & 28.8 & 24.1 & 23.2 & 22.4 & 31.3 & 17.2 & {-} & {-} & 34.4 & {-} & 32.0 & 32.0 & 33.1 & 32.0 & 30.2 & 30.1 & 30.2 & 29.5 & 31.1 \\
WLM & E & {-} & 39.5 & 23.2 & 18.5 & 23.2 & 28.1 & 31.3 & 13.5 & {-} & {-} & 34.4 & {-} & 32.0 & 32.0 & 28.4 & 32.0 & 30.2 & 30.1 & 30.2 & 28.4 & 31.1 \\
EWT D100 & S & 28.7 & 37.8 & 31.7 & 30.7 & 31.9 & 28.6 & 30.5 & 24.7 & 30.8 & 25.4 & 24.1 & 30.7 & 32.2 & 32.2 & 26.9 & 30.6 & 30.2 & 29.2 & 34.7 & 30.1 & 31.0 \\
EWT & S & 17.8 & 37.8 & 31.7 & 19.7 & 31.9 & 28.6 & 30.5 & 13.2 & 19.6 & 14.4 & 24.1 & 30.7 & 32.2 & 32.2 & 14.8 & 30.6 & 30.2 & 29.2 & 34.7 & 26.5 & 31.0 \\
EWTF D100 & S & 28.7 & 37.9 & 31.7 & 30.8 & 32.0 & 28.6 & 30.6 & 24.7 & 30.8 & 25.5 & 24.3 & 28.4 & 32.2 & 32.2 & 26.9 & 30.6 & 30.2 & 29.2 & 34.8 & 30.0 & 30.9 \\
EWTF & S & 17.8 & 37.9 & 31.7 & 19.8 & 32.0 & 28.6 & 30.6 & 13.2 & 19.5 & 14.5 & 24.3 & 28.4 & 32.2 & 32.2 & 14.8 & 30.6 & 30.2 & 29.2 & 34.8 & 26.4 & 30.9 \\
ET D30 & E & {-} & 41.5 & 28.5 & 28.0 & 29.5 & 23.9 & 30.7 & 25.0 & {-} & 26.6 & 27.0 & {-} & 31.4 & 31.5 & 29.6 & 31.8 & 29.6 & 29.3 & 33.4 & 29.8 & 30.5 \\
ETF D30 & E & {-} & 41.7 & 28.6 & 28.1 & 29.6 & 24.1 & 30.8 & 24.9 & {-} & 26.6 & 27.1 & {-} & 31.4 & 31.5 & 29.6 & 31.8 & 29.6 & 29.2 & 33.4 & 29.9 & 30.4 \\
CLP D30 & E & {-} & 41.5 & 29.4 & 28.8 & 29.0 & 23.1 & 40.8 & 24.2 & {-} & 26.6 & 24.9 & {-} & 31.8 & 31.0 & 30.6 & 31.4 & 30.0 & 28.9 & 34.4 & 30.4 & 30.4 \\
EWTF D30 & E & {-} & 40.3 & 29.1 & 27.6 & 30.4 & 23.6 & 31.0 & 21.3 & {-} & 26.1 & 24.1 & {-} & 31.2 & 30.5 & 26.7 & 30.1 & 29.5 & 28.2 & 33.1 & 28.9 & 29.9 \\
EWT D30 & E & {-} & 39.9 & 28.9 & 27.4 & 30.3 & 23.5 & 31.0 & 21.3 & {-} & 26.0 & 24.1 & {-} & 31.2 & 30.5 & 26.7 & 30.1 & 29.5 & 28.3 & 33.0 & 28.8 & 29.9 \\
WLM D100 & S & 13.5 & 37.5 & 26.4 & 22.7 & 17.8 & 20.7 & 29.6 & 12.8 & 26.6 & 24.5 & 29.8 & 25.7 & 30.9 & 31.3 & 25.2 & 25.6 & 28.7 & 28.4 & 28.5 & 25.6 & 29.8 \\
WLM & S & 6.3 & 33.0 & 16.8 & 10.2 & 17.8 & 20.0 & 29.6 & 5.7 & 15.8 & 11.8 & 29.8 & 37.9 & 30.9 & 31.3 & 16.5 & 25.6 & 28.7 & 28.4 & 28.5 & 22.3 & 29.8 \\
EF D100 & S & 25.6 & 37.8 & 29.2 & 29.6 & 29.0 & 27.2 & 33.7 & 24.8 & 28.7 & 26.0 & 27.1 & 20.1 & 30.7 & 31.4 & 28.5 & 28.0 & 28.6 & 28.3 & 34.0 & 28.9 & 29.8 \\
EF & S & 12.2 & 32.1 & 16.8 & 16.9 & 29.0 & 27.2 & 33.7 & 11.4 & 15.4 & 11.5 & 27.1 & 20.1 & 30.7 & 31.4 & 14.1 & 28.0 & 28.6 & 28.3 & 34.0 & 23.6 & 29.8 \\
EMTF D100 & E & {-} & 35.7 & 25.6 & 24.5 & 26.9 & 18.6 & 25.2 & 22.0 & {-} & {-} & 30.4 & {-} & 30.5 & 29.6 & 31.2 & 31.6 & 29.2 & 27.3 & 29.6 & 27.8 & 29.1 \\
E & E & {-} & 35.7 & 31.6 & 21.6 & 26.9 & {\textbf{34.7}} & 25.2 & 18.2 & {-} & 17.0 & 30.4 & {-} & 30.5 & 29.6 & 26.0 & 31.6 & 29.2 & 27.3 & 29.6 & 27.8 & 29.1 \\
EMTF & E & {-} & 35.7 & 27.0 & 21.6 & 26.9 & 18.6 & 25.2 & 18.2 & {-} & 17.0 & 30.4 & {-} & 30.5 & 29.6 & 26.0 & 31.6 & 29.2 & 27.3 & 29.6 & 26.5 & 29.1 \\
W2V D100 & S & 10.2 & 31.9 & 16.9 & 18.2 & 16.2 & 18.6 & 29.5 & 15.2 & 24.5 & 24.3 & 32.7 & 20.6 & 30.6 & 29.8 & 28.0 & 26.4 & 27.2 & 26.3 & 27.8 & 23.9 & 28.5 \\
W2V & S & 3.5 & 22.3 & 7.4 & 9.9 & 16.2 & 17.9 & 29.5 & 6.2 & 12.3 & 9.5 & 32.7 & 20.6 & 30.6 & 29.8 & 17.2 & 26.4 & 27.2 & 26.3 & 27.8 & 19.7 & 28.5 \\
EF & E & {-} & 39.2 & 29.4 & 22.3 & 29.9 & 24.0 & 33.4 & 15.2 & {-} & 18.0 & 31.5 & 28.1 & 30.4 & 28.5 & 24.2 & 30.1 & 28.1 & 26.3 & 30.1 & 27.6 & 28.3 \\
EF D100 & E & {-} & 39.0 & 28.0 & 27.1 & 29.9 & 24.0 & 33.4 & 19.6 & {-} & 24.0 & 31.5 & 28.1 & 30.4 & 28.5 & 29.7 & 30.1 & 28.1 & 26.3 & 30.1 & 28.7 & 28.3 \\
EWMTF & E & {-} & 37.3 & 23.2 & 21.2 & 27.5 & 20.2 & 24.8 & 15.0 & {-} & 17.5 & 32.7 & {-} & 30.2 & 28.1 & 20.7 & 26.7 & 28.6 & 25.8 & 29.1 & 25.5 & 28.2 \\
EWMTF D100 & E & {-} & 37.3 & 23.2 & 23.4 & 27.5 & 20.2 & 24.8 & 18.3 & {-} & {-} & 32.7 & {-} & 30.2 & 28.1 & 25.7 & 26.7 & 28.6 & 25.8 & 29.1 & 26.8 & 28.2 \\
EW & E & {-} & 39.1 & 23.2 & 21.2 & 27.5 & 20.2 & 24.8 & 15.0 & {-} & 17.5 & 32.7 & {-} & 30.2 & 28.1 & 20.7 & 26.7 & 28.6 & 25.8 & 29.1 & 25.7 & 28.2 \\
EWF D100 & S & 25.0 & 37.5 & 27.6 & 27.3 & 27.0 & 26.0 & 33.5 & 22.9 & 27.1 & 23.5 & 23.1 & 14.9 & 28.9 & 29.6 & 24.9 & 24.7 & 26.4 & 26.4 & 33.7 & 26.8 & 27.8 \\
EWF & S & 12.4 & 37.5 & 27.6 & 14.3 & 27.0 & 26.0 & 33.5 & 8.9 & 14.6 & 9.8 & 23.1 & 14.9 & 28.9 & 29.6 & 9.2 & 24.7 & 26.4 & 26.4 & 33.7 & 22.6 & 27.8 \\
AC & S & 23.2 & 45.3 & 28.5 & 22.7 & 21.3 & 20.6 & 20.2 & 16.4 & 22.0 & 18.9 & 28.8 & 23.5 & 30.8 & 27.0 & 26.1 & 25.7 & 28.3 & 24.7 & 28.8 & 25.4 & 27.7 \\
M & S & 22.7 & 47.4 & 32.6 & 28.8 & 25.7 & 13.7 & 22.9 & 8.3 & 13.2 & 17.9 & 20.6 & 15.6 & 28.7 & 28.0 & 18.3 & 23.0 & 27.5 & 25.9 & 23.9 & 23.4 & 27.5 \\
EWF & E & {-} & 36.4 & 18.7 & 19.9 & 26.9 & 24.6 & 29.5 & 13.8 & {-} & 16.0 & 27.3 & {-} & 30.0 & 27.2 & 19.0 & 26.8 & 28.0 & 24.5 & 29.7 & 24.9 & 27.4 \\
EWF D100 & E & {-} & 36.3 & 22.3 & 23.6 & 26.9 & 24.6 & 29.5 & 17.9 & {-} & 21.5 & 27.3 & {-} & 30.0 & 27.2 & 25.5 & 26.8 & 28.0 & 24.5 & 29.7 & 26.4 & 27.4 \\
M & C & 26.9 & 46.1 & 30.9 & 27.5 & 23.9 & 14.9 & 17.1 & 11.4 & 15.6 & 17.6 & 20.3 & 19.6 & 29.9 & 26.7 & 20.2 & 24.4 & 27.5 & 24.2 & 21.9 & 23.5 & 27.1 \\
W2V D100 & E & {-} & 28.9 & 15.4 & 18.2 & 19.3 & 18.8 & 25.6 & 11.7 & {-} & {-} & 34.3 & {-} & 27.7 & 27.8 & 30.3 & 28.1 & 25.1 & 25.0 & 26.3 & 24.2 & 26.4 \\
W2V & E & {-} & 26.3 & 12.3 & 16.0 & 19.3 & 22.4 & 25.6 & 9.2 & {-} & 14.5 & 34.3 & {-} & 27.7 & 27.8 & 24.6 & 28.1 & 25.1 & 25.0 & 26.3 & 22.8 & 26.4 \\
WLM D30 & E & {-} & 39.5 & 23.2 & 18.5 & 18.9 & 17.1 & 23.6 & 13.5 & {-} & {-} & 25.2 & {-} & 26.1 & 27.3 & 28.4 & 27.6 & 23.7 & 24.3 & 24.1 & 24.1 & 25.4 \\
ET & C & 15.0 & 38.4 & 21.6 & 15.2 & 21.1 & 15.5 & 23.7 & 12.1 & 17.0 & 12.9 & 20.7 & 30.9 & 26.4 & 26.6 & 16.2 & 26.9 & 24.3 & 23.5 & 27.7 & 21.9 & 25.2 \\
ET D100 & C & 20.4 & 38.4 & 21.6 & 20.5 & 21.1 & 15.5 & 23.7 & 18.8 & 24.1 & 19.5 & 20.7 & 30.9 & 26.4 & 26.6 & 25.8 & 26.9 & 24.3 & 23.5 & 27.7 & 24.0 & 25.2 \\
ETF D100 & C & 20.4 & 38.9 & 21.8 & 20.6 & 21.2 & 15.8 & 23.8 & 18.7 & 23.8 & 19.5 & 20.9 & 31.2 & 26.5 & 26.6 & 25.8 & 26.9 & 24.3 & 23.5 & 27.7 & 24.1 & 25.2 \\
ETF & C & 15.0 & 35.9 & 21.8 & 15.3 & 21.2 & 15.8 & 23.8 & 12.0 & 16.8 & 13.0 & 20.9 & 31.2 & 26.5 & 26.6 & 16.2 & 26.9 & 24.3 & 23.5 & 27.7 & 21.8 & 25.2 \\
EMTF D30 & E & {-} & 34.9 & 23.0 & 21.6 & 24.4 & 16.1 & 22.1 & 18.2 & {-} & 17.0 & 25.3 & {-} & 26.4 & 25.8 & 26.0 & 26.8 & 24.9 & 23.3 & 26.9 & 23.9 & 25.1 \\
EWMTF D30 & E & {-} & 36.9 & 21.2 & 21.2 & 25.1 & 18.1 & 21.5 & 15.0 & {-} & 17.5 & 27.5 & {-} & 26.2 & 24.6 & 20.7 & 21.8 & 24.5 & 22.0 & 26.7 & 23.2 & 24.3 \\
MAE D100 & S & 18.9 & 35.8 & 17.9 & 19.5 & 15.3 & 20.1 & 30.9 & 14.4 & 24.6 & 21.9 & 24.9 & {-} & 25.6 & 25.9 & 23.4 & 22.9 & 22.6 & 22.4 & 31.0 & 23.2 & 24.1 \\
MAE & S & 8.4 & 35.8 & 17.9 & 8.3 & 15.3 & 14.8 & 30.9 & 5.8 & 12.6 & 9.4 & 24.9 & {\textbf{50.0}} & 25.6 & 25.9 & 11.5 & 22.9 & 22.6 & 22.4 & 31.0 & 20.8 & 24.1 \\
CC & C & 14.9 & 20.1 & 12.4 & 6.9 & 10.6 & 19.2 & 33.0 & 6.3 & 16.9 & 21.2 & 35.6 & 18.4 & 23.0 & 26.5 & 22.1 & 21.0 & 21.3 & 24.3 & 26.8 & 20.0 & 23.8 \\
EWTF & C & 13.4 & 32.9 & 19.9 & 14.6 & 22.3 & 14.2 & 24.1 & 9.1 & 16.4 & 12.5 & 16.8 & 22.6 & 25.5 & 24.4 & 12.9 & 24.2 & 23.4 & 21.5 & 26.3 & 19.8 & 23.7 \\
EWTF D100 & C & 17.7 & 35.8 & 20.3 & 18.7 & 22.3 & 14.2 & 24.1 & 14.4 & 22.9 & 18.8 & 16.8 & 22.6 & 25.5 & 24.4 & 21.5 & 24.2 & 23.4 & 21.5 & 26.3 & 21.9 & 23.7 \\
EWT D100 & C & 17.7 & 35.0 & 20.0 & 18.5 & 22.2 & 14.1 & 24.1 & 14.5 & 23.0 & 18.7 & 16.6 & 28.9 & 25.4 & 24.4 & 21.5 & 24.2 & 23.4 & 21.4 & 26.1 & 22.1 & 23.6 \\
EWT & C & 13.4 & 32.2 & 19.9 & 14.5 & 22.2 & 14.1 & 24.1 & 9.1 & 16.6 & 12.4 & 16.6 & 28.9 & 25.4 & 24.4 & 12.9 & 24.2 & 23.4 & 21.4 & 26.1 & 20.1 & 23.6 \\
CLP D100 & C & 17.6 & 40.0 & 21.5 & 19.3 & 20.0 & 14.2 & 36.8 & 15.7 & 21.2 & 18.7 & 14.9 & 19.7 & 25.0 & 24.4 & 22.3 & 23.6 & 22.8 & 21.5 & 28.2 & 22.5 & 23.4 \\
CLP & C & 13.2 & 39.0 & 17.6 & 15.4 & 20.0 & 12.7 & 36.8 & 11.3 & 16.3 & 13.3 & 14.9 & 19.7 & 25.0 & 24.4 & 17.0 & 23.6 & 22.8 & 21.5 & 28.2 & 20.7 & 23.4 \\
EF D30 & E & {-} & 37.8 & 22.7 & 22.3 & 24.0 & 17.9 & 25.7 & 15.2 & {-} & 18.0 & 24.5 & 28.1 & 24.4 & 22.9 & 24.2 & 24.5 & 22.0 & 20.6 & 25.2 & 23.5 & 22.5 \\
MAE & E & {-} & 32.4 & 16.6 & 13.3 & 18.1 & 26.5 & 27.5 & 9.4 & {-} & 15.1 & 25.2 & {-} & 23.8 & 22.6 & 18.9 & 25.0 & 21.6 & 20.3 & 28.8 & 21.6 & 22.1 \\
MAE D100 & E & {-} & 30.0 & 16.6 & 17.2 & 18.1 & 18.0 & 27.5 & 12.7 & {-} & 21.4 & 25.2 & {-} & 23.8 & 22.6 & 24.6 & 25.0 & 21.6 & 20.3 & 28.8 & 22.1 & 22.1 \\
EWF D30 & E & {-} & 35.4 & 18.7 & 19.9 & 22.1 & 18.9 & 22.0 & 13.8 & {-} & 16.0 & 20.8 & {-} & 24.0 & 21.8 & 19.0 & 20.6 & 22.0 & 18.8 & 25.2 & 21.2 & 21.6 \\
WLM D100 & C & 8.5 & 39.8 & 15.9 & 12.4 & 10.2 & 11.3 & 19.8 & 8.0 & 20.3 & 17.8 & 23.5 & 32.7 & 22.6 & 23.2 & 21.4 & 21.6 & 19.1 & 19.7 & 23.0 & 19.5 & 21.1 \\
WLM & C & 4.1 & 36.5 & 11.0 & 7.0 & 10.2 & 19.6 & 19.8 & 4.3 & 13.0 & 9.5 & 23.5 & 32.7 & 22.6 & 23.2 & 14.7 & 21.6 & 19.1 & 19.7 & 23.0 & 17.6 & 21.1 \\
CLP D30 & S & 18.3 & 33.6 & 22.5 & 20.4 & 20.1 & 16.1 & 33.8 & 14.5 & 20.5 & 15.3 & 14.5 & 20.3 & 21.8 & 21.9 & 19.0 & 20.2 & 19.1 & 18.6 & 26.1 & 20.9 & 20.3 \\
VC & E & {-} & 47.7 & 31.3 & 25.8 & 28.0 & 21.3 & 18.4 & 12.1 & {-} & {-} & 20.4 & {-} & 21.9 & 19.9 & 20.1 & 23.1 & 19.0 & {-} & 24.4 & 23.8 & 20.3 \\
ET D30 & S & 18.7 & 33.3 & 21.0 & 19.3 & 19.1 & 15.1 & 20.5 & 14.6 & 19.6 & 15.3 & 15.2 & 32.6 & 20.9 & 21.6 & 17.8 & 20.0 & 18.5 & 18.3 & 25.1 & 20.3 & 19.8 \\
ETF D30 & S & 18.7 & 33.4 & 21.1 & 19.1 & 19.2 & 15.3 & 20.3 & 14.6 & 19.6 & 15.3 & 15.3 & 33.4 & 21.0 & 21.4 & 17.8 & 20.0 & 18.6 & 18.3 & 24.9 & 20.4 & 19.8 \\
W2V D30 & E & {-} & 26.3 & 12.3 & 16.0 & 14.6 & 14.6 & 20.2 & 9.2 & {-} & 14.5 & 25.2 & {-} & 20.4 & 21.7 & 24.6 & 22.1 & 18.0 & 18.3 & 20.1 & 18.6 & 19.6 \\
EWTF D30 & S & 17.8 & 34.3 & 22.4 & 19.8 & 20.6 & 16.1 & 20.1 & 13.2 & 19.5 & 14.5 & 12.5 & 16.5 & 20.8 & 20.8 & 14.8 & 18.5 & 18.4 & 17.6 & 24.6 & 19.1 & 19.4 \\
EWT D30 & S & 17.8 & 34.1 & 22.3 & 19.7 & 20.7 & 16.3 & 20.1 & 13.2 & 19.6 & 14.4 & 12.3 & 30.7 & 20.7 & 20.8 & 14.8 & 18.5 & 18.3 & 17.6 & 24.3 & 19.8 & 19.4 \\
EMTF D30 & S & 16.3 & 30.8 & 19.3 & 17.3 & 17.6 & 14.6 & 19.8 & 13.6 & 18.7 & 14.4 & 21.1 & 25.4 & 20.9 & 21.0 & 18.8 & 19.1 & 17.8 & 17.6 & 23.4 & 19.3 & 19.3 \\
EWMTF D30 & S & 16.1 & 33.6 & 19.5 & 17.7 & 18.6 & 16.1 & 19.5 & 12.7 & 18.7 & 14.2 & 21.0 & 20.4 & 20.1 & 20.4 & 17.5 & 17.1 & 17.2 & 17.1 & 23.6 & 19.0 & 18.7 \\
E & C & 7.8 & 28.0 & {-} & 10.0 & 14.7 & 23.5 & 15.5 & 7.5 & 10.0 & 6.4 & 18.9 & 18.1 & 19.1 & 18.5 & 13.3 & 19.5 & 17.4 & 15.9 & 18.6 & 15.7 & 17.7 \\
EMTF D100 & C & 10.5 & 29.5 & 14.2 & 13.2 & 14.7 & 7.9 & 15.5 & 11.2 & 13.2 & 9.4 & 18.9 & 18.1 & 19.1 & 18.5 & 20.3 & 19.5 & 17.4 & 15.9 & 18.6 & 16.1 & 17.7 \\
EMTF & C & 7.8 & 28.0 & 14.2 & 10.0 & 14.7 & 7.9 & 15.5 & 7.5 & 10.0 & 6.4 & 18.9 & 18.1 & 19.1 & 18.5 & 13.3 & 19.5 & 17.4 & 15.9 & 18.6 & 14.8 & 17.7 \\
ET D30 & C & 15.0 & 36.4 & 16.6 & 15.2 & 16.2 & 10.5 & 17.8 & 12.1 & 17.0 & 12.9 & 12.8 & 30.9 & 18.8 & 19.2 & 16.2 & 18.3 & 16.5 & 16.2 & 21.7 & 17.9 & 17.7 \\
ETF D30 & C & 15.0 & 37.0 & 16.7 & 15.3 & 16.3 & 10.6 & 17.9 & 12.0 & 16.8 & 13.0 & 12.9 & 31.2 & 18.8 & 19.2 & 16.2 & 18.3 & 16.5 & 16.2 & 21.7 & 18.0 & 17.7 \\
EWMTF & C & 8.9 & 30.4 & 9.7 & 9.8 & 15.0 & 9.0 & 15.2 & 4.7 & 9.8 & 6.8 & 21.7 & 13.7 & 19.0 & 18.3 & 8.0 & 13.0 & 17.3 & 15.9 & 18.8 & 14.0 & 17.6 \\
EW & C & 8.9 & 35.2 & 19.9 & 9.8 & 15.0 & 9.0 & 15.2 & 4.7 & 9.8 & 6.8 & 21.7 & 13.7 & 19.0 & 18.3 & 8.0 & 13.0 & 17.3 & 15.9 & 18.8 & 14.7 & 17.6 \\
EWMTF D100 & C & 11.3 & 31.3 & 13.2 & 12.3 & 15.0 & 9.0 & 15.2 & 7.2 & 12.7 & 9.8 & 21.7 & 13.7 & 19.0 & 18.3 & 13.1 & 13.0 & 17.3 & 15.9 & 18.8 & 15.2 & 17.6 \\
CLP D30 & C & 13.2 & 39.0 & 17.6 & 15.4 & 15.8 & 10.6 & 33.2 & 11.3 & 16.3 & 13.3 & 10.3 & 19.7 & 19.2 & 18.7 & 17.0 & 18.3 & 16.8 & 15.8 & 23.4 & 18.2 & 17.6 \\
EF D100 & C & 11.8 & 35.2 & 16.6 & 15.7 & 17.1 & 11.7 & 24.0 & 10.1 & 13.0 & 11.5 & 19.0 & 14.7 & 18.5 & 18.1 & 17.6 & 17.7 & 16.3 & 15.6 & 19.0 & 17.0 & 17.1 \\
EF & C & 6.3 & 32.8 & 16.6 & 10.1 & 17.1 & 11.7 & 24.0 & 6.0 & 7.7 & 6.0 & 19.0 & 14.7 & 18.5 & 18.1 & 10.9 & 17.7 & 16.3 & 15.6 & 19.0 & 15.2 & 17.1 \\
WLM D30 & S & 6.3 & 33.0 & 16.8 & 10.2 & 9.4 & 9.4 & 16.7 & 5.7 & 15.8 & 11.8 & 13.7 & 37.9 & 18.0 & 19.2 & 16.5 & 17.1 & 15.3 & 15.7 & 16.1 & 16.0 & 17.0 \\
MAE D30 & E & {-} & 27.2 & 12.4 & 13.3 & 13.1 & 12.5 & 21.1 & 9.4 & {-} & 15.1 & 16.6 & {-} & 18.4 & 17.7 & 18.9 & 19.5 & 16.4 & 15.4 & 23.8 & 16.9 & 17.0 \\
EF D30 & S & 12.2 & 32.1 & 16.8 & 16.9 & 15.8 & 12.5 & 19.9 & 11.4 & 15.4 & 11.5 & 13.8 & 20.1 & 17.9 & 18.8 & 14.1 & 14.6 & 15.7 & 15.4 & 21.0 & 16.6 & 17.0 \\
EWTF D30 & C & 13.4 & 34.6 & 17.0 & 14.6 & 17.7 & 10.4 & 17.9 & 9.1 & 16.4 & 12.5 & 9.9 & 14.8 & 18.3 & 17.6 & 12.9 & 16.2 & 16.2 & 14.9 & 20.9 & 16.1 & 16.8 \\
EWT D30 & C & 13.4 & 33.7 & 16.7 & 14.5 & 17.6 & 10.4 & 18.0 & 9.1 & 16.6 & 12.4 & 9.9 & 28.9 & 18.3 & 17.6 & 12.9 & 16.2 & 16.2 & 14.9 & 20.7 & 16.7 & 16.7 \\
W2V D100 & C & 3.2 & 22.5 & 5.9 & 8.3 & 7.5 & 8.9 & 16.0 & 5.5 & 13.0 & 12.0 & 24.4 & 23.9 & 17.7 & 18.8 & 21.8 & 19.5 & 15.0 & 15.2 & 18.5 & 14.6 & 16.7 \\
W2V & C & 1.2 & 18.7 & 3.6 & 6.0 & 7.5 & 13.9 & 16.0 & 3.1 & 7.0 & 5.6 & 24.4 & 23.9 & 17.7 & 18.8 & 13.6 & 19.5 & 15.0 & 15.2 & 18.5 & 13.1 & 16.7 \\
EWF & C & 7.4 & 26.6 & 8.2 & 8.5 & 13.6 & 12.4 & 21.8 & 4.2 & 7.2 & 4.8 & 13.8 & 12.2 & 17.9 & 17.1 & 6.0 & 13.2 & 15.7 & 13.8 & 18.8 & 12.8 & 16.1 \\
EWF D100 & C & 11.5 & 30.9 & 11.8 & 12.5 & 13.6 & 12.4 & 21.8 & 7.4 & 11.9 & 9.2 & 13.8 & 12.2 & 17.9 & 17.1 & 11.9 & 13.2 & 15.7 & 13.8 & 18.8 & 14.6 & 16.1 \\
AC & E & {-} & 37.7 & 27.6 & 23.9 & 27.4 & 18.0 & 13.7 & 17.2 & {-} & 11.3 & 27.2 & {-} & 17.3 & 13.4 & 25.1 & 26.7 & 15.7 & {-} & 20.1 & 21.5 & 15.5 \\
EWF D30 & S & 12.4 & 32.6 & 14.7 & 14.3 & 13.7 & 13.4 & 19.0 & 8.9 & 14.6 & 9.8 & 11.6 & 9.7 & 16.5 & 16.7 & 9.2 & 10.6 & 13.9 & 13.1 & 20.5 & 14.5 & 15.0 \\
W2V D30 & S & 3.5 & 22.3 & 7.4 & 9.9 & 7.3 & 8.5 & 16.2 & 6.2 & 12.3 & 9.5 & 15.9 & 20.6 & 15.7 & 16.2 & 17.2 & 15.4 & 12.7 & 12.4 & 14.9 & 12.9 & 14.3 \\
CC & S & 2.0 & 22.3 & 8.7 & 4.0 & 1.3 & 0.9 & 40.0 & 0.8 & 5.5 & 12.9 & 21.2 & 1.3 & 13.4 & 14.8 & 7.0 & 8.9 & 13.9 & 12.9 & 2.1 & 10.2 & 13.8 \\
WLM D30 & C & 4.1 & 36.5 & 11.0 & 7.0 & 6.5 & 6.4 & 11.2 & 4.3 & 13.0 & 9.5 & 11.4 & 32.7 & 14.0 & 15.3 & 14.7 & 15.1 & 11.1 & 12.0 & 13.4 & 13.1 & 13.1 \\
EWMTF D30 & C & 8.9 & 30.4 & 10.9 & 9.8 & 12.1 & 7.0 & 11.2 & 4.7 & 9.8 & 6.8 & 14.7 & 13.7 & 13.9 & 13.7 & 8.0 & 8.2 & 12.3 & 11.4 & 15.3 & 11.7 & 12.8 \\
EMTF D30 & C & 7.8 & 28.0 & 11.2 & 10.0 & 11.6 & 5.8 & 11.8 & 7.5 & 10.0 & 6.4 & 12.5 & 18.1 & 13.9 & 13.7 & 13.3 & 13.3 & 12.2 & 11.3 & 14.9 & 12.3 & 12.8 \\
MAE D30 & S & 8.4 & 27.3 & 7.9 & 8.3 & 6.3 & 8.0 & 17.9 & 5.8 & 12.6 & 9.4 & 9.5 & {-} & 13.2 & 13.8 & 11.5 & 11.4 & 10.6 & 10.8 & 18.3 & 11.7 & 12.1 \\
MAE & C & 3.9 & 21.3 & 3.9 & 3.4 & 5.9 & 12.9 & 21.2 & 2.7 & 7.3 & 5.0 & 13.8 & 19.8 & 12.5 & 11.9 & 7.0 & 12.1 & 10.3 & 9.2 & 19.8 & 10.7 & 11.0 \\
MAE D100 & C & 7.2 & 21.3 & 7.0 & 6.3 & 5.9 & 8.1 & 21.2 & 5.0 & 12.6 & 10.5 & 13.8 & 19.8 & 12.5 & 11.9 & 12.3 & 12.1 & 10.3 & 9.2 & 19.8 & 11.9 & 11.0 \\
EF D30 & C & 6.3 & 32.8 & 10.7 & 10.1 & 10.3 & 6.0 & 14.1 & 6.0 & 7.7 & 6.0 & 10.5 & 14.7 & 11.3 & 11.5 & 10.9 & 11.0 & 9.7 & 9.4 & 12.8 & 11.2 & 10.5 \\
EWF D30 & C & 7.4 & 29.3 & 8.2 & 8.5 & 8.8 & 6.9 & 12.0 & 4.2 & 7.2 & 4.8 & 7.5 & 6.0 & 10.9 & 10.8 & 6.0 & 7.1 & 9.1 & 7.9 & 12.9 & 9.2 & 9.7 \\
W2V D30 & C & 1.2 & 18.7 & 3.6 & 6.0 & 4.0 & 4.7 & 9.8 & 3.1 & 7.0 & 5.6 & 12.6 & 23.9 & 9.2 & 10.8 & 13.6 & 11.6 & 7.5 & 7.8 & 10.0 & 9.0 & 8.8 \\
VC & C & 7.1 & 46.9 & 19.5 & 12.8 & 14.2 & 7.8 & 7.1 & 2.9 & 6.7 & 5.2 & 6.9 & 5.8 & 8.3 & 6.8 & 7.1 & 8.3 & 6.1 & 4.7 & 10.7 & 10.3 & 6.5 \\
MAE D30 & C & 3.9 & 17.3 & 3.9 & 3.4 & 2.9 & 3.8 & 12.9 & 2.7 & 7.3 & 5.0 & 5.6 & 19.8 & 7.2 & 6.9 & 7.0 & 7.0 & 5.7 & 5.1 & 12.5 & 7.4 & 6.2 \\
AC & C & 7.1 & 29.2 & 13.8 & 10.6 & 14.2 & 5.6 & 5.2 & 4.4 & 2.9 & 2.9 & 15.8 & 7.5 & 6.9 & 4.0 & 11.1 & 12.7 & 5.3 & 3.2 & 8.6 & 9.0 & 4.9 \\
VC & S & 5.5 & 35.3 & 11.0 & 7.6 & 10.5 & 7.0 & 5.0 & 1.7 & 5.8 & 3.5 & 3.6 & 3.1 & 6.1 & 5.3 & 3.7 & 4.0 & 3.8 & 3.1 & 9.8 & 7.1 & 4.6 \\
\end{longtable}
% Add to your LaTeX preamble: \usepackage{longtable, booktabs, siunitx, makecell}
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{l l *{21}{r}}
\caption{CS Results Across Subsets and Distances ($\downarrow$ better)}\label{tab:appendix_cs}\\
\toprule
Method & Dist & \multicolumn{1}{c}{BC} & \multicolumn{1}{c}{BS1} & \multicolumn{1}{c}{BS2} & \multicolumn{1}{c}{BS3} & \multicolumn{1}{c}{BS4} & \multicolumn{1}{c}{BS5} & \multicolumn{1}{c}{ES1} & \multicolumn{1}{c}{HP} & \multicolumn{1}{c}{HS1} & \multicolumn{1}{c}{HS2} & \multicolumn{1}{c}{HU1} & \multicolumn{1}{c}{HU2} & \multicolumn{1}{c}{HU3} & \multicolumn{1}{c}{HU4} & \multicolumn{1}{c}{HW1} & \multicolumn{1}{c}{HW2} & \multicolumn{1}{c}{HW3} & \multicolumn{1}{c}{HW4} & \multicolumn{1}{c}{OC1} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\makecell{Avg\\(Blind)}} \\
\midrule
\endfirsthead

\caption[]{(Continued) CS Results Across Subsets and Distances ($\downarrow$ better)}\\
\toprule
Method & Dist & \multicolumn{1}{c}{BC} & \multicolumn{1}{c}{BS1} & \multicolumn{1}{c}{BS2} & \multicolumn{1}{c}{BS3} & \multicolumn{1}{c}{BS4} & \multicolumn{1}{c}{BS5} & \multicolumn{1}{c}{ES1} & \multicolumn{1}{c}{HP} & \multicolumn{1}{c}{HS1} & \multicolumn{1}{c}{HS2} & \multicolumn{1}{c}{HU1} & \multicolumn{1}{c}{HU2} & \multicolumn{1}{c}{HU3} & \multicolumn{1}{c}{HU4} & \multicolumn{1}{c}{HW1} & \multicolumn{1}{c}{HW2} & \multicolumn{1}{c}{HW3} & \multicolumn{1}{c}{HW4} & \multicolumn{1}{c}{OC1} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\makecell{Avg\\(Blind)}} \\
\midrule
\endhead

\bottomrule
\endlastfoot

EWMTF D30 & C & 35.8 & 20.2 & 28.5 & 31.0 & 22.2 & 29.3 & 34.7 & 46.2 & 44.4 & 43.2 & 32.5 & 41.2 & {\textbf{44.9}} & 47.0 & 45.0 & 44.7 & {\textbf{47.2}} & {\textbf{46.8}} & 38.5 & 38.1 & {\textbf{46.5}} \\
EWTF D30 & C & 36.2 & 18.9 & 23.1 & 25.7 & 18.6 & 25.2 & 36.5 & 47.3 & 44.5 & 45.7 & 43.2 & 43.9 & 45.0 & 47.3 & 46.4 & 45.4 & 47.5 & 47.0 & 38.7 & 38.2 & 46.7 \\
EWMTF & C & 35.8 & 20.2 & 29.6 & 31.0 & 23.3 & 30.2 & 36.1 & 46.2 & 44.4 & 43.2 & 32.4 & 41.2 & 45.3 & 47.2 & 45.0 & 44.6 & 47.3 & 47.1 & 39.5 & 38.4 & 46.7 \\
EWMTF D100 & C & 36.6 & 21.2 & 29.2 & 31.7 & 23.3 & 30.2 & 36.1 & 46.3 & 44.7 & 43.7 & 32.4 & 41.2 & 45.3 & 47.2 & 44.5 & 44.6 & 47.3 & 47.1 & 39.5 & 38.5 & 46.7 \\
EW & C & 35.8 & 20.8 & 26.5 & 31.0 & 23.3 & 36.5 & 36.1 & 46.2 & 44.4 & 43.2 & 32.4 & 41.2 & 45.3 & 47.2 & 45.0 & 44.6 & 47.3 & 47.1 & 39.5 & 38.6 & 46.7 \\
EWT D30 & C & 36.3 & 19.1 & 23.2 & 25.8 & 18.8 & 25.2 & 36.6 & 47.3 & 44.6 & 45.9 & 43.3 & 46.2 & 45.0 & 47.4 & 46.5 & 45.5 & 47.5 & 47.1 & 38.8 & 38.4 & 46.7 \\
CLP D30 & C & 36.9 & 25.0 & 22.4 & 25.8 & 20.4 & 28.4 & {\textbf{22.2}} & 43.8 & 42.4 & 43.2 & 42.9 & 42.8 & 45.3 & 47.3 & 40.2 & 41.3 & 47.4 & 47.3 & 36.7 & 36.9 & 46.8 \\
AC & C & {\textbf{32.5}} & 16.5 & 23.9 & 25.1 & 16.8 & 30.0 & 36.8 & 43.8 & {\textbf{40.7}} & {\textbf{42.3}} & 36.2 & 38.9 & 45.4 & 46.9 & 40.7 & 39.3 & 47.7 & 47.3 & 36.3 & 36.2 & 46.8 \\
EMTF D30 & C & 36.5 & 26.4 & 30.0 & 34.8 & 24.2 & 24.5 & 37.0 & 45.4 & 46.0 & 43.7 & 32.3 & 40.5 & 45.2 & 47.3 & 42.9 & 43.0 & 47.5 & 47.3 & 38.8 & 38.6 & 46.8 \\
ETF D30 & C & 38.5 & 24.7 & 28.4 & 31.4 & 22.1 & {\textbf{23.1}} & 35.8 & 45.8 & 45.1 & 45.2 & 41.9 & 45.8 & 45.1 & 47.7 & 44.8 & 44.1 & 47.5 & 47.5 & 37.8 & 39.1 & 47.0 \\
ET D30 & C & 38.8 & 25.0 & 28.7 & 31.5 & 22.4 & 23.3 & 35.9 & 45.9 & 45.1 & 45.3 & 42.1 & 45.8 & 45.2 & 47.7 & 44.9 & 44.2 & 47.6 & 47.5 & 38.0 & 39.2 & 47.0 \\
EMTF & C & 36.5 & 26.4 & 31.1 & 34.8 & 25.6 & 25.6 & 38.1 & 45.4 & 46.0 & 43.7 & {\textbf{32.1}} & 40.5 & 45.6 & 47.6 & 42.9 & 43.2 & 47.6 & 47.6 & 39.8 & 39.0 & 47.1 \\
EMTF D100 & C & 37.2 & 27.8 & 31.1 & 35.5 & 25.6 & 25.6 & 38.1 & 45.7 & 46.2 & 44.1 & {\textbf{32.1}} & 40.5 & 45.6 & 47.6 & 42.6 & 43.2 & 47.6 & 47.6 & 39.8 & 39.1 & 47.1 \\
E & C & 36.5 & 26.4 & 21.5 & 34.8 & 25.6 & 37.8 & 38.1 & 45.4 & 46.0 & 43.7 & {\textbf{32.1}} & 40.5 & 45.6 & 47.6 & 42.9 & 43.2 & 47.6 & 47.6 & 39.8 & 40.1 & 47.1 \\
EWTF D100 & C & 38.1 & 21.3 & 24.9 & 27.8 & 21.4 & 27.8 & 39.1 & 47.6 & 45.5 & 46.6 & 43.2 & 45.0 & 45.8 & 47.8 & 46.5 & 46.0 & 47.8 & 47.6 & 40.7 & 39.5 & 47.3 \\
EWTF & C & 36.2 & 22.3 & 26.5 & 25.7 & 21.4 & 27.8 & 39.1 & 47.3 & 44.5 & 45.7 & 43.2 & 45.0 & 45.8 & 47.8 & 46.4 & 46.0 & 47.8 & 47.6 & 40.7 & 39.3 & 47.3 \\
EF D30 & C & 36.5 & 23.1 & 25.5 & 32.8 & 21.0 & 28.3 & 41.3 & 44.9 & 46.8 & 45.8 & 36.5 & 42.4 & 46.4 & 47.4 & 43.1 & 42.2 & 47.8 & 47.5 & 37.1 & 38.8 & 47.3 \\
EWT D100 & C & 38.2 & 21.4 & 25.0 & 27.8 & 21.5 & 27.7 & 39.2 & 47.6 & 45.6 & 46.7 & 43.4 & 46.2 & 45.9 & 47.9 & 46.6 & 46.0 & 47.8 & 47.6 & 40.8 & 39.6 & 47.3 \\
EWT & C & 36.3 & 22.3 & 26.5 & 25.8 & 21.5 & 27.8 & 39.2 & 47.3 & 44.6 & 45.9 & 43.4 & 46.2 & 45.9 & 47.9 & 46.5 & 46.0 & 47.8 & 47.6 & 40.8 & 39.4 & 47.3 \\
CLP D100 & C & 38.6 & 27.3 & 25.1 & 28.1 & 22.8 & 30.6 & 26.8 & 44.8 & 43.4 & 44.4 & 43.6 & 42.8 & 46.0 & 47.8 & 41.6 & 42.5 & 47.8 & 47.7 & 38.9 & 38.4 & 47.3 \\
CLP & C & 36.9 & 25.0 & 22.4 & 25.8 & 22.8 & 31.2 & 26.8 & 43.8 & 42.4 & 43.2 & 43.6 & 42.8 & 46.0 & 47.8 & 40.2 & 42.5 & 47.8 & 47.7 & 38.9 & 37.8 & 47.3 \\
VC & C & 35.0 & {\textbf{9.5}} & {\textbf{14.5}} & {\textbf{16.6}} & {\textbf{12.1}} & 25.2 & 37.5 & {\textbf{39.8}} & 44.6 & 44.6 & 41.7 & {\textbf{37.8}} & 46.8 & {\textbf{46.8}} & 35.1 & 36.3 & 48.0 & 47.8 & {\textbf{35.8}} & {\textbf{34.5}} & 47.4 \\
EWMTF D30 & S & 42.7 & 38.8 & 33.9 & 35.6 & 29.5 & 34.0 & 38.7 & 47.1 & 45.7 & 45.2 & 38.0 & 44.2 & 46.1 & 47.9 & 43.8 & 44.9 & 47.9 & 47.7 & 43.7 & 41.9 & 47.4 \\
EWTF D30 & S & 41.7 & 39.1 & 31.4 & 32.0 & 24.9 & 31.3 & 39.3 & 47.7 & 45.3 & 46.5 & 44.1 & 45.2 & 46.2 & 48.0 & 46.7 & 46.1 & 47.8 & 47.8 & 43.2 & 41.8 & 47.5 \\
EWT D30 & S & 41.9 & 39.2 & 31.7 & 31.9 & 25.1 & 31.4 & 39.3 & 47.7 & 45.2 & 46.5 & 44.2 & 46.5 & 46.3 & 48.1 & 46.7 & 46.1 & 47.9 & 47.8 & 43.1 & 41.9 & 47.5 \\
ETF D100 & C & 40.5 & 27.9 & 30.7 & 33.3 & 25.0 & 27.1 & 38.3 & 46.6 & 45.9 & 46.1 & 42.1 & 45.8 & 46.1 & 48.2 & 45.2 & 45.0 & 47.9 & 48.0 & 40.3 & 40.5 & 47.5 \\
ETF & C & 38.5 & 29.2 & 30.7 & 31.4 & 25.0 & 27.1 & 38.3 & 45.8 & 45.1 & 45.2 & 42.1 & 45.8 & 46.1 & 48.2 & 44.8 & 45.0 & 47.9 & 48.0 & 40.3 & 40.2 & 47.5 \\
ET & C & 38.8 & 28.1 & 30.9 & 31.5 & 25.3 & 27.1 & 38.4 & 45.9 & 45.1 & 45.3 & 42.3 & 45.8 & 46.1 & 48.2 & 44.9 & 45.1 & 48.0 & 48.0 & 40.4 & 40.3 & 47.6 \\
ET D100 & C & 40.7 & 28.1 & 30.9 & 33.4 & 25.3 & 27.2 & 38.4 & 46.7 & 45.9 & 46.2 & 42.3 & 45.8 & 46.1 & 48.2 & 45.3 & 45.1 & 48.0 & 48.0 & 40.4 & 40.6 & 47.6 \\
CLP D30 & S & 41.6 & 40.3 & 29.9 & 33.7 & 28.4 & 33.2 & 25.8 & 46.1 & 43.7 & 45.2 & 44.1 & 43.0 & 46.5 & 48.0 & 42.6 & 43.7 & 47.9 & 48.0 & 42.5 & 40.7 & 47.6 \\
ETF D30 & S & 42.2 & 40.4 & 34.8 & 35.7 & 28.2 & 28.5 & 39.5 & 46.9 & 45.6 & 46.4 & 43.0 & 46.2 & 46.4 & 48.2 & 45.5 & 45.4 & 48.0 & 48.1 & 42.8 & 42.2 & 47.6 \\
EMTF D30 & S & 43.6 & 41.8 & 35.7 & 38.7 & 31.0 & 31.2 & 40.5 & 46.9 & 46.1 & 46.0 & 38.1 & 44.0 & 46.4 & 48.1 & 43.6 & 44.6 & 48.0 & 48.0 & 43.3 & 42.4 & 47.6 \\
ET D30 & S & 42.3 & 40.5 & 35.2 & 35.9 & 28.6 & 29.0 & 39.5 & 46.9 & 45.7 & 46.5 & 43.2 & 46.2 & 46.4 & 48.2 & 45.5 & 45.4 & 48.0 & 48.1 & 42.7 & 42.3 & 47.7 \\
EWF D30 & C & 37.4 & 21.5 & 28.5 & 32.3 & 25.3 & 33.2 & 40.8 & 45.9 & 45.2 & 45.6 & 35.9 & 40.7 & 46.8 & 47.8 & 45.1 & 43.4 & 48.1 & 47.9 & 37.4 & 39.4 & 47.7 \\
EF & C & 36.5 & 23.1 & 28.9 & 32.8 & 25.1 & 31.2 & 43.9 & 44.9 & 46.8 & 45.8 & 38.9 & 42.4 & 47.1 & 47.9 & 43.1 & 43.4 & 48.2 & 48.0 & 39.1 & 39.8 & 47.8 \\
EF D100 & C & 38.5 & 25.9 & 28.9 & 35.0 & 25.1 & 31.2 & 43.9 & 45.4 & 47.1 & 46.4 & 38.9 & 42.4 & 47.1 & 47.9 & 44.1 & 43.4 & 48.2 & 48.0 & 39.1 & 40.3 & 47.8 \\
VC & S & 39.3 & 17.7 & 20.3 & 23.3 & 17.9 & 29.5 & 40.4 & 41.6 & 45.6 & 45.9 & 43.2 & 40.3 & 47.4 & 47.4 & 38.4 & 39.4 & 48.4 & 48.1 & 38.6 & 37.5 & 47.8 \\
EWMTF D100 & S & 46.1 & 46.5 & 39.1 & 40.0 & 36.3 & 40.7 & 43.3 & 47.7 & 47.1 & 47.0 & 36.3 & 44.2 & 46.9 & 48.4 & 42.7 & 44.9 & 48.2 & 48.3 & 46.8 & 44.2 & 48.0 \\
EWMTF & S & 42.7 & 46.5 & 32.5 & 35.6 & 36.3 & 40.7 & 43.3 & 47.1 & 45.7 & 45.2 & 36.3 & 44.2 & 46.9 & 48.4 & 43.8 & 44.9 & 48.2 & 48.3 & 46.8 & 43.3 & 48.0 \\
EWMTF D30 & E & {-} & 31.6 & 37.5 & 39.1 & 33.1 & 37.8 & 41.2 & 47.7 & {-} & 46.1 & 39.3 & {-} & 47.2 & 48.4 & 47.1 & 47.0 & 48.4 & 48.3 & 43.7 & 42.7 & 48.1 \\
EWF D100 & C & 39.1 & 22.9 & 30.0 & 33.8 & 27.4 & 35.7 & 43.5 & 46.2 & 45.6 & 46.1 & 37.9 & 42.7 & 47.4 & 48.3 & 45.5 & 44.3 & 48.5 & 48.2 & 39.3 & 40.7 & 48.1 \\
EWF & C & 37.4 & 23.2 & 28.5 & 32.3 & 27.4 & 35.7 & 43.5 & 45.9 & 45.2 & 45.6 & 37.9 & 42.7 & 47.4 & 48.3 & 45.1 & 44.3 & 48.5 & 48.2 & 39.3 & 40.3 & 48.1 \\
AC & E & {-} & 28.4 & 34.5 & 35.0 & 28.7 & 37.6 & 40.6 & 46.7 & {-} & 45.2 & 40.8 & {-} & 47.4 & 48.2 & 45.1 & 44.4 & 48.8 & {-} & 42.0 & 40.9 & 48.1 \\
WLM D30 & C & 35.1 & 20.4 & 19.1 & 28.0 & 14.8 & 25.3 & 40.8 & 42.3 & 46.7 & 45.5 & 41.2 & 44.6 & 47.7 & 48.1 & {\textbf{28.1}} & {\textbf{36.2}} & 48.6 & 48.4 & 38.9 & 36.8 & 48.2 \\
EWTF D30 & E & {-} & 31.2 & 34.2 & 35.9 & 30.7 & 35.1 & 42.5 & 48.5 & {-} & 47.6 & 45.8 & {-} & 47.3 & 48.5 & 48.0 & 47.5 & 48.6 & 48.4 & 43.7 & 42.7 & 48.2 \\
EWT D30 & E & {-} & 31.3 & 34.3 & 35.9 & 30.8 & 35.1 & 42.6 & 48.5 & {-} & 47.7 & 45.9 & {-} & 47.3 & 48.5 & 48.0 & 47.5 & 48.6 & 48.4 & 43.8 & 42.8 & 48.2 \\
EWMTF & E & {-} & 32.5 & 38.1 & 39.1 & 34.0 & 38.4 & 42.1 & 47.7 & {-} & 46.1 & 39.4 & {-} & 47.4 & 48.5 & 47.1 & 47.0 & 48.5 & 48.4 & 44.2 & 43.0 & 48.2 \\
EWMTF D100 & E & {-} & 32.5 & 38.1 & 39.6 & 34.0 & 38.4 & 42.1 & 47.8 & {-} & {-} & 39.4 & {-} & 47.4 & 48.5 & 46.9 & 47.0 & 48.5 & 48.4 & 44.2 & 42.9 & 48.2 \\
EW & E & {-} & 32.0 & 38.1 & 39.1 & 34.0 & 42.5 & 42.1 & 47.7 & {-} & 46.1 & 39.4 & {-} & 47.4 & 48.5 & 47.1 & 47.0 & 48.5 & 48.4 & 44.2 & 43.3 & 48.2 \\
CLP D30 & E & {-} & 35.7 & 33.8 & 36.1 & 32.0 & 36.9 & 33.9 & 46.7 & {-} & 46.3 & 45.9 & {-} & 47.4 & 48.6 & 44.7 & 45.4 & 48.6 & 48.5 & 42.7 & 42.1 & 48.3 \\
EMTF D30 & E & {-} & 36.4 & 38.7 & 41.5 & 34.8 & 34.1 & 42.6 & 47.4 & {-} & 46.3 & 39.2 & {-} & 47.4 & 48.6 & 46.2 & 46.2 & 48.7 & 48.5 & 43.9 & 43.1 & 48.3 \\
EWTF D100 & S & 45.8 & 46.7 & 37.8 & 38.6 & 33.9 & 40.1 & 44.0 & 48.4 & 46.8 & 47.9 & 44.0 & 46.5 & 47.4 & 48.7 & 46.9 & 46.9 & 48.4 & 48.7 & 46.8 & 45.0 & 48.3 \\
EWTF & S & 41.7 & 46.7 & 37.8 & 32.0 & 33.9 & 40.1 & 44.0 & 47.7 & 45.3 & 46.5 & 44.0 & 46.5 & 47.4 & 48.7 & 46.7 & 46.9 & 48.4 & 48.7 & 46.8 & 44.2 & 48.3 \\
EMTF D100 & S & 46.6 & 47.3 & 41.0 & 42.0 & 37.7 & 40.0 & 44.3 & 47.8 & 47.3 & 47.5 & 36.4 & 44.0 & 47.4 & 48.8 & 42.9 & 45.0 & 48.4 & 48.7 & 46.7 & 44.7 & 48.3 \\
EMTF & S & 43.6 & 41.8 & 41.0 & 38.7 & 37.7 & 40.0 & 44.3 & 46.9 & 46.1 & 46.0 & 36.4 & 44.0 & 47.4 & 48.8 & 43.6 & 45.0 & 48.4 & 48.7 & 46.7 & 43.9 & 48.3 \\
EWT & S & 41.9 & 46.7 & 37.8 & 31.9 & 34.1 & 40.1 & 44.0 & 47.7 & 45.2 & 46.5 & 44.1 & 46.5 & 47.4 & 48.8 & 46.7 & 46.9 & 48.4 & 48.6 & 46.8 & 44.2 & 48.3 \\
EWT D100 & S & 45.9 & 46.7 & 38.0 & 38.7 & 34.1 & 40.2 & 44.0 & 48.4 & 46.9 & 47.9 & 44.1 & 46.5 & 47.4 & 48.8 & 46.9 & 46.9 & 48.4 & 48.6 & 46.8 & 45.0 & 48.3 \\
ETF D30 & E & {-} & 35.3 & 37.9 & 39.6 & 33.0 & 33.4 & 42.2 & 47.7 & {-} & 47.4 & 45.2 & {-} & 47.3 & 48.8 & 47.2 & 46.8 & 48.6 & 48.7 & 43.2 & 43.3 & 48.3 \\
ET D30 & E & {-} & 35.5 & 38.0 & 39.7 & 33.2 & 33.6 & 42.2 & 47.8 & {-} & 47.4 & 45.3 & {-} & 47.3 & 48.8 & 47.2 & 46.9 & 48.7 & 48.7 & 43.3 & 43.3 & 48.4 \\
VC & E & {-} & 24.0 & 28.0 & 29.1 & 25.0 & 34.7 & 41.8 & 44.5 & {-} & {-} & 44.0 & {-} & 48.1 & 48.3 & 42.1 & 42.4 & 48.8 & {-} & 42.2 & 38.8 & 48.4 \\
W2V D30 & C & 35.6 & 32.5 & 30.6 & 36.6 & 26.0 & 31.5 & 44.9 & 46.9 & 46.9 & 46.7 & 39.0 & 45.1 & 48.0 & 47.9 & 36.7 & 41.2 & 48.8 & 48.9 & 40.0 & 40.7 & 48.4 \\
E & E & {-} & 37.3 & 39.5 & 41.5 & 35.8 & 43.2 & 43.2 & 47.4 & {-} & 46.3 & 39.3 & {-} & 47.6 & 48.7 & 46.2 & 46.4 & 48.7 & 48.7 & 44.5 & 44.0 & 48.4 \\
EMTF D100 & E & {-} & 37.3 & 39.5 & 42.0 & 35.8 & 35.1 & 43.2 & 47.6 & {-} & {-} & 39.3 & {-} & 47.6 & 48.7 & 46.1 & 46.4 & 48.7 & 48.7 & 44.5 & 43.4 & 48.4 \\
EMTF & E & {-} & 37.3 & 40.1 & 41.5 & 35.8 & 35.1 & 43.2 & 47.4 & {-} & 46.3 & 39.3 & {-} & 47.6 & 48.7 & 46.2 & 46.4 & 48.7 & 48.7 & 44.5 & 43.6 & 48.4 \\
ETF & S & 42.2 & 47.0 & 40.1 & 35.7 & 36.1 & 39.7 & 44.0 & 46.9 & 45.6 & 46.4 & 43.1 & 46.2 & 47.6 & 48.9 & 45.5 & 46.5 & 48.6 & 48.8 & 46.7 & 44.5 & 48.4 \\
ETF D100 & S & 46.2 & 47.0 & 40.1 & 40.8 & 36.1 & 39.7 & 44.0 & 48.2 & 47.0 & 47.9 & 43.1 & 46.2 & 47.6 & 48.9 & 46.0 & 46.5 & 48.6 & 48.8 & 46.7 & 45.2 & 48.4 \\
ET D100 & S & 46.1 & 47.0 & 40.3 & 40.9 & 36.4 & 39.8 & 44.0 & 48.2 & 47.0 & 47.9 & 43.2 & 46.2 & 47.6 & 48.9 & 46.0 & 46.5 & 48.6 & 48.8 & 46.7 & 45.3 & 48.5 \\
ET & S & 42.3 & 47.0 & 35.2 & 40.9 & 36.4 & 39.7 & 44.0 & 46.9 & 45.7 & 46.5 & 43.2 & 46.2 & 47.6 & 48.9 & 45.5 & 46.5 & 48.6 & 48.8 & 46.7 & 44.6 & 48.5 \\
EF D30 & E & {-} & 33.9 & 35.5 & 40.0 & 32.0 & 36.6 & 45.0 & 47.0 & {-} & 47.5 & 42.1 & 45.7 & 47.9 & 48.6 & 46.3 & 45.6 & 48.8 & 48.6 & 42.7 & 43.2 & 48.5 \\
CC & S & 34.3 & 24.8 & 24.2 & 33.9 & 19.9 & 30.7 & 49.0 & 45.8 & 46.5 & 47.3 & 41.0 & 39.0 & 48.4 & 47.8 & 43.1 & 43.9 & 49.0 & 48.7 & 37.2 & 39.7 & 48.5 \\
EWTF D100 & E & {-} & 33.2 & 35.6 & 37.4 & 33.0 & 37.1 & 44.1 & 48.7 & {-} & {-} & 45.9 & {-} & 47.7 & 48.8 & 48.1 & 47.8 & 48.8 & 48.7 & 45.0 & 43.3 & 48.5 \\
EWTF & E & {-} & 31.2 & 34.2 & 35.9 & 33.0 & 37.1 & 44.1 & 48.5 & {-} & 47.6 & 45.9 & {-} & 47.7 & 48.8 & 48.0 & 47.8 & 48.8 & 48.7 & 45.0 & 43.3 & 48.5 \\
EWT D100 & E & {-} & 33.2 & 35.7 & 37.4 & 33.1 & 37.1 & 44.2 & 48.7 & {-} & 48.2 & 46.0 & {-} & 47.8 & 48.8 & 48.1 & 47.9 & 48.8 & 48.7 & 45.0 & 43.7 & 48.5 \\
EWT & E & {-} & 31.2 & 34.3 & 35.9 & 33.1 & 37.1 & 44.2 & 48.5 & {-} & 47.7 & 46.0 & {-} & 47.8 & 48.8 & 48.0 & 47.9 & 48.8 & 48.7 & 45.0 & 43.3 & 48.5 \\
CLP & E & {-} & 37.5 & 36.2 & 36.1 & 33.9 & 39.0 & 37.0 & 46.7 & {-} & 46.3 & 46.4 & {-} & 47.8 & 48.8 & 44.7 & 46.1 & 48.8 & 48.8 & 44.0 & 43.0 & 48.6 \\
CLP D100 & E & {-} & 37.3 & 35.8 & 37.7 & 33.9 & 38.6 & 37.0 & 47.2 & {-} & {-} & 46.4 & {-} & 47.8 & 48.8 & 45.5 & 46.1 & 48.8 & 48.8 & 44.0 & 42.9 & 48.6 \\
WLM D100 & C & 38.3 & 24.5 & 22.1 & 30.5 & 17.5 & 28.7 & 42.8 & 43.9 & 47.3 & 46.7 & 41.4 & 44.6 & 48.2 & 48.5 & 31.0 & 38.4 & 48.9 & 48.7 & 42.1 & 38.6 & 48.6 \\
WLM & C & 35.1 & 20.4 & 19.1 & 28.0 & 17.5 & 35.8 & 42.8 & 42.3 & 46.7 & 45.5 & 41.4 & 44.6 & 48.2 & 48.5 & {\textbf{28.1}} & 38.4 & 48.9 & 48.7 & 42.1 & 38.0 & 48.6 \\
CLP D100 & S & 45.9 & 46.9 & 38.7 & 40.7 & 37.1 & 41.0 & 36.4 & 48.1 & 46.3 & 47.4 & 46.1 & 43.0 & 48.0 & 48.9 & 45.6 & 46.4 & 48.8 & 48.9 & 46.8 & 44.8 & 48.6 \\
CLP & S & 41.6 & 40.3 & 38.7 & 33.7 & 37.1 & 31.5 & 36.4 & 46.1 & 43.7 & 45.2 & 46.1 & 43.0 & 48.0 & 48.9 & 42.6 & 46.4 & 48.8 & 48.9 & 46.8 & 42.8 & 48.6 \\
EF D30 & S & 43.8 & 40.7 & 34.1 & 37.8 & 28.8 & 35.1 & 45.7 & 47.3 & 47.2 & 47.8 & 43.4 & 43.4 & 48.3 & 48.5 & 45.1 & 45.7 & 49.0 & 48.7 & 43.4 & 43.3 & 48.6 \\
ETF D100 & E & {-} & 37.6 & 39.4 & 40.9 & 35.3 & 36.6 & 43.7 & 48.2 & {-} & 47.9 & 45.4 & {-} & 47.9 & 49.0 & 47.5 & 47.4 & 48.9 & 48.9 & 44.8 & 44.3 & 48.7 \\
ETF & E & {-} & 38.5 & 40.8 & 39.6 & 35.3 & 36.6 & 43.7 & 47.7 & {-} & 47.4 & 45.4 & {-} & 47.9 & 49.0 & 47.2 & 47.4 & 48.9 & 48.9 & 44.8 & 44.3 & 48.7 \\
ET & E & {-} & 38.5 & 39.5 & 39.7 & 35.5 & 36.6 & 43.7 & 47.8 & {-} & 47.4 & 45.4 & {-} & 47.9 & 49.0 & 47.2 & 47.4 & 48.9 & 49.0 & 44.9 & 44.3 & 48.7 \\
ET D100 & E & {-} & 37.7 & 39.5 & 41.0 & 35.5 & 36.7 & 43.7 & 48.2 & {-} & 47.9 & 45.4 & {-} & 47.9 & 49.0 & 47.5 & 47.4 & 48.9 & 49.0 & 44.9 & 44.4 & 48.7 \\
EWF D30 & E & {-} & 32.4 & 37.3 & 39.8 & 34.9 & 40.1 & 44.6 & 47.6 & {-} & 47.4 & 41.3 & {-} & 48.2 & 48.8 & 47.3 & 46.3 & 49.0 & 48.8 & 42.9 & 43.5 & 48.7 \\
WLM D30 & S & 42.3 & 39.4 & 28.9 & 32.8 & 20.1 & 31.3 & 44.9 & 44.1 & 47.4 & 46.9 & 42.3 & 48.0 & 48.3 & 48.7 & 30.0 & 37.3 & 49.0 & 49.0 & 42.6 & 40.7 & 48.7 \\
M & C & 43.3 & 24.1 & 26.3 & 29.6 & 22.9 & 34.4 & 40.1 & 44.2 & 46.5 & 47.5 & 40.9 & 43.5 & 48.5 & 48.6 & 42.2 & 44.0 & 49.0 & 48.8 & 41.7 & 40.3 & 48.7 \\
EWF D30 & S & 44.5 & 40.3 & 33.9 & 37.3 & 33.1 & 38.2 & 45.4 & 47.7 & 46.9 & 47.8 & 42.3 & 45.3 & 48.2 & 48.8 & 46.6 & 46.6 & 49.0 & 48.9 & 43.5 & 43.9 & 48.7 \\
EF D100 & E & {-} & 36.0 & 38.0 & 41.5 & 35.3 & 39.0 & 46.6 & 47.4 & {-} & 47.9 & 43.7 & 45.7 & 48.4 & 48.9 & 46.8 & 46.4 & 49.0 & 48.8 & 44.0 & 44.3 & 48.8 \\
EF & E & {-} & 36.4 & 38.7 & 40.0 & 35.3 & 39.0 & 46.6 & 47.0 & {-} & 47.5 & 43.7 & 45.7 & 48.4 & 48.9 & 46.3 & 46.4 & 49.0 & 48.8 & 44.0 & 44.2 & 48.8 \\
W2V & C & 35.6 & 32.5 & 30.6 & 36.6 & 29.1 & 38.9 & 45.7 & 46.9 & 46.9 & 46.7 & 40.4 & 45.1 & 48.5 & 48.5 & 36.7 & 43.0 & 49.0 & 49.1 & 42.3 & 41.7 & 48.8 \\
W2V D100 & C & 37.4 & 34.3 & 32.3 & 38.2 & 29.1 & 33.7 & 45.7 & 47.3 & 47.4 & 47.2 & 40.4 & 45.1 & 48.5 & 48.5 & 38.8 & 43.0 & 49.0 & 49.1 & 42.3 & 42.0 & 48.8 \\
M & S & 41.6 & 26.3 & 29.8 & 33.5 & 24.9 & 34.3 & 45.0 & 45.1 & 45.4 & 47.0 & 40.4 & 42.1 & 48.6 & 48.6 & 42.6 & 43.9 & 49.1 & 48.9 & 41.9 & 41.0 & 48.8 \\
WLM D30 & E & {-} & 30.4 & 28.8 & 34.3 & 23.4 & 33.0 & 44.5 & 45.1 & {-} & {-} & 44.2 & {-} & 48.6 & 48.9 & 36.9 & 42.3 & 49.2 & 49.1 & 43.3 & 40.1 & 48.9 \\
EWF D100 & E & {-} & 33.7 & 38.6 & 40.8 & 36.6 & 41.8 & 46.3 & 47.8 & {-} & 47.7 & 42.7 & {-} & 48.6 & 49.1 & 47.6 & 46.8 & 49.2 & 49.0 & 44.0 & 44.4 & 49.0 \\
EWF & E & {-} & 33.9 & 37.3 & 39.8 & 36.6 & 41.8 & 46.3 & 47.6 & {-} & 47.4 & 42.7 & {-} & 48.6 & 49.1 & 47.3 & 46.8 & 49.2 & 49.0 & 44.0 & 44.2 & 49.0 \\
W2V D30 & E & {-} & 39.9 & 38.3 & 42.0 & 34.9 & 38.0 & 46.9 & 48.0 & {-} & 48.0 & 42.4 & {-} & 48.7 & 48.8 & 42.3 & 44.9 & 49.2 & 49.3 & 43.8 & 44.1 & 49.0 \\
AC & S & 44.0 & 22.2 & 30.9 & 30.4 & 23.1 & 36.7 & 43.4 & 47.6 & 44.9 & 47.2 & 44.6 & 46.3 & 48.7 & 49.0 & 46.3 & 46.1 & 49.4 & 49.1 & 46.0 & 41.9 & 49.1 \\
CC & C & 42.8 & 37.2 & 36.1 & 41.0 & 34.0 & 40.6 & 48.8 & 47.7 & 47.6 & 48.1 & 45.7 & 44.7 & 49.0 & 48.7 & 46.3 & 46.7 & 49.4 & 49.3 & 44.6 & 44.7 & 49.1 \\
W2V D30 & S & 43.6 & 42.7 & 39.0 & 43.2 & 37.4 & 37.8 & 47.1 & 48.7 & 48.4 & 47.7 & 41.6 & 43.6 & 48.7 & 49.0 & 39.7 & 43.2 & 49.3 & 49.4 & 44.8 & 44.5 & 49.1 \\
M & E & {-} & 34.9 & 35.4 & 38.5 & 31.5 & 37.8 & 43.2 & 46.8 & {-} & {-} & 44.1 & {-} & 49.0 & 49.1 & 45.8 & 46.6 & 49.3 & {-} & 45.1 & 42.7 & 49.1 \\
WLM D100 & E & {-} & 33.9 & 32.0 & 36.7 & 26.5 & 36.2 & 45.9 & 46.2 & {-} & {-} & 44.3 & {-} & 48.9 & 49.1 & 39.0 & 43.6 & 49.3 & 49.2 & 44.9 & 41.7 & 49.1 \\
WLM & E & {-} & 30.4 & 28.8 & 34.3 & 26.5 & 40.2 & 45.9 & 45.1 & {-} & {-} & 44.3 & {-} & 48.9 & 49.1 & 36.9 & 43.6 & 49.3 & 49.2 & 44.9 & 41.2 & 49.1 \\
WLM D100 & S & 46.4 & 45.9 & 37.2 & 39.8 & 28.0 & 39.6 & 47.4 & 47.0 & 47.9 & 48.3 & 42.2 & 43.8 & 48.9 & 49.2 & 33.7 & 40.4 & 49.4 & 49.3 & 46.3 & 43.7 & 49.2 \\
WLM & S & 42.3 & 39.4 & 28.9 & 32.8 & 28.0 & 35.3 & 47.4 & 44.1 & 47.4 & 46.9 & 42.2 & 48.0 & 48.9 & 49.2 & 30.0 & 40.4 & 49.4 & 49.3 & 46.3 & 41.9 & 49.2 \\
MAE D30 & C & 42.3 & 29.0 & 30.2 & 30.1 & 22.5 & 42.5 & 38.4 & 46.0 & 47.3 & 47.1 & 41.1 & 47.7 & 48.6 & 49.5 & 47.0 & 46.7 & 49.3 & 49.4 & 43.8 & 42.0 & 49.2 \\
W2V D100 & E & {-} & 41.1 & 39.6 & 43.1 & 37.4 & 39.9 & 47.5 & 48.3 & {-} & {-} & 43.6 & {-} & 49.0 & 49.1 & 43.5 & 45.9 & 49.4 & 49.4 & 45.1 & 44.8 & 49.2 \\
W2V & E & {-} & 39.9 & 38.3 & 42.0 & 37.4 & 42.0 & 47.5 & 48.0 & {-} & 48.0 & 43.6 & {-} & 49.0 & 49.1 & 42.3 & 45.9 & 49.4 & 49.4 & 45.1 & 44.8 & 49.2 \\
EF D100 & S & 47.2 & 47.1 & 41.0 & 43.1 & 38.4 & 42.7 & 48.2 & 48.5 & 48.3 & 48.9 & 45.9 & 43.4 & 49.1 & 49.2 & 46.5 & 47.5 & 49.5 & 49.3 & 47.3 & 46.4 & 49.3 \\
EF & S & 43.8 & 40.7 & 34.1 & 37.8 & 38.4 & 42.7 & 48.2 & 47.3 & 47.2 & 47.8 & 45.9 & 43.4 & 49.1 & 49.2 & 45.1 & 47.5 & 49.5 & 49.3 & 47.3 & 45.0 & 49.3 \\
EWF D100 & S & 47.4 & 46.9 & 40.4 & 42.3 & 39.2 & 44.0 & 48.0 & 48.7 & 48.0 & 48.9 & 44.8 & 43.4 & 49.0 & 49.4 & 47.2 & 47.9 & 49.4 & 49.4 & 47.3 & 46.4 & 49.3 \\
EWF & S & 44.5 & 46.9 & 40.4 & 37.3 & 39.2 & 44.0 & 48.0 & 47.7 & 46.9 & 47.8 & 44.8 & 43.4 & 49.0 & 49.4 & 46.6 & 47.9 & 49.4 & 49.4 & 47.3 & 45.8 & 49.3 \\
MAE D100 & C & 43.1 & 31.1 & 31.4 & 31.3 & 24.6 & 43.0 & 40.9 & 46.3 & 47.5 & 47.5 & 42.4 & 47.7 & 48.8 & 49.6 & 47.4 & 47.2 & 49.3 & 49.5 & 45.1 & 42.8 & 49.3 \\
MAE & C & 42.3 & 31.1 & 30.2 & 30.1 & 24.6 & 45.0 & 40.9 & 46.0 & 47.3 & 47.1 & 42.4 & 47.7 & 48.8 & 49.6 & 47.0 & 47.2 & 49.3 & 49.5 & 45.1 & 42.7 & 49.3 \\
MAE D30 & S & 45.9 & 40.9 & 36.7 & 36.4 & 30.4 & 42.9 & 41.9 & 47.7 & 47.5 & 47.8 & 43.9 & {-} & 48.9 & 49.3 & 47.7 & 47.6 & 49.5 & 49.5 & 45.7 & 44.5 & 49.3 \\
CC & E & 43.8 & 42.3 & 41.7 & 44.3 & 38.6 & 43.1 & 49.2 & 48.6 & 47.7 & 48.7 & 47.5 & 46.0 & 49.3 & 49.2 & 47.8 & 47.9 & 49.6 & 49.6 & 46.3 & 46.4 & 49.4 \\
MAE D30 & E & {-} & 37.1 & 37.0 & 37.5 & 30.9 & 45.5 & 43.6 & 47.5 & {-} & 48.3 & 44.4 & {-} & 49.2 & 49.6 & 48.3 & 48.1 & 49.5 & 49.6 & 46.6 & 44.5 & 49.5 \\
MAE & S & 45.9 & 46.7 & 40.3 & 36.4 & 37.1 & 45.4 & 45.3 & 47.7 & 47.5 & 47.8 & 45.4 & 50.0 & 49.2 & 49.5 & 47.7 & 48.5 & 49.6 & 49.7 & 47.8 & 46.2 & 49.5 \\
MAE D100 & S & 47.7 & 46.7 & 40.3 & 40.3 & 37.1 & 44.4 & 45.3 & 48.6 & 47.9 & 48.5 & 45.4 & {-} & 49.2 & 49.5 & 48.4 & 48.5 & 49.6 & 49.7 & 47.8 & 46.4 & 49.5 \\
W2V D100 & S & 47.4 & 47.5 & 44.9 & 46.8 & 44.2 & 43.3 & 48.6 & 49.3 & 48.4 & 48.8 & 43.0 & 43.6 & 49.3 & 49.6 & 41.9 & 45.6 & 49.6 & 49.7 & 47.6 & 46.8 & 49.5 \\
W2V & S & 43.6 & 42.7 & 39.0 & 43.2 & 44.2 & 37.6 & 48.6 & 48.7 & 48.4 & 47.7 & 43.0 & 43.6 & 49.3 & 49.6 & 39.7 & 45.6 & 49.6 & 49.7 & 47.6 & 45.3 & 49.5 \\
MAE & E & {-} & 40.0 & 38.2 & 37.5 & 33.1 & 47.1 & 45.0 & 47.5 & {-} & 48.3 & 45.4 & {-} & 49.3 & 49.6 & 48.3 & 48.4 & 49.6 & 49.7 & 47.4 & 45.3 & 49.5 \\
MAE D100 & E & {-} & 38.7 & 38.2 & 38.6 & 33.1 & 45.9 & 45.0 & 47.8 & {-} & 48.6 & 45.4 & {-} & 49.3 & 49.6 & 48.5 & 48.4 & 49.6 & 49.7 & 47.4 & 45.2 & 49.5 \\

\end{longtable}
% Add to your LaTeX preamble: \usepackage{longtable, booktabs, siunitx, makecell}
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{l l *{21}{r}}
\caption{CSCF Results Across Subsets and Distances ($\downarrow$ better)}\label{tab:appendix_cscf}\\
\toprule
Method & Dist & \multicolumn{1}{c}{BC} & \multicolumn{1}{c}{BS1} & \multicolumn{1}{c}{BS2} & \multicolumn{1}{c}{BS3} & \multicolumn{1}{c}{BS4} & \multicolumn{1}{c}{BS5} & \multicolumn{1}{c}{ES1} & \multicolumn{1}{c}{HP} & \multicolumn{1}{c}{HS1} & \multicolumn{1}{c}{HS2} & \multicolumn{1}{c}{HU1} & \multicolumn{1}{c}{HU2} & \multicolumn{1}{c}{HU3} & \multicolumn{1}{c}{HU4} & \multicolumn{1}{c}{HW1} & \multicolumn{1}{c}{HW2} & \multicolumn{1}{c}{HW3} & \multicolumn{1}{c}{HW4} & \multicolumn{1}{c}{OC1} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\makecell{Avg\\(Blind)}} \\
\midrule
\endfirsthead

\caption[]{(Continued) CSCF Results Across Subsets and Distances ($\downarrow$ better)}\\
\toprule
Method & Dist & \multicolumn{1}{c}{BC} & \multicolumn{1}{c}{BS1} & \multicolumn{1}{c}{BS2} & \multicolumn{1}{c}{BS3} & \multicolumn{1}{c}{BS4} & \multicolumn{1}{c}{BS5} & \multicolumn{1}{c}{ES1} & \multicolumn{1}{c}{HP} & \multicolumn{1}{c}{HS1} & \multicolumn{1}{c}{HS2} & \multicolumn{1}{c}{HU1} & \multicolumn{1}{c}{HU2} & \multicolumn{1}{c}{HU3} & \multicolumn{1}{c}{HU4} & \multicolumn{1}{c}{HW1} & \multicolumn{1}{c}{HW2} & \multicolumn{1}{c}{HW3} & \multicolumn{1}{c}{HW4} & \multicolumn{1}{c}{OC1} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\makecell{Avg\\(Blind)}} \\
\midrule
\endhead

\bottomrule
\endlastfoot
EWMTF D100 & S & {\textbf{0.1}} & {\textbf{0.0}} & 0.2 & 0.8 & {\textbf{0.0}} & {\textbf{0.1}} & {\textbf{0.0}} & 0.2 & {\textbf{0.0}} & {\textbf{0.4}} & {\textbf{0.0}} & 9.4 & {\textbf{5.5}} & 11.6 & {\textbf{0.0}} & 0.4 & {\textbf{8.1}} & {\textbf{8.9}} & 0.2 & 2.4 & {\textbf{8.6}} \\
EWMTF & S & 1.5 & {\textbf{0.0}} & 1.2 & 2.3 & {\textbf{0.0}} & {\textbf{0.1}} & {\textbf{0.0}} & 1.3 & 2.7 & 1.3 & {\textbf{0.0}} & 9.4 & {\textbf{5.5}} & 11.6 & 1.7 & 0.4 & {\textbf{8.1}} & {\textbf{8.9}} & 0.2 & 3.0 & {\textbf{8.6}} \\
EMTF & S & 1.1 & {\textbf{0.0}} & 0.2 & 2.1 & {\textbf{0.0}} & {\textbf{0.1}} & {\textbf{0.0}} & 0.7 & 3.8 & 1.7 & 0.0 & 6.7 & 9.7 & {\textbf{8.3}} & 1.3 & 0.4 & 10.3 & 10.0 & 0.2 & 3.0 & 9.6 \\
EMTF D100 & S & 0.4 & {\textbf{0.0}} & 0.2 & 1.5 & {\textbf{0.0}} & {\textbf{0.1}} & {\textbf{0.0}} & {\textbf{0.2}} & {\textbf{0.0}} & 0.7 & 0.0 & 6.7 & 9.7 & {\textbf{8.3}} & 0.0 & 0.4 & 10.3 & 10.0 & 0.2 & 2.6 & 9.6 \\
EWTF D100 & S & 0.3 & {\textbf{0.0}} & 0.1 & 1.2 & {\textbf{0.0}} & {\textbf{0.1}} & {\textbf{0.0}} & 0.2 & {\textbf{0.0}} & 0.5 & 0.0 & 2.7 & 8.9 & 13.8 & 1.8 & 2.3 & 9.1 & 10.4 & 0.2 & 2.7 & 10.6 \\
EWTF & S & 0.7 & {\textbf{0.0}} & 0.1 & 1.7 & {\textbf{0.0}} & {\textbf{0.1}} & {\textbf{0.0}} & 1.3 & {\textbf{0.0}} & 1.6 & 0.0 & 2.7 & 8.9 & 13.8 & 8.7 & 2.3 & 9.1 & 10.4 & 0.2 & 3.2 & 10.6 \\
EWT D100 & S & 0.3 & {\textbf{0.0}} & 0.2 & 1.0 & {\textbf{0.0}} & {\textbf{0.1}} & {\textbf{0.0}} & 0.3 & {\textbf{0.0}} & 0.5 & 0.0 & 4.9 & 8.8 & 13.8 & 1.8 & 2.4 & 9.3 & 10.5 & 0.2 & 2.9 & 10.6 \\
EWT & S & 0.8 & {\textbf{0.0}} & 0.1 & 1.5 & {\textbf{0.0}} & {\textbf{0.1}} & {\textbf{0.0}} & 1.4 & {\textbf{0.0}} & 1.6 & 0.0 & 4.9 & 8.8 & 13.8 & 8.7 & 2.4 & 9.3 & 10.5 & 0.2 & 3.4 & 10.6 \\
ETF & S & 0.7 & {\textbf{0.0}} & 0.1 & 2.4 & {\textbf{0.0}} & {\textbf{0.1}} & {\textbf{0.0}} & 0.7 & 6.6 & 1.6 & 0.0 & 3.5 & 8.6 & 12.0 & 3.1 & 1.3 & 10.4 & 13.8 & {\textbf{0.0}} & 3.4 & 11.2 \\
ETF D100 & S & {\textbf{0.1}} & {\textbf{0.0}} & 0.1 & 2.5 & {\textbf{0.0}} & {\textbf{0.1}} & {\textbf{0.0}} & 0.2 & 1.1 & 0.7 & 0.0 & 3.5 & 8.6 & 12.0 & 0.4 & 1.3 & 10.4 & 13.8 & {\textbf{0.0}} & 2.9 & 11.2 \\
ET D100 & S & 0.3 & {\textbf{0.0}} & 0.1 & 2.5 & {\textbf{0.0}} & {\textbf{0.1}} & {\textbf{0.0}} & 0.2 & 1.1 & 0.9 & 0.0 & 3.7 & 9.0 & 11.8 & 0.4 & 1.3 & 10.8 & 13.4 & {\textbf{0.0}} & 2.9 & 11.3 \\
ET & S & 0.7 & {\textbf{0.0}} & 0.9 & 2.5 & {\textbf{0.0}} & {\textbf{0.1}} & {\textbf{0.0}} & 0.7 & 8.2 & 1.9 & 0.0 & 3.7 & 9.0 & 11.8 & 3.1 & 1.3 & 10.8 & 13.4 & {\textbf{0.0}} & 3.6 & 11.3 \\
ETF D100 & C & 0.4 & {\textbf{0.0}} & 0.8 & 2.8 & 0.0 & {\textbf{0.1}} & 0.2 & 1.3 & 2.2 & 1.8 & 0.2 & 4.9 & 11.8 & 15.1 & 0.9 & 2.7 & 13.4 & 15.7 & 1.4 & 4.0 & 14.0 \\
ETF & C & 0.9 & {\textbf{0.0}} & 0.8 & 3.2 & 0.0 & {\textbf{0.1}} & 0.2 & 2.2 & 6.0 & 2.3 & 0.2 & 4.9 & 11.8 & 15.1 & 3.6 & 2.7 & 13.4 & 15.7 & 1.4 & 4.5 & 14.0 \\
EWTF & C & 1.6 & {\textbf{0.0}} & 0.2 & 2.5 & 0.0 & {\textbf{0.1}} & 0.0 & 3.7 & 5.5 & 2.1 & 0.4 & 3.9 & 10.6 & 17.2 & 9.8 & 4.6 & 13.8 & 14.9 & 1.4 & 4.9 & 14.1 \\
EWTF D100 & C & 1.2 & {\textbf{0.0}} & 0.2 & 2.3 & 0.0 & {\textbf{0.1}} & 0.0 & 2.2 & 2.2 & 1.4 & 0.4 & 3.9 & 10.6 & 17.2 & 3.3 & 4.6 & 13.8 & 14.9 & 1.4 & 4.2 & 14.1 \\
ET D100 & C & 0.4 & {\textbf{0.0}} & 0.7 & 2.9 & 0.0 & {\textbf{0.1}} & 0.2 & 1.2 & 2.2 & 1.9 & 0.2 & 6.0 & 12.0 & 15.5 & 0.9 & 2.8 & 13.4 & 15.9 & 1.7 & 4.1 & 14.2 \\
ET & C & 0.7 & {\textbf{0.0}} & 0.7 & 3.2 & 0.0 & {\textbf{0.1}} & 0.2 & 2.0 & 6.0 & 2.4 & 0.2 & 6.0 & 12.0 & 15.5 & 3.7 & 2.8 & 13.4 & 15.9 & 1.7 & 4.6 & 14.2 \\
EWT & C & 1.5 & {\textbf{0.0}} & 0.2 & 2.5 & 0.0 & {\textbf{0.1}} & 0.0 & 3.7 & 4.9 & 2.2 & 0.4 & 8.9 & 10.8 & 17.5 & 10.0 & 4.6 & 13.9 & 14.9 & 1.7 & 5.1 & 14.3 \\
EWT D100 & C & 1.2 & {\textbf{0.0}} & 0.2 & 2.3 & 0.0 & {\textbf{0.1}} & 0.0 & 2.2 & 2.2 & 1.5 & 0.4 & 8.9 & 10.8 & 17.5 & 3.4 & 4.6 & 13.9 & 14.9 & 1.7 & 4.5 & 14.3 \\
EWMTF D30 & S & 1.5 & {\textbf{0.0}} & 0.2 & 2.3 & 0.1 & {\textbf{0.1}} & {\textbf{0.0}} & 1.3 & 2.7 & 1.3 & 0.1 & 9.4 & 9.0 & 19.3 & 1.7 & 4.8 & 15.2 & 13.7 & 0.5 & 4.4 & 14.3 \\
CLP D100 & S & {\textbf{0.1}} & {\textbf{0.0}} & {\textbf{0.0}} & 0.9 & {\textbf{0.0}} & {\textbf{0.1}} & {\textbf{0.0}} & 0.4 & 1.1 & 0.7 & 0.4 & 5.8 & 12.5 & 17.7 & 0.7 & 1.8 & 14.4 & 14.3 & 0.2 & 3.7 & 14.7 \\
CLP & S & 0.4 & {\textbf{0.0}} & {\textbf{0.0}} & 2.9 & {\textbf{0.0}} & 0.2 & {\textbf{0.0}} & 0.9 & 2.7 & 1.7 & 0.4 & 5.8 & 12.5 & 17.7 & 1.3 & 1.8 & 14.4 & 14.3 & 0.2 & 4.1 & 14.7 \\
EWTF D30 & S & 0.7 & {\textbf{0.0}} & 0.2 & 1.7 & 0.0 & {\textbf{0.1}} & 0.0 & 1.3 & {\textbf{0.0}} & 1.6 & 1.4 & 6.0 & 12.6 & 17.1 & 8.7 & 7.3 & 14.6 & 14.7 & 0.5 & 4.7 & 14.7 \\
ETF D30 & S & 0.7 & {\textbf{0.0}} & 0.8 & 2.4 & 0.0 & {\textbf{0.1}} & {\textbf{0.0}} & 0.7 & 6.6 & 1.6 & 0.8 & 3.5 & 12.4 & 15.7 & 3.1 & 5.2 & 15.1 & 16.5 & 0.2 & 4.5 & 14.9 \\
EWT D30 & S & 0.8 & {\textbf{0.0}} & 0.3 & 1.5 & 0.0 & {\textbf{0.1}} & 0.0 & 1.4 & {\textbf{0.0}} & 1.6 & 1.3 & 4.9 & 12.5 & 17.8 & 8.7 & 7.3 & 15.3 & 15.6 & 0.7 & 4.7 & 15.3 \\
EMTF D30 & S & 1.1 & {\textbf{0.0}} & 1.0 & 2.1 & 0.1 & {\textbf{0.1}} & 0.1 & 0.7 & 3.8 & 1.7 & 0.1 & 6.7 & 12.9 & 15.0 & 1.3 & 3.9 & 16.5 & 16.8 & 0.2 & 4.4 & 15.3 \\
ET D30 & S & 0.7 & {\textbf{0.0}} & 0.9 & 1.9 & 0.0 & {\textbf{0.1}} & {\textbf{0.0}} & 0.7 & 8.2 & 1.9 & 0.8 & 3.7 & 12.9 & 17.0 & 3.1 & 5.2 & 15.5 & 17.4 & 0.2 & 4.8 & 15.7 \\
CLP & C & 1.1 & {\textbf{0.0}} & 0.2 & 3.2 & 0.1 & 0.2 & {\textbf{0.0}} & 2.0 & 4.9 & 2.5 & 3.2 & 6.0 & 12.7 & 19.1 & 2.1 & 3.0 & 14.9 & 16.4 & 0.7 & 4.9 & 15.8 \\
CLP D100 & C & 0.9 & {\textbf{0.0}} & 0.2 & 2.9 & 0.1 & {\textbf{0.1}} & {\textbf{0.0}} & 1.7 & 4.4 & 2.3 & 3.2 & 6.0 & 12.7 & 19.1 & 1.5 & 3.0 & 14.9 & 16.4 & 0.7 & 4.7 & 15.8 \\
CLP D30 & S & 0.4 & {\textbf{0.0}} & 0.1 & 2.9 & {\textbf{0.0}} & {\textbf{0.1}} & {\textbf{0.0}} & 0.9 & 2.7 & 1.7 & 2.2 & 5.8 & 13.6 & 20.0 & 1.3 & 2.8 & 15.2 & 16.1 & 0.7 & 4.6 & 16.2 \\
ETF D30 & C & 0.9 & {\textbf{0.0}} & 1.0 & 3.2 & 0.1 & 0.2 & 0.2 & 2.2 & 6.0 & 2.3 & 1.7 & 4.9 & 13.9 & 18.4 & 3.6 & 5.9 & 16.2 & 17.8 & 1.2 & 5.3 & 16.6 \\
EWMTF & C & 6.7 & {\textbf{0.0}} & 0.9 & 2.9 & 0.3 & 0.5 & 0.5 & 6.3 & 5.5 & 4.9 & 0.8 & 10.2 & 12.6 & 19.7 & 12.0 & 12.9 & 17.3 & 16.8 & 2.9 & 7.0 & 16.6 \\
EWMTF D100 & C & 6.3 & {\textbf{0.0}} & 0.5 & 2.9 & 0.3 & 0.5 & 0.5 & 5.2 & 4.4 & 4.5 & 0.8 & 10.2 & 12.6 & 19.7 & 5.8 & 12.9 & 17.3 & 16.8 & 2.9 & 6.5 & 16.6 \\
EW & C & 6.7 & {\textbf{0.0}} & 0.2 & 2.9 & 0.3 & 1.6 & 0.5 & 6.3 & 5.5 & 4.9 & 0.8 & 10.2 & 12.6 & 19.7 & 12.0 & 12.9 & 17.3 & 16.8 & 2.9 & 7.1 & 16.6 \\
CLP D30 & C & 1.1 & {\textbf{0.0}} & 0.2 & 3.2 & 0.1 & {\textbf{0.1}} & {\textbf{0.0}} & 2.0 & 4.9 & 2.5 & 4.6 & 6.0 & 13.2 & 20.3 & 2.1 & 3.6 & 15.9 & 17.3 & 0.7 & 5.2 & 16.7 \\
EWTF D30 & C & 1.6 & {\textbf{0.0}} & 0.3 & 2.5 & 0.1 & {\textbf{0.1}} & 0.1 & 3.7 & 5.5 & 2.1 & 2.7 & 6.3 & 13.3 & 20.2 & 9.8 & 8.5 & 17.1 & 17.0 & 1.9 & 5.9 & 16.9 \\
ET D30 & C & 0.7 & {\textbf{0.0}} & 1.0 & 3.2 & 0.1 & 0.2 & 0.2 & 2.0 & 6.0 & 2.4 & 1.7 & 6.0 & 14.2 & 19.1 & 3.7 & 5.9 & 16.3 & 18.1 & 1.4 & 5.4 & 16.9 \\
EWT D30 & C & 1.5 & {\textbf{0.0}} & 0.3 & 2.5 & 0.1 & {\textbf{0.1}} & 0.1 & 3.7 & 4.9 & 2.2 & 2.8 & 8.9 & 13.5 & 20.5 & 10.0 & 8.6 & 17.1 & 17.3 & 1.7 & 6.1 & 17.1 \\
EWMTF D30 & C & 6.7 & {\textbf{0.0}} & 0.6 & 2.9 & 0.3 & 0.6 & 0.7 & 6.3 & 5.5 & 4.9 & 2.8 & 10.2 & 14.3 & 21.9 & 12.0 & 17.7 & 20.2 & 18.5 & 3.1 & 7.9 & 18.8 \\
EWTF & E & 2.6 & {\textbf{0.0}} & 0.2 & 3.2 & 0.0 & {\textbf{0.1}} & 0.0 & 16.6 & 2.7 & 3.4 & 0.4 & 6.0 & 13.1 & 24.3 & 15.7 & 9.0 & 19.0 & 21.9 & 2.9 & 7.4 & 19.6 \\
EWTF D100 & E & 4.9 & {\textbf{0.0}} & 0.2 & 3.2 & 0.0 & {\textbf{0.1}} & 0.0 & 22.8 & 1.1 & 3.0 & 0.4 & 6.0 & 13.1 & 24.3 & 9.8 & 9.0 & 19.0 & 21.9 & 2.9 & 7.5 & 19.6 \\
EWT D100 & E & 4.8 & {\textbf{0.0}} & 0.2 & 3.3 & 0.0 & {\textbf{0.1}} & 0.0 & 25.2 & 1.6 & 3.3 & 0.5 & 10.3 & 13.3 & 24.6 & 10.1 & 9.4 & 19.2 & 22.0 & 2.9 & 7.9 & 19.8 \\
EWT & E & 2.6 & {\textbf{0.0}} & 0.2 & 3.4 & 0.0 & {\textbf{0.1}} & 0.0 & 18.1 & 3.3 & 3.6 & 0.5 & 10.3 & 13.3 & 24.6 & 16.0 & 9.4 & 19.2 & 22.0 & 2.9 & 7.9 & 19.8 \\
EMTF D100 & C & 7.7 & {\textbf{0.0}} & 1.4 & 3.1 & 0.2 & 1.4 & 0.7 & 4.0 & 8.2 & 6.2 & 2.3 & 7.6 & 15.9 & 22.2 & 1.3 & 5.7 & 20.2 & 21.5 & 2.1 & 6.9 & 19.9 \\
E & C & 7.8 & {\textbf{0.0}} & {\textbf{0.0}} & 3.5 & 0.2 & 2.3 & 0.7 & 5.0 & 9.3 & 6.7 & 2.3 & 7.6 & 15.9 & 22.2 & 4.1 & 5.7 & 20.2 & 21.5 & 2.1 & 7.2 & 19.9 \\
EMTF & C & 7.8 & {\textbf{0.0}} & 1.4 & 3.5 & 0.2 & 1.4 & 0.7 & 5.0 & 9.3 & 6.7 & 2.3 & 7.6 & 15.9 & 22.2 & 4.1 & 5.7 & 20.2 & 21.5 & 2.1 & 7.2 & 19.9 \\
EWTF D30 & E & 2.6 & {\textbf{0.0}} & 0.2 & 3.2 & 0.0 & {\textbf{0.1}} & 0.0 & 16.6 & 2.7 & 3.4 & 2.3 & 7.0 & 14.0 & 24.3 & 15.7 & 10.6 & 20.6 & 21.2 & 1.2 & 7.7 & 20.0 \\
EWT D30 & E & 2.6 & {\textbf{0.0}} & 0.2 & 3.4 & 0.0 & {\textbf{0.1}} & 0.0 & 18.1 & 3.3 & 3.6 & 2.5 & 10.3 & 14.3 & 24.1 & 16.0 & 10.9 & 20.8 & 21.4 & 1.4 & 8.1 & 20.2 \\
ETF & E & 0.4 & {\textbf{0.0}} & 1.1 & 3.6 & 0.0 & {\textbf{0.1}} & 0.2 & 3.4 & 1.6 & 3.4 & 0.1 & 6.0 & 13.8 & 25.2 & 5.4 & 4.5 & 20.3 & 22.6 & 1.0 & 5.9 & 20.5 \\
ETF D100 & E & 0.5 & {\textbf{0.0}} & 1.0 & 3.7 & 0.0 & {\textbf{0.1}} & 0.2 & 5.7 & 0.5 & 3.3 & 0.1 & 6.0 & 13.8 & 25.2 & 2.0 & 4.5 & 20.3 & 22.6 & 1.0 & 5.8 & 20.5 \\
ET D100 & E & 0.7 & {\textbf{0.0}} & 1.0 & 3.7 & 0.0 & {\textbf{0.1}} & 0.2 & 6.0 & 1.1 & 3.4 & 0.2 & 6.4 & 13.9 & 25.5 & 2.1 & 4.8 & 20.7 & 23.2 & 1.2 & 6.0 & 20.8 \\
ET & E & 0.4 & {\textbf{0.0}} & 1.0 & 3.5 & 0.0 & {\textbf{0.1}} & 0.2 & 3.5 & 2.2 & 3.5 & 0.2 & 6.4 & 13.9 & 25.5 & 5.5 & 4.8 & 20.7 & 23.2 & 1.2 & 6.1 & 20.8 \\
ETF D30 & E & 0.4 & {\textbf{0.0}} & 1.0 & 3.6 & 0.0 & {\textbf{0.1}} & 0.1 & 3.4 & 1.6 & 3.4 & 1.2 & 6.0 & 15.6 & 24.9 & 5.4 & 6.8 & 21.4 & 22.3 & 1.0 & 6.2 & 21.1 \\
CLP D30 & E & 0.9 & {\textbf{0.0}} & 0.2 & 3.5 & 0.0 & {\textbf{0.1}} & {\textbf{0.0}} & 4.0 & 1.6 & 3.9 & 3.9 & 5.3 & 16.2 & 24.0 & 1.8 & 4.3 & 20.3 & 23.9 & 0.7 & 6.0 & 21.1 \\
ET D30 & E & 0.4 & {\textbf{0.0}} & 1.1 & 3.5 & 0.0 & {\textbf{0.1}} & 0.1 & 3.5 & 2.2 & 3.5 & 1.3 & 6.4 & 15.8 & 25.1 & 5.5 & 7.0 & 21.7 & 22.6 & 1.0 & 6.4 & 21.3 \\
EMTF D30 & C & 7.8 & {\textbf{0.0}} & 1.4 & 3.5 & 0.4 & 1.7 & 0.9 & 5.0 & 9.3 & 6.7 & 5.4 & 7.6 & 17.8 & 23.5 & 4.1 & 9.6 & 22.4 & 23.0 & 2.9 & 8.1 & 21.7 \\
CLP & E & 0.9 & {\textbf{0.0}} & 0.3 & 3.5 & 0.0 & 0.3 & {\textbf{0.0}} & 4.0 & 1.6 & 3.9 & 3.1 & 5.3 & 17.1 & 24.8 & 1.8 & 4.7 & 21.1 & 24.8 & 0.7 & 6.2 & 22.0 \\
CLP D100 & E & 0.9 & {\textbf{0.0}} & 0.3 & 3.5 & 0.0 & 0.2 & {\textbf{0.0}} & 4.1 & 1.6 & 5.2 & 3.1 & 5.3 & 17.1 & 24.8 & 2.1 & 4.7 & 21.1 & 24.8 & 0.7 & 6.3 & 22.0 \\
WLM D100 & S & 2.1 & {\textbf{0.0}} & 1.0 & 3.0 & 0.7 & {\textbf{0.1}} & 0.1 & 0.4 & 1.1 & 1.7 & 0.0 & 32.6 & 21.3 & 23.0 & 0.0 & {\textbf{0.2}} & 23.2 & 21.0 & 0.2 & 6.9 & 22.1 \\
WLM & S & 5.0 & {\textbf{0.0}} & 1.2 & 3.6 & 0.7 & 4.6 & 0.1 & 0.9 & 3.3 & 3.5 & 0.0 & 3.7 & 21.3 & 23.0 & 0.1 & {\textbf{0.2}} & 23.2 & 21.0 & 0.2 & 6.1 & 22.1 \\
EF D100 & S & 0.8 & {\textbf{0.0}} & 0.2 & 3.1 & {\textbf{0.0}} & {\textbf{0.1}} & 0.8 & 0.2 & {\textbf{0.0}} & 2.6 & 0.3 & 12.7 & 24.2 & 17.6 & 0.8 & 5.3 & 26.9 & 22.4 & {\textbf{0.0}} & 6.2 & 22.8 \\
EF & S & 1.9 & {\textbf{0.0}} & 0.8 & 3.6 & {\textbf{0.0}} & {\textbf{0.1}} & 0.8 & 1.1 & 2.2 & 4.5 & 0.3 & 12.7 & 24.2 & 17.6 & 4.3 & 5.3 & 26.9 & 22.4 & {\textbf{0.0}} & 6.8 & 22.8 \\
EWF D100 & S & 0.8 & {\textbf{0.0}} & 0.2 & 2.5 & {\textbf{0.0}} & {\textbf{0.1}} & 0.5 & 0.3 & 0.5 & 1.9 & 0.1 & 13.0 & 19.9 & 29.3 & 1.6 & 6.2 & 24.3 & 24.0 & 0.2 & 6.6 & 24.4 \\
EWF & S & 2.8 & {\textbf{0.0}} & 0.2 & 3.2 & {\textbf{0.0}} & {\textbf{0.1}} & 0.5 & 2.0 & 2.7 & 4.1 & 0.1 & 13.0 & 19.9 & 29.3 & 9.2 & 6.2 & 24.3 & 24.0 & 0.2 & 7.5 & 24.4 \\
EF D30 & S & 1.9 & {\textbf{0.0}} & 0.8 & 3.6 & 0.0 & 0.2 & 1.6 & 1.1 & 2.2 & 4.5 & 2.8 & 12.7 & 24.7 & 22.9 & 4.3 & 9.6 & 28.6 & 26.2 & 1.4 & 7.8 & 25.6 \\
EWMTF D100 & E & 8.3 & {\textbf{0.0}} & 0.4 & 4.7 & 0.0 & 0.6 & 3.1 & 10.5 & 4.9 & 10.5 & 0.7 & 8.7 & 19.9 & 30.0 & 9.1 & 15.3 & 27.2 & 28.5 & 8.6 & 10.0 & 26.4 \\
EWMTF & E & 7.1 & {\textbf{0.0}} & 0.4 & 4.8 & 0.0 & 0.6 & 3.1 & 11.0 & 4.9 & 10.3 & 0.7 & 8.7 & 19.9 & 30.0 & 14.2 & 15.3 & 27.2 & 28.5 & 8.6 & 10.3 & 26.4 \\
EW & E & 7.1 & {\textbf{0.0}} & 0.4 & 4.8 & 0.0 & 0.8 & 3.1 & 11.0 & 4.9 & 10.3 & 0.7 & 8.7 & 19.9 & 30.0 & 14.2 & 15.3 & 27.2 & 28.5 & 8.6 & 10.3 & 26.4 \\
E & E & 15.1 & {\textbf{0.0}} & 1.0 & 6.8 & 0.2 & 1.4 & 2.9 & 9.0 & 6.6 & 11.3 & 1.5 & 6.9 & 21.4 & 29.0 & 7.6 & 10.4 & 27.3 & 27.9 & 8.1 & 10.2 & 26.4 \\
EMTF D100 & E & 10.6 & {\textbf{0.0}} & 1.5 & 6.5 & 0.2 & 0.8 & 2.9 & 9.1 & 6.0 & 11.4 & 1.5 & 6.9 & 21.4 & 29.0 & 4.3 & 10.4 & 27.3 & 27.9 & 8.1 & 9.8 & 26.4 \\
EMTF & E & 15.1 & {\textbf{0.0}} & 1.6 & 6.8 & 0.2 & 0.8 & 2.9 & 9.0 & 6.6 & 11.3 & 1.5 & 6.9 & 21.4 & 29.0 & 7.6 & 10.4 & 27.3 & 27.9 & 8.1 & 10.2 & 26.4 \\
WLM D100 & C & 8.2 & {\textbf{0.0}} & 2.3 & 4.2 & 2.1 & 2.0 & 4.0 & 1.2 & 3.3 & 4.9 & 0.1 & 0.6 & 24.2 & 26.5 & 0.0 & 0.5 & 28.0 & 28.1 & 1.2 & 7.4 & 26.7 \\
WLM & C & 8.5 & {\textbf{0.0}} & 2.3 & 4.5 & 2.1 & 4.0 & 4.0 & 1.6 & 4.4 & 5.9 & 0.1 & 0.6 & 24.2 & 26.5 & 0.1 & 0.5 & 28.0 & 28.1 & 1.2 & 7.7 & 26.7 \\
WLM D30 & S & 5.0 & {\textbf{0.0}} & 1.2 & 3.6 & 2.0 & 0.8 & 1.2 & 0.9 & 3.3 & 3.5 & 1.3 & 3.7 & 25.3 & 29.0 & 0.1 & 0.7 & 27.2 & 27.1 & 0.5 & 7.2 & 27.2 \\
EWMTF D30 & E & 7.1 & {\textbf{0.0}} & 0.4 & 4.8 & 0.1 & 0.6 & 3.1 & 11.0 & 4.9 & 10.3 & 1.6 & 8.7 & 21.0 & 30.6 & 14.2 & 18.3 & 28.3 & 29.0 & 7.9 & 10.6 & 27.2 \\
EMTF D30 & E & 15.1 & {\textbf{0.0}} & 1.5 & 6.8 & 0.2 & 0.9 & 2.7 & 9.0 & 6.6 & 11.3 & 2.9 & 6.9 & 23.1 & 29.4 & 7.6 & 13.3 & 28.7 & 28.7 & 8.1 & 10.7 & 27.5 \\
EWF D30 & S & 2.8 & {\textbf{0.0}} & 0.2 & 3.2 & 0.0 & {\textbf{0.1}} & 1.3 & 2.0 & 2.7 & 4.1 & 1.9 & 9.5 & 24.4 & 32.7 & 9.2 & 12.6 & 27.8 & 28.8 & 1.0 & 8.6 & 28.4 \\
EF D100 & C & 6.9 & {\textbf{0.0}} & 1.7 & 4.0 & 0.2 & 0.8 & 5.1 & 5.5 & 6.0 & 7.9 & 4.8 & 15.2 & 26.3 & 29.5 & 4.5 & 11.6 & 31.0 & 29.6 & 5.5 & 10.3 & 29.1 \\
EF & C & 7.3 & {\textbf{0.0}} & 1.7 & 4.2 & 0.2 & 0.8 & 5.1 & 6.1 & 7.7 & 8.4 & 4.8 & 15.2 & 26.3 & 29.5 & 7.0 & 11.6 & 31.0 & 29.6 & 5.5 & 10.6 & 29.1 \\
EWF D100 & C & 7.3 & {\textbf{0.0}} & 0.9 & 4.0 & 0.3 & 0.5 & 4.5 & 5.7 & 9.9 & 7.8 & 4.6 & 16.2 & 25.1 & 32.3 & 10.3 & 16.1 & 29.1 & 31.2 & 3.3 & 11.0 & 29.4 \\
EWF & C & 8.1 & {\textbf{0.0}} & 0.9 & 4.2 & 0.3 & 0.5 & 4.5 & 6.1 & 11.5 & 8.4 & 4.6 & 16.2 & 25.1 & 32.3 & 14.4 & 16.1 & 29.1 & 31.2 & 3.3 & 11.4 & 29.4 \\
WLM D30 & C & 8.5 & {\textbf{0.0}} & 2.3 & 4.5 & 2.7 & 2.5 & 4.7 & 1.6 & 4.4 & 5.9 & 2.0 & 0.6 & 26.5 & 30.8 & 0.1 & 1.0 & 30.4 & 30.7 & 2.1 & 8.5 & 29.6 \\
EF D30 & C & 7.3 & {\textbf{0.0}} & 2.0 & 4.2 & 0.2 & 1.0 & 5.6 & 6.1 & 7.7 & 8.4 & 6.9 & 15.2 & 27.0 & 29.7 & 7.0 & 13.5 & 31.8 & 30.1 & 6.0 & 11.0 & 29.6 \\
EWF D30 & C & 8.1 & {\textbf{0.0}} & 0.9 & 4.2 & 0.5 & 0.7 & 5.1 & 6.1 & 11.5 & 8.4 & 7.1 & 13.2 & 26.2 & 32.6 & 14.4 & 18.4 & 30.4 & 32.0 & 3.1 & 11.7 & 30.3 \\
W2V & S & 9.5 & 3.3 & 3.0 & 7.4 & 0.7 & 7.6 & 1.3 & 5.5 & 11.0 & 5.3 & 0.0 & 28.0 & 27.7 & 29.3 & 0.8 & 3.5 & 31.4 & 35.9 & 3.8 & 11.3 & 31.1 \\
W2V D100 & S & 6.3 & {\textbf{0.0}} & 2.1 & 5.7 & 0.7 & 0.9 & 1.3 & 2.8 & 2.2 & 2.8 & 0.0 & 28.0 & 27.7 & 29.3 & 0.2 & 3.5 & 31.4 & 35.9 & 3.8 & 9.7 & 31.1 \\
MAE & S & 5.0 & {\textbf{0.0}} & 0.4 & 2.9 & 0.3 & 2.3 & {\textbf{0.0}} & 4.5 & 7.1 & 4.6 & 0.2 & {\textbf{0.0}} & 30.2 & 30.4 & 14.4 & 14.4 & 34.5 & {-} & {-} & 8.9 & 31.7 \\
MAE D100 & S & 2.4 & {\textbf{0.0}} & 0.4 & {\textbf{0.7}} & 0.3 & {\textbf{0.1}} & {\textbf{0.0}} & 1.6 & 3.8 & 1.5 & 0.2 & {-} & 30.2 & 30.4 & 8.4 & 14.4 & 34.5 & 36.0 & 0.2 & 9.2 & 32.8 \\
EF D30 & E & 10.6 & {\textbf{0.0}} & 1.5 & 6.8 & 0.2 & 0.2 & 7.5 & 11.4 & 4.9 & 13.3 & 5.1 & 14.0 & 30.0 & 34.2 & 9.2 & 14.6 & 33.8 & 34.6 & 7.9 & 12.6 & 33.1 \\
EF D100 & E & 9.9 & {\textbf{0.0}} & 1.6 & 7.2 & 0.2 & 0.2 & 8.6 & 11.7 & 5.5 & 14.5 & 4.0 & 14.0 & 30.0 & 34.2 & 7.2 & 14.0 & 33.6 & 35.0 & 9.5 & 12.7 & 33.2 \\
EF & E & 10.6 & {\textbf{0.0}} & 1.5 & 6.8 & 0.2 & 0.2 & 8.6 & 11.4 & 4.9 & 13.3 & 4.0 & 14.0 & 30.0 & 34.2 & 9.2 & 14.0 & 33.6 & 35.0 & 9.5 & 12.7 & 33.2 \\
VC & S & 7.3 & {\textbf{0.0}} & 0.7 & 4.3 & 0.0 & 0.7 & 5.7 & 5.1 & 7.1 & 9.4 & 10.2 & 7.6 & 33.4 & 33.5 & 3.1 & 6.9 & 33.3 & 33.6 & 4.0 & 10.8 & 33.5 \\
VC & C & 7.9 & {\textbf{0.0}} & 0.6 & 3.3 & 0.0 & 0.5 & 6.5 & 3.2 & 6.0 & 9.3 & 8.4 & 7.1 & 32.0 & 33.7 & 2.0 & 5.1 & 33.9 & 34.5 & 3.8 & 10.4 & 33.5 \\
EWF & E & 7.8 & {\textbf{0.0}} & 1.0 & 5.8 & 0.1 & 0.8 & 14.1 & 8.4 & 5.5 & 13.1 & 3.1 & 14.5 & 28.3 & 37.1 & 14.0 & 16.2 & 32.7 & 36.2 & 7.1 & 12.9 & 33.6 \\
EWF D100 & E & 11.0 & {\textbf{0.0}} & 1.2 & 6.1 & 0.1 & 0.8 & 14.1 & 8.4 & 4.9 & 13.7 & 3.1 & 14.5 & 28.3 & 37.1 & 11.2 & 16.2 & 32.7 & 36.2 & 7.1 & 13.0 & 33.6 \\
EWF D30 & E & 7.8 & {\textbf{0.0}} & 1.0 & 5.8 & 0.2 & 0.7 & 14.2 & 8.4 & 5.5 & 13.1 & 5.0 & 13.3 & 28.6 & 36.8 & 14.0 & 16.8 & 32.8 & 36.2 & 6.7 & 13.0 & 33.6 \\
W2V D30 & S & 9.5 & 3.3 & 3.0 & 7.4 & 3.0 & 1.3 & 3.2 & 5.5 & 11.0 & 5.3 & 1.2 & 28.0 & 31.4 & 30.6 & 0.8 & 5.8 & 34.8 & 38.0 & 2.6 & 11.9 & 33.7 \\
AC & S & 5.3 & {\textbf{0.0}} & 0.2 & 3.8 & 0.1 & {\textbf{0.1}} & 12.7 & 10.7 & 7.1 & 9.8 & 1.3 & 10.6 & 33.2 & 36.8 & 6.3 & 10.2 & 38.2 & 38.4 & 6.9 & 12.2 & 36.7 \\
M & C & 1.9 & {\textbf{0.0}} & 0.2 & 2.0 & 0.0 & 2.4 & 20.7 & 13.0 & 18.1 & 24.8 & 6.0 & 9.0 & 36.5 & 34.4 & 3.7 & 8.8 & 40.9 & 37.1 & 4.5 & 13.9 & 37.2 \\
MAE D30 & S & 5.0 & {\textbf{0.0}} & 1.3 & 2.9 & 1.4 & 0.6 & 0.2 & 4.5 & 7.1 & 4.6 & 3.9 & {-} & 33.7 & 36.9 & 14.4 & 19.1 & 40.5 & 39.3 & 0.2 & 12.0 & 37.6 \\
VC & E & 9.4 & {\textbf{0.0}} & 0.3 & 2.8 & 0.0 & 0.3 & 11.5 & 6.1 & 8.8 & 19.9 & 11.7 & 6.6 & 35.6 & 37.2 & 3.3 & 5.4 & 39.5 & 39.6 & 7.9 & 12.9 & 38.0 \\
W2V & C & 13.0 & {\textbf{0.0}} & 4.0 & 7.6 & 3.5 & 2.9 & 8.4 & 13.8 & 11.0 & 10.1 & 0.9 & 6.8 & 38.4 & 33.6 & 1.8 & 9.8 & 40.7 & 40.3 & 7.9 & 13.4 & 38.3 \\
W2V D100 & C & 12.6 & {\textbf{0.0}} & 4.0 & 7.3 & 3.5 & 3.6 & 8.4 & 13.2 & 10.4 & 9.5 & 0.9 & 6.8 & 38.4 & 33.6 & 0.8 & 9.8 & 40.7 & 40.3 & 7.9 & 13.2 & 38.3 \\
WLM D30 & E & 20.6 & {\textbf{0.0}} & 2.5 & 5.4 & 1.7 & 1.5 & 6.5 & 8.7 & 19.2 & 24.6 & 1.9 & 20.3 & 37.8 & 37.9 & 0.1 & 3.9 & 39.6 & 38.2 & 23.1 & 15.5 & 38.4 \\
M & S & 37.8 & {\textbf{0.0}} & 0.5 & 3.4 & 0.1 & 4.5 & 16.1 & 29.5 & 21.4 & 22.8 & 9.7 & 21.2 & 38.8 & 35.5 & 6.5 & 14.3 & 42.1 & 39.7 & 31.9 & 19.8 & 39.0 \\
W2V D30 & C & 13.0 & {\textbf{0.0}} & 4.0 & 7.6 & 4.3 & 3.9 & 8.4 & 13.8 & 11.0 & 10.1 & 4.4 & 6.8 & 39.0 & 34.2 & 1.8 & 11.8 & 41.9 & 41.6 & 5.5 & 13.8 & 39.1 \\
WLM & E & 20.6 & {\textbf{0.0}} & 2.5 & 5.4 & 1.6 & 3.6 & 5.8 & 8.7 & 19.2 & 24.6 & 0.4 & 20.3 & 39.3 & 42.0 & 0.1 & 4.4 & 40.7 & 40.8 & 32.1 & 16.4 & 40.7 \\
WLM D100 & E & 32.7 & {\textbf{0.0}} & 2.5 & 6.2 & 1.6 & 1.1 & 5.8 & 12.7 & 15.9 & 29.2 & 0.4 & 20.3 & 39.3 & 42.0 & 0.0 & 4.4 & 40.7 & 40.8 & 32.1 & 17.3 & 40.7 \\
AC & C & 11.5 & {\textbf{0.0}} & 0.6 & 6.4 & 0.1 & 6.3 & 23.1 & 14.2 & 22.0 & 25.8 & 10.2 & 20.0 & 40.5 & 43.0 & 13.6 & 16.8 & 43.4 & 42.3 & 11.4 & 18.5 & 42.3 \\
CC & C & 10.8 & {\textbf{0.0}} & 1.7 & 11.4 & 3.2 & 9.0 & {-} & 22.2 & 22.5 & 26.6 & 11.3 & 20.6 & 42.4 & 38.2 & 16.1 & 27.7 & 46.9 & 42.0 & 13.3 & 20.3 & 42.4 \\
AC & E & 10.2 & {\textbf{0.0}} & 0.3 & 6.0 & 0.1 & 3.0 & 11.3 & 13.5 & 6.6 & 19.0 & 7.0 & 15.1 & 40.6 & 44.4 & 12.8 & 16.3 & 45.3 & 43.5 & 14.3 & 16.3 & 43.4 \\
M & E & 33.7 & {\textbf{0.0}} & 0.2 & 5.2 & 0.0 & 3.8 & 11.9 & 18.2 & 12.1 & 28.8 & 4.6 & 27.1 & 42.3 & 44.4 & 6.2 & 23.2 & 44.9 & 43.5 & 20.7 & 19.5 & 43.8 \\
W2V D30 & E & 25.0 & {\textbf{0.0}} & 4.4 & 10.7 & 4.5 & 6.7 & 19.7 & 32.8 & 16.5 & 27.1 & 3.8 & 29.1 & 44.5 & 40.3 & 3.7 & 25.0 & 47.6 & 46.4 & 23.3 & 21.6 & 44.7 \\
W2V D100 & E & 24.7 & {\textbf{0.0}} & 4.0 & 11.1 & 4.1 & 8.6 & 21.1 & 38.6 & 19.2 & 28.9 & 1.3 & 29.1 & 45.8 & 43.6 & 4.3 & 29.5 & 48.5 & 47.5 & 38.8 & 23.6 & 46.3 \\
W2V & E & 25.0 & {\textbf{0.0}} & 4.4 & 10.7 & 4.1 & 14.6 & 21.1 & 32.8 & 16.5 & 27.1 & 1.3 & 29.1 & 45.8 & 43.6 & 3.7 & 29.5 & 48.5 & 47.5 & 38.8 & 23.4 & 46.3 \\
CC & S & 22.2 & 3.3 & 3.7 & 15.5 & 5.1 & 11.8 & {-} & 28.3 & 33.5 & 30.2 & 17.8 & 25.5 & 46.8 & 42.8 & 22.0 & 30.5 & 50.4 & 48.0 & 20.5 & 25.4 & 47.0 \\
CC & E & 34.1 & {\textbf{0.0}} & 2.3 & 13.3 & 3.7 & 13.3 & {-} & 38.6 & 33.5 & 35.9 & 16.6 & 31.1 & 47.3 & 43.3 & 22.1 & 35.2 & 50.5 & 50.6 & 36.4 & 28.2 & 47.9 \\
MAE & C & 15.6 & {\textbf{0.0}} & 2.6 & 5.2 & 1.5 & 3.2 & 0.9 & 10.6 & 14.3 & 9.7 & 5.6 & 31.3 & 42.9 & 53.0 & 21.9 & 23.7 & 48.1 & 50.4 & 2.4 & 18.0 & 48.6 \\
MAE D100 & C & 14.0 & {\textbf{0.0}} & 1.8 & 4.7 & 1.5 & 0.7 & 0.9 & 10.3 & 11.0 & 7.4 & 5.6 & 31.3 & 42.9 & 53.0 & 18.9 & 23.7 & 48.1 & 50.4 & 2.4 & 17.3 & 48.6 \\
MAE D30 & C & 15.6 & {\textbf{0.0}} & 2.6 & 5.2 & 2.3 & 1.5 & 1.4 & 10.6 & 14.3 & 9.7 & 10.3 & 31.3 & 44.4 & 53.6 & 21.9 & 25.4 & 49.2 & 50.6 & 2.9 & 18.6 & 49.4 \\
MAE & E & 13.6 & {\textbf{0.0}} & 1.5 & 6.1 & 1.2 & 3.2 & 5.0 & 22.1 & 11.5 & 19.1 & 11.3 & 26.9 & 48.6 & 51.8 & 27.6 & 30.9 & 51.1 & 51.6 & 20.2 & 21.2 & 50.8 \\
MAE D100 & E & 15.1 & {\textbf{0.0}} & 1.5 & 6.6 & 1.2 & 1.5 & 5.0 & 27.0 & 12.1 & 19.3 & 11.3 & 26.9 & 48.6 & 51.8 & 27.0 & 30.9 & 51.1 & 51.6 & 20.2 & 21.5 & 50.8 \\
MAE D30 & E & 13.6 & {\textbf{0.0}} & 2.1 & 6.1 & 1.5 & 1.7 & 3.3 & 22.1 & 11.5 & 19.1 & 14.6 & 26.9 & 48.5 & 52.2 & 27.6 & 30.4 & 51.0 & 51.7 & 10.0 & 20.7 & 50.9 \\
\end{longtable}
\endgroup
\begingroup
\scriptsize % Add to your LaTeX preamble: \usepackage{longtable, booktabs, siunitx, makecell}
% WARNING: This table uses S[table-format=2.1]. Values like 100.0 or -10.0 will cause siunitx errors.
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{l l *{21}{r}}
\caption{Weighted Purity Results Across Subsets and Distances ($\uparrow$better)}\label{tab:appendix_weighted_purity_all_dists}\\
\toprule
Method & Dist & \multicolumn{1}{c}{BC} & \multicolumn{1}{c}{BS1} & \multicolumn{1}{c}{BS2} & \multicolumn{1}{c}{BS3} & \multicolumn{1}{c}{BS4} & \multicolumn{1}{c}{BS5} & \multicolumn{1}{c}{ES1} & \multicolumn{1}{c}{HP} & \multicolumn{1}{c}{HS1} & \multicolumn{1}{c}{HS2} & \multicolumn{1}{c}{HU1} & \multicolumn{1}{c}{HU2} & \multicolumn{1}{c}{HU3} & \multicolumn{1}{c}{HU4} & \multicolumn{1}{c}{HW1} & \multicolumn{1}{c}{HW2} & \multicolumn{1}{c}{HW3} & \multicolumn{1}{c}{HW4} & \multicolumn{1}{c}{OC1} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\makecell{Avg\\(Blind)}} \\
\midrule
\endfirsthead

\caption[]{(Continued) Weighted Purity Results Across Subsets and Distances ($\uparrow$ better)}\\
\toprule
Method & Dist & \multicolumn{1}{c}{BC} & \multicolumn{1}{c}{BS1} & \multicolumn{1}{c}{BS2} & \multicolumn{1}{c}{BS3} & \multicolumn{1}{c}{BS4} & \multicolumn{1}{c}{BS5} & \multicolumn{1}{c}{ES1} & \multicolumn{1}{c}{HP} & \multicolumn{1}{c}{HS1} & \multicolumn{1}{c}{HS2} & \multicolumn{1}{c}{HU1} & \multicolumn{1}{c}{HU2} & \multicolumn{1}{c}{HU3} & \multicolumn{1}{c}{HU4} & \multicolumn{1}{c}{HW1} & \multicolumn{1}{c}{HW2} & \multicolumn{1}{c}{HW3} & \multicolumn{1}{c}{HW4} & \multicolumn{1}{c}{OC1} & \multicolumn{1}{c}{Avg} & \multicolumn{1}{c}{\makecell{Avg\\(Blind)}} \\
\midrule
\endhead

\midrule
\multicolumn{23}{r}{\textit{Continued on next page}}\\
\endfoot

\bottomrule
\endlastfoot
EWMTF D100 & S & 59.5 & 97.7 & 87.5 & 82.1 & 81.4 & 81.4 & 54.9 & 16.2 & 66.8 & 2.2 & 33.6 & 8.7 & 11.9 & \textbf{15.5} & 16.9 & 6.3 & 8.2 & \textbf{10.1} & 35.1 & 40.8 & \textbf{11.4} \\
EWMTF & S & 51.2 & 97.7 & 72.9 & 73.2 & 81.4 & 81.4 & 54.9 & 11.7 & 66.3 & 11.7 & 33.6 & 8.7 & 11.9 & \textbf{15.5} & 1.0 & 6.3 & 8.2 & \textbf{10.1} & 35.1 & 38.6 & \textbf{11.4} \\
VC & S & 59.2 & 96.6 & 83.8 & 82.0 & 82.6 & 81.4 & 24.8 & 17.8 & 59.4 & 12.7 & 9.9 & 11.3 & 12.3 & 14.5 & 14.0 & 8.1 & \textbf{8.9} & 9.1 & 40.4 & 38.4 & 11.2 \\
EWT & S & 56.2 & 98.9 & 90.3 & 83.1 & \textbf{89.2} & 86.7 & 52.5 & 11.5 & 64.7 & 13.1 & 2.7 & 9.4 & \textbf{13.0} & 14.7 & 6.9 & 6.0 & 7.9 & 9.0 & 32.4 & 39.4 & 11.1 \\
EWT D100 & S & 62.0 & 98.9 & 93.8 & 89.6 & \textbf{89.2} & 86.5 & 52.5 & 12.3 & 62.9 & 14.4 & 2.7 & 9.4 & \textbf{13.0} & 14.7 & 7.4 & 6.0 & 7.9 & 9.0 & 32.4 & 40.2 & 11.1 \\
EWTF & S & 57.8 & 98.9 & 90.3 & 80.9 & 87.6 & 86.7 & 50.8 & 1.9 & 45.1 & 12.9 & 2.9 & 9.3 & 12.5 & 14.6 & 6.9 & 6.7 & 7.7 & 9.2 & 36.7 & 37.9 & 11.0 \\
EWTF D100 & S & 63.7 & 98.9 & 90.3 & 86.1 & 87.6 & 86.7 & 50.8 & 2.0 & 64.9 & 14.6 & 2.9 & 9.3 & 12.5 & 14.6 & 7.6 & 6.7 & 7.7 & 9.2 & 36.7 & 39.6 & 11.0 \\
ETF & S & 56.2 & 98.7 & 86.1 & 74.2 & 81.2 & 89.0 & 52.9 & 12.6 & 60.8 & 11.6 & 4.0 & 0.8 & 12.5 & 15.2 & 7.9 & 0.1 & 7.5 & 8.1 & 9.1 & 36.2 & 10.8 \\
ETF D100 & S & 64.5 & 98.7 & 86.1 & 88.3 & 81.2 & 89.0 & 52.9 & 1.8 & 63.6 & 2.2 & 4.0 & 0.8 & 12.5 & 15.2 & 9.0 & 0.1 & 7.5 & 8.1 & 9.1 & 36.6 & 10.8 \\
ET & E & 54.4 & 99.2 & 83.6 & 84.3 & 80.3 & 86.9 & 44.5 & 12.4 & 64.6 & 2.5 & 4.1 & 0.8 & 12.2 & 14.3 & 1.0 & 0.1 & 8.1 & 8.6 & 39.2 & 36.9 & 10.8 \\
ET D100 & E & 57.9 & 99.2 & 83.6 & 80.2 & 80.3 & 86.1 & 44.5 & 1.8 & 63.6 & 13.7 & 4.1 & 0.8 & 12.2 & 14.3 & 8.8 & 0.1 & 8.1 & 8.6 & 39.2 & 37.2 & 10.8 \\
ETF & E & 53.4 & 99.2 & 84.0 & 82.9 & 79.7 & 86.9 & 47.6 & 13.2 & 66.2 & 2.6 & 4.2 & 9.6 & 12.3 & 14.5 & 1.0 & 6.1 & 7.5 & 8.6 & 40.6 & 37.9 & 10.7 \\
ETF D100 & E & 58.5 & 99.2 & 70.9 & 88.0 & 79.7 & 86.9 & 47.6 & 1.9 & 65.9 & 13.4 & 4.2 & 9.6 & 12.3 & 14.5 & 8.9 & 6.1 & 7.5 & 8.6 & 40.6 & 38.1 & 10.7 \\
CLP & S & 58.3 & 82.9 & 88.1 & 82.5 & 88.8 & \textbf{90.1} & 90.8 & 13.4 & 68.9 & 14.6 & 5.1 & 9.3 & 12.3 & 13.8 & 0.9 & 6.8 & 7.8 & 8.8 & 42.9 & 41.4 & 10.7 \\
CLP D100 & S & 65.5 & 82.9 & 88.1 & 90.5 & 88.8 & 86.9 & 90.8 & 13.9 & 68.3 & 16.9 & 5.1 & 9.3 & 12.3 & 13.8 & 1.2 & 6.8 & 7.8 & 8.8 & 42.9 & 42.1 & 10.7 \\
ETF & C & 55.6 & 99.2 & 70.9 & 75.7 & 78.8 & 87.7 & 47.5 & 12.7 & 66.2 & 2.4 & 4.4 & 0.8 & 11.6 & 14.2 & 8.5 & 0.1 & 7.8 & 8.7 & 35.4 & 36.2 & 10.6 \\
ETF D100 & C & 60.9 & 99.2 & 70.9 & 88.1 & 78.8 & 87.7 & 47.5 & 1.9 & 64.5 & 2.4 & 4.4 & 0.8 & 11.6 & 14.2 & 8.9 & 0.1 & 7.8 & 8.7 & 35.4 & 36.5 & 10.6 \\
EWTF D30 & E & 58.4 & 99.2 & 89.6 & 74.5 & 83.0 & 86.7 & 45.4 & 11.1 & 45.7 & 13.3 & 4.0 & 8.5 & 11.6 & 14.2 & 7.4 & 0.2 & 7.4 & 8.9 & 41.3 & 37.4 & 10.5 \\
EWT & C & 58.5 & 98.9 & 90.6 & 82.8 & 87.2 & 89.9 & 47.0 & 10.1 & 65.3 & 13.2 & 3.2 & 0.8 & 12.4 & 13.5 & 7.2 & 5.0 & 7.4 & 8.7 & 9.1 & 37.4 & 10.5 \\
EWT D100 & C & 47.6 & 98.9 & 91.1 & 87.8 & 87.2 & 87.7 & 47.0 & 11.0 & 66.1 & 14.4 & 3.2 & 0.8 & 12.4 & 13.5 & 7.7 & 5.0 & 7.4 & 8.7 & 9.1 & 37.2 & 10.5 \\
CLP D30 & C & 60.5 & 99.6 & 86.3 & 87.0 & 81.3 & 88.5 & 92.3 & 2.0 & \textbf{70.8} & 16.0 & 3.3 & 0.8 & 11.2 & 13.2 & 10.5 & 6.6 & 8.2 & 9.1 & 14.5 & 40.1 & 10.4 \\
EWT D30 & S & 56.2 & 99.2 & 90.3 & 83.1 & 79.8 & 85.4 & 42.9 & 11.5 & 64.7 & 13.1 & 3.6 & 9.4 & 10.9 & 14.4 & 6.9 & 5.9 & 7.7 & 8.7 & 34.5 & 38.3 & 10.4 \\
CLP & C & 60.5 & 99.6 & 86.3 & 87.0 & 85.4 & 87.7 & \textbf{92.7} & 2.0 & \textbf{70.8} & 16.0 & 6.5 & 0.8 & 11.2 & 14.0 & 10.5 & 6.3 & 7.4 & 8.8 & 42.0 & 41.9 & 10.3 \\
CLP D100 & C & 64.7 & 99.6 & 87.4 & 87.5 & 85.4 & 88.3 & \textbf{92.7} & 14.9 & 70.1 & 16.7 & 6.5 & 0.8 & 11.2 & 14.0 & 1.2 & 6.3 & 7.4 & 8.8 & 42.0 & \textbf{42.4} & 10.3 \\
MAE & S & 41.4 & 60.9 & 66.0 & 60.8 & 56.5 & 48.3 & 41.1 & 11.4 & 55.6 & 8.5 & 6.3 & \textbf{33.8} & 8.6 & 12.0 &1.0&1.0&1.0&1.0&1.0& 36.5 & 10.3 \\
ETF D30 & S & 56.2 & 98.5 & 80.3 & 74.2 & 74.2 & 84.0 & 43.6 & 12.6 & 60.8 & 11.6 & 5.9 & 0.8 & 10.7 & 14.5 & 7.9 & 5.7 & 7.0 & 8.7 & 40.8 & 36.7 & 10.2 \\
EW & E & 50.1 & 96.4 & 78.6 & 72.5 & 76.6 & 78.6 & 44.6 & 2.5 & 62.0 & 10.5 & 13.7 & 9.3 & 10.9 & 13.6 & 0.9 & 0.4 & 7.4 & 9.0 & 32.9 & 35.3 & 10.2 \\
EWMTF & E & 50.1 & 97.0 & 78.6 & 72.5 & 76.6 & 76.5 & 44.6 & 2.5 & 62.0 & 10.5 & 13.7 & 9.3 & 10.9 & 13.6 & 0.9 & 0.4 & 7.4 & 9.0 & 32.9 & 35.2 & 10.2 \\
EWMTF D100 & E & 49.1 & 97.0 & 78.6 & 75.7 & 76.6 & 76.5 & 44.6 & 2.3 & 62.0 & 11.4 & 13.7 & 9.3 & 10.9 & 13.6 & 0.9 & 0.4 & 7.4 & 9.0 & 32.9 & 35.4 & 10.2 \\
ETF D30 & C & 55.6 & 99.2 & 69.3 & 75.7 & 75.5 & 85.4 & 44.0 & 12.7 & 66.2 & 2.4 & 5.5 & 0.8 & 11.3 & 13.5 & 8.5 & 0.1 & 7.3 & 8.7 & 41.7 & 36.0 & 10.2 \\
CLP D30 & S & 58.3 & 82.9 & 85.3 & 82.5 & 79.3 & 88.0 & 88.5 & 13.4 & 68.9 & 14.6 & 3.0 & 9.3 & 11.3 & 14.0 & 0.9 & 6.3 & 7.2 & 8.3 & 42.4 & 40.2 & 10.2 \\
EWTF & C & 56.6 & 97.5 & 90.6 & 84.3 & 86.3 & 89.9 & 48.7 & 10.9 & 64.9 & 13.8 & 2.9 & 9.1 & 11.6 & 12.3 & 7.3 & 5.3 & 7.7 & 8.9 & 9.1 & 37.8 & 10.1 \\
EWTF D100 & C & 60.1 & 98.9 & 93.4 & 87.0 & 86.3 & 89.9 & 48.7 & 1.9 & 64.4 & 14.1 & 2.9 & 9.1 & 11.6 & 12.3 & 7.6 & 5.3 & 7.7 & 8.9 & 9.1 & 37.8 & 10.1 \\
ETF D30 & E & 53.4 & 99.2 & 79.5 & 82.9 & 76.8 & 88.3 & 41.5 & 13.2 & 66.2 & 2.6 & 5.4 & 9.6 & 10.8 & 13.5 & 1.0 & 5.8 & 7.3 & 8.8 & 39.9 & 37.1 & 10.1 \\
ET D30 & S & 54.1 & 98.7 & 80.2 & 80.9 & 74.4 & 85.9 & 41.2 & 12.6 & 44.9 & 12.0 & 5.4 & 9.5 & 11.1 & 13.4 & 7.9 & 5.4 & 7.5 & 8.2 & 42.0 & 36.6 & 10.0 \\
ET D30 & E & 54.4 & 99.2 & 69.1 & 84.3 & 73.8 & 87.2 & 40.8 & 12.4 & 64.6 & 2.5 & 5.8 & 0.8 & 11.6 & 13.7 & 1.0 & 0.1 & 6.7 & 8.1 & 41.3 & 35.6 & 10.0 \\
EWTF D30 & C & 56.6 & 98.9 & 89.0 & 84.3 & 82.6 & 85.7 & 43.9 & 10.9 & 64.9 & 13.8 & 4.4 & 8.4 & 10.7 & 13.3 & 7.3 & 4.7 & 7.2 & 8.5 & 32.2 & 38.3 & 9.9 \\
EMTF D30 & S & 26.3 & 97.7 & 60.5 & 68.6 & 66.9 & 73.8 & 36.8 & 12.8 & 61.6 & 6.7 & 0.7 & 0.8 & 10.2 & 14.5 & 8.2 & 5.5 & 6.7 & 8.1 & 36.5 & 31.7 & 9.9 \\
EWMTF D30 & S & 51.2 & 93.9 & 73.9 & 73.2 & 74.0 & 76.0 & 46.6 & 11.7 & 66.3 & 11.7 & 5.0 & 8.7 & 10.9 & 13.5 & 1.0 & 3.2 & 6.5 & 8.5 & 36.5 & 35.4 & 9.8 \\
E & C & 44.1 & 82.2 & 45.0 & 66.3 & 74.5 & 83.4 & 36.1 & 12.0 & 59.6 & 9.9 & 11.9 & 0.8 & 10.9 & 13.3 & 8.4 & 6.0 & 6.9 & 8.0 & 32.0 & 32.2 & 9.8 \\
EMTF & C & 44.1 & 82.2 & 67.6 & 66.3 & 74.5 & 84.1 & 36.1 & 12.0 & 59.6 & 9.9 & 11.9 & 0.8 & 10.9 & 13.3 & 8.4 & 6.0 & 6.9 & 8.0 & 32.0 & 33.4 & 9.8 \\
EMTF D100 & C & 44.7 & 97.5 & 67.6 & 72.1 & 74.5 & 84.1 & 36.1 & 13.3 & 60.5 & 10.0 & 11.9 & 0.8 & 10.9 & 13.3 & 9.4 & 6.0 & 6.9 & 8.0 & 32.0 & 34.7 & 9.8 \\
E & E & 43.1 & 98.1 & 83.6 & 67.0 & 71.0 & 82.9 & 4.7 & 1.9 & 60.2 & 9.6 & 1.0 & 1.0 & 10.7 & 11.9 & 1.2 & 0.2 & 7.3 & 8.6 & 31.3 & 31.3 & 9.6 \\
EMTF & E & 43.1 & 98.1 & 80.9 & 67.0 & 71.0 & 83.6 & 4.7 & 1.9 & 60.2 & 9.6 & 1.0 & 1.0 & 10.7 & 11.9 & 1.2 & 0.2 & 7.3 & 8.6 & 31.3 & 31.2 & 9.6 \\
EMTF D100 & E & 44.8 & 98.1 & 79.8 & 72.3 & 71.0 & 83.6 & 4.7 & 1.9 & 58.3 & 1.8 & 1.0 & 1.0 & 10.7 & 11.9 & 1.2 & 0.2 & 7.3 & 8.6 & 31.3 & 31.0 & 9.6 \\
EMTF D30 & C & 44.1 & 82.2 & 74.4 & 66.3 & 71.4 & 75.6 & 33.4 & 12.0 & 59.6 & 9.9 & 8.7 & 0.8 & 10.7 & 12.5 & 8.4 & 5.3 & 6.7 & 8.2 & 31.5 & 32.7 & 9.5 \\
EWF D30 & C & 46.6 & 94.9 & 70.6 & 70.4 & 64.3 & 66.3 & 3.5 & 10.2 & 56.9 & 8.4 & 7.8 & 7.1 & 8.9 & 13.7 & 6.0 & 4.2 & 6.5 & 8.6 & 37.0 & 31.2 & 9.4 \\
EW & C & 49.2 & 92.6 & 90.6 & 69.8 & 75.1 & 74.9 & 45.8 & 2.1 & 61.8 & 11.0 & 12.4 & 0.9 & 9.3 & 12.1 & 1.0 & 3.2 & 7.3 & 8.9 & 31.1 & 34.7 & 9.4 \\
EWMTF & C & 49.2 & 96.0 & 78.3 & 69.8 & 75.1 & 76.8 & 45.8 & 2.1 & 61.8 & 11.0 & 12.4 & 0.9 & 9.3 & 12.1 & 1.0 & 3.2 & 7.3 & 8.9 & 31.1 & 34.3 & 9.4 \\
EWMTF D100 & C & 51.4 & 93.9 & 78.0 & 74.7 & 75.1 & 76.8 & 45.8 & 2.1 & 61.0 & 12.0 & 12.4 & 0.9 & 9.3 & 12.1 & 1.0 & 3.2 & 7.3 & 8.9 & 31.1 & 34.6 & 9.4 \\
EMTF D30 & E & 43.1 & 97.9 & 75.2 & 67.0 & 71.1 & 75.9 & 35.0 & 1.9 & 60.2 & 9.6 & 9.3 & 1.0 & 10.7 & 11.3 & 1.2 & 0.2 & 7.3 & 8.1 & 32.7 & 32.6 & 9.4 \\
W2V D30 & E & 39.1 & 75.1 & 48.4 & 27.0 & 22.9 & 50.9 & 17.8 & 5.2 & 55.0 & 1.3 & 10.6 & 7.5 & 8.8 & 13.7 & 1.1 & 6.3 & 6.6 & 8.3 & 34.5 & 23.2 & 9.3 \\
EWMTF D30 & C & 49.2 & 96.0 & 74.8 & 69.8 & 72.9 & 75.6 & 39.5 & 2.1 & 61.8 & 11.0 & 0.6 & 0.9 & 10.4 & 11.7 & 1.0 & 3.0 & 6.8 & 8.3 & 32.0 & 33.0 & 9.3 \\
WLM D30 & E & 44.2 & 96.6 & 70.2 & 65.6 & 72.4 & 77.4 & 22.5 & 18.7 & 59.0 & 10.3 & 10.9 & 14.5 & 8.3 & 13.9 & 44.6 & 10.1 & 6.7 & 8.2 & 35.4 & 36.3 & 9.3 \\
WLM D30 & S & 46.5 & 96.8 & 75.6 & 65.8 & 71.0 & 79.0 & 21.9 & 18.6 & 60.9 & 9.8 & 10.4 & 27.0 & 8.7 & 13.3 & 44.5 & 9.5 & 6.3 & 8.6 & 32.4 & 37.2 & 9.2 \\
EWF & C & 46.6 & 96.0 & 70.6 & 70.4 & 69.3 & 68.4 & 3.6 & 10.2 & 56.9 & 8.4 & 6.6 & 6.0 & 8.5 & 13.5 & 6.0 & 4.1 & 6.3 & 8.4 & 36.1 & 31.4 & 9.2 \\
EWF D100 & C & 45.9 & 94.7 & 74.1 & 70.2 & 69.3 & 68.4 & 3.6 & 10.0 & 55.2 & 1.1 & 6.6 & 6.0 & 8.5 & 13.5 & 6.2 & 4.1 & 6.3 & 8.4 & 36.1 & 31.0 & 9.2 \\
EWF D30 & E & 44.9 & 96.2 & 72.8 & 67.3 & 63.6 & 65.3 & 3.6 & 9.1 & 55.7 & 8.6 & 5.1 & 7.1 & 9.2 & 13.2 & 6.0 & 3.5 & 6.3 & 7.9 & 32.9 & 30.4 & 9.1 \\
MAE D30 & S & 41.4 & 89.2 & 50.2 & 60.8 & 45.1 & 44.3 & 36.5 & 11.4 & 55.6 & 8.5 & 1.7 &1.0& 9.1 & 13.2 & 6.2 & 5.1 & 6.1 & 8.0 & 28.3 & 28.9 & 9.1 \\
WLM & C & 45.6 & 99.2 & 69.8 & 65.4 & 74.8 & 82.2 & 3.8 & \textbf{18.9} & 59.0 & 10.2 & 12.8 & 15.2 & 8.6 & 13.1 & 45.8 & 0.2 & 6.5 & 8.2 & 38.5 & 35.7 & 9.1 \\
WLM D100 & C & 46.7 & 99.2 & 76.9 & 71.1 & 74.8 & 80.6 & 3.8 & 16.9 & 57.8 & 9.7 & 12.8 & 15.2 & 8.6 & 13.1 & 51.6 & 0.2 & 6.5 & 8.2 & 38.5 & 36.4 & 9.1 \\
W2V D30 & S & 39.0 & 75.3 & 49.5 & 27.3 & 23.9 & 53.1 & 17.4 & 5.4 & 49.5 & 1.4 & 0.8 & 6.8 & 8.9 & 12.8 & 15.4 & 6.3 & 6.5 & 7.9 & 32.0 & 23.1 & 9.0 \\
WLM D30 & C & 45.6 & 99.2 & 69.8 & 65.4 & 71.7 & 77.9 & 3.8 & \textbf{18.9} & 59.0 & 10.2 & 11.3 & 15.2 & 9.3 & 11.5 & 45.8 & 10.2 & 6.9 & 8.3 & 39.9 & 35.8 & 9.0 \\
EWF & E & 44.9 & 96.8 & 72.8 & 67.3 & 67.0 & 66.2 & 3.7 & 9.1 & 55.7 & 8.6 & 8.0 & 6.4 & 8.9 & 12.5 & 6.0 & 3.7 & 6.3 & 8.3 & 33.3 & 30.8 & 9.0 \\
EWF D100 & E & 45.9 & 96.0 & 74.1 & 71.0 & 67.0 & 66.2 & 3.7 & 9.5 & 55.6 & 8.3 & 8.0 & 6.4 & 8.9 & 12.5 & 5.5 & 3.7 & 6.3 & 8.3 & 33.3 & 31.1 & 9.0 \\
W2V D30 & C & 40.1 & 75.7 & 49.3 & 27.6 & 23.9 & 52.3 & 17.2 & 4.5 & 54.9 & 8.6 & 5.0 & 7.8 & 9.3 & 12.2 & 16.1 & 6.5 & 6.5 & 7.9 & 31.1 & 24.0 & 9.0 \\
M & C & \textbf{67.9} & 99.8 & \textbf{96.3} & 93.2 & 86.6 & 84.7 & 19.8 & 6.7 & 59.6 & 8.4 & 8.5 & 5.5 & 8.6 & 12.8 & 2.4 & 0.2 & 6.5 & 7.9 & 38.5 & 37.6 & 8.9 \\
WLM & E & 44.2 & 96.6 & 70.2 & 65.6 & 76.2 & 81.3 & 3.8 & 18.7 & 59.0 & 10.3 & 0.5 & 14.5 & 8.5 & 12.7 & 44.6 & 0.2 & 6.5 & 7.9 & 36.3 & 34.6 & 8.9 \\
WLM D100 & E & 45.8 & 99.2 & 77.4 & 72.4 & 76.2 & 80.8 & 3.8 & 15.7 & 43.8 & 10.1 & 0.5 & 14.5 & 8.5 & 12.7 & 50.6 & 0.2 & 6.5 & 7.9 & 36.3 & 34.9 & 8.9 \\
ET & S & 54.1 & 98.7 & 80.2 & 88.7 & 81.6 & 89.0 & 50.0 & 12.6 & 44.9 & 12.0 & 3.7 & 9.5 & 12.4 & 13.7 & 7.9 & 0.1 & 0.6 & 8.8 & 9.1 & 35.7 & 8.9 \\
ET D100 & S & 62.1 & 96.8 & 86.1 & 88.7 & 81.6 & 88.2 & 50.0 & 1.9 & 46.5 & 2.0 & 3.7 & 9.5 & 12.4 & 13.7 & 9.2 & 0.1 & 0.6 & 8.8 & 9.1 & 35.3 & 8.9 \\
MAE D30 & C & 34.1 & 89.9 & 52.9 & 58.0 & 45.7 & 41.0 & 36.0 & 1.7 & 56.3 & 8.7 & 2.3 & 8.0 & 8.5 & 13.2 & 6.9 & 5.3 & 6.2 & 7.5 & 32.0 & 27.1 & 8.8 \\
AC & C & 57.2 & 98.1 & 91.4 & 87.8 & 80.8 & 83.3 & 18.8 & 1.7 & 57.4 & 10.1 & 8.5 & 8.5 & 8.2 & 12.7 & 8.5 & 6.0 & 6.6 & 8.0 & 29.5 & 36.0 & 8.8 \\
CLP D30 & E & 61.9 & 99.6 & 87.9 & 86.9 & 82.9 & 89.7 & 92.5 & 1.8 & 46.0 & 15.9 & 3.4 & 0.8 & 12.1 & 14.0 & 0.9 & 6.5 & 7.5 & 1.6 & 14.5 & 38.2 & 8.8 \\
W2V & C & 40.1 & 75.7 & 49.3 & 27.6 & 23.2 & 53.4 & 17.2 & 4.5 & 54.9 & 8.6 & 10.0 & 7.8 & 8.7 & 12.1 & 16.1 & 6.4 & 6.5 & 7.8 & 31.3 & 24.3 & 8.8 \\
W2V D100 & C & 39.2 & 77.0 & 49.4 & 27.6 & 23.2 & 55.8 & 17.2 & 5.0 & 54.9 & 8.4 & 10.0 & 7.8 & 8.7 & 12.1 & 21.4 & 6.4 & 6.5 & 7.8 & 31.3 & 24.7 & 8.8 \\
EF D30 & S & 40.4 & 94.5 & 77.4 & 69.0 & 68.0 & 74.9 & 5.5 & 5.3 & 55.4 & 1.4 & 3.0 & 8.7 & 9.3 & 11.8 & 4.2 & 4.1 & 6.2 & 7.6 & 37.6 & 30.8 & 8.7 \\
EWF D30 & S & 45.2 & 94.3 & 70.9 & 68.0 & 64.7 & 68.8 & 6.2 & 10.5 & 57.1 & 1.6 & 4.6 & 6.9 & 9.2 & 11.3 & 6.4 & 4.5 & 6.3 & 8.1 & 39.0 & 30.7 & 8.7 \\
MAE D30 & E & 40.9 & 88.4 & 56.0 & 57.5 & 43.0 & 40.8 & 31.9 & 11.1 & 55.9 & 8.6 & 1.9 & 7.7 & 8.7 & 12.1 & 7.0 & 5.3 & 6.4 & 7.7 & 27.9 & 27.3 & 8.7 \\
EF D30 & E & 44.1 & 91.3 & 75.6 & 69.0 & 67.6 & 74.8 & 3.7 & 3.7 & 55.0 & 8.7 & 2.3 & 7.4 & 9.7 & 11.2 & 3.4 & 2.2 & 5.2 & 8.7 & 33.6 & 30.4 & 8.7 \\
MAE & C & 34.1 & 88.6 & 52.9 & 58.0 & 49.7 & 52.8 & 36.0 & 1.7 & 56.3 & 8.7 & 1.7 & 8.0 & 8.9 & 11.5 & 6.9 & 5.2 & 6.2 & 8.1 & 26.8 & 27.5 & 8.7 \\
MAE D100 & C & 40.1 & 88.6 & 62.6 & 63.3 & 49.7 & 51.4 & 36.0 & 11.6 & 56.4 & 8.8 & 1.7 & 8.0 & 8.9 & 11.5 & 7.1 & 5.2 & 6.2 & 8.1 & 26.8 & 29.1 & 8.7 \\
W2V & E & 39.1 & 75.1 & 48.4 & 27.0 & 22.8 & 53.1 & 16.3 & 5.2 & 55.0 & 1.3 & 11.5 & 7.5 & 8.0 & 11.4 & 1.1 & 6.4 & 6.3 & 8.5 & 26.1 & 22.6 & 8.6 \\
W2V D100 & E & 39.4 & 77.2 & 50.2 & 27.4 & 22.8 & 54.1 & 16.3 & 5.9 & 53.4 & 8.3 & 11.5 & 7.5 & 8.0 & 11.4 & 19.8 & 6.4 & 6.3 & 8.5 & 26.1 & 24.2 & 8.6 \\
EWT & E & 57.1 & 99.2 & 89.8 & 81.6 & 86.1 & 88.9 & 47.2 & 2.0 & 65.1 & 13.8 & 2.8 & 8.8 & 12.2 & 12.6 & 7.2 & 0.2 & 7.6 & 1.5 & 37.9 & 38.0 & 8.4 \\
EWT D100 & E & 60.0 & 99.4 & 90.3 & 88.2 & 86.1 & 88.9 & 47.2 & 11.7 & 45.7 & 14.4 & 2.8 & 8.8 & 12.2 & 12.6 & 8.3 & 0.2 & 7.6 & 1.5 & 37.9 & 38.1 & 8.4 \\
EWTF & E & 58.4 & 99.2 & 89.6 & 74.5 & 88.1 & 88.9 & 47.6 & 11.1 & 45.7 & 13.3 & 3.5 & 8.7 & 1.9 & 14.5 & 7.4 & 0.1 & 7.9 & 9.5 & 37.6 & 37.2 & 8.4 \\
EWTF D100 & E & 60.8 & 99.4 & 92.2 & 87.2 & 88.1 & 88.9 & 47.6 & 1.8 & 63.2 & 15.0 & 3.5 & 8.7 & 1.9 & 14.5 & 7.6 & 0.1 & 7.9 & 9.5 & 37.6 & 38.7 & 8.4 \\
EF & E & 44.1 & 96.0 & 78.0 & 69.0 & 69.8 & 75.3 & 3.7 & 3.7 & 55.0 & 8.7 & 0.7 & 7.4 & 8.6 & 10.4 & 3.4 & 3.9 & 6.3 & 8.4 & 12.2 & 29.7 & 8.4 \\
EF D100 & E & 39.4 & 95.1 & 73.1 & 73.7 & 69.8 & 75.3 & 3.7 & 6.1 & 45.4 & 8.5 & 0.7 & 7.4 & 8.6 & 10.4 & 5.9 & 3.9 & 6.3 & 8.4 & 12.2 & 29.2 & 8.4 \\
EF D30 & C & 42.2 & 93.2 & 77.9 & 70.4 & 69.3 & 74.4 & 3.8 & 6.9 & 56.0 & 8.6 & 1.4 & 6.0 & 6.6 & 12.3 & 4.1 & 2.2 & 6.2 & 8.4 & 34.9 & 30.8 & 8.4 \\
EF & S & 40.4 & 94.5 & 77.4 & 69.0 & 72.7 & 79.1 & 18.4 & 5.3 & 55.4 & 1.4 & 6.4 & 8.7 & 8.7 & 12.7 & 4.2 & 2.9 & 4.8 & 6.8 & 32.0 & 31.6 & 8.3 \\
EF D100 & S & 44.1 & 96.6 & 77.6 & 79.5 & 72.7 & 79.1 & 18.4 & 13.3 & 53.5 & 1.1 & 6.4 & 8.7 & 8.7 & 12.7 & 5.5 & 2.9 & 4.8 & 6.8 & 32.0 & 32.9 & 8.3 \\
MAE & E & 40.9 & 90.9 & 61.7 & 57.5 & 46.7 & 51.7 & 33.9 & 11.1 & 55.9 & 8.6 & 0.8 & 7.7 & 7.4 & 11.6 & 7.0 & 5.2 & 6.2 & 7.8 & 28.6 & 28.5 & 8.2 \\
MAE D100 & E & 23.0 & 88.2 & 61.7 & 62.8 & 46.7 & 50.0 & 33.9 & 11.4 & 45.9 & 1.4 & 0.8 & 7.7 & 7.4 & 11.6 & 7.1 & 5.2 & 6.2 & 7.8 & 28.6 & 26.7 & 8.2 \\
ET D30 & C & 55.5 & 99.2 & 80.0 & 82.4 & 77.0 & 88.8 & 42.6 & 1.8 & 64.3 & 2.1 & 5.4 & 0.9 & 10.5 & 13.6 & 8.0 & 5.9 & 0.6 & 8.3 & 39.5 & 36.1 & 8.2 \\
VC & C & 62.2 & 96.4 & 93.3 & 91.1 & 82.9 & 82.5 & 24.8 & 15.7 & 60.2 & 11.4 & 10.4 & 9.9 & 9.9 & 13.4 & 12.1 & 0.1 & 0.6 & 8.8 & 41.5 & 38.3 & 8.2 \\
EWMTF D30 & E & 50.1 & 96.6 & 74.0 & 72.5 & 73.0 & 74.2 & 43.8 & 2.5 & 62.5 & 10.5 & 0.5 & 9.3 & 10.0 & 13.4 & 0.9 & 2.9 & 0.8 & 8.4 & 32.4 & 33.6 & 8.1 \\
M & E & 66.9 & 99.8 & 96.1 & \textbf{93.3} & 87.5 & 84.6 & 20.2 & 11.7 & 57.3 & 1.1 & 2.5 & 0.8 & 6.0 & 12.3 & 9.3 & 6.3 & 6.2 & 7.9 & 36.3 & 37.2 & 8.1 \\
EWF & S & 45.2 & 91.8 & 76.1 & 68.0 & 71.2 & 69.8 & 2.1 & 10.5 & 57.1 & 1.6 & 5.2 & 1.1 & 8.3 & 12.8 & 6.4 & 2.1 & 4.3 & 6.7 & 30.6 & 30.0 & 8.0 \\
EWF D100 & S & 45.9 & 91.8 & 76.1 & 76.2 & 71.2 & 69.8 & 2.1 & 10.6 & 56.0 & 6.2 & 5.2 & 1.1 & 8.3 & 12.8 & 4.7 & 2.1 & 4.3 & 6.7 & 30.6 & 30.6 & 8.0 \\
EWT D30 & E & 57.1 & 97.7 & 89.8 & 81.6 & 82.9 & 85.4 & 42.2 & 2.0 & 65.1 & 13.8 & 4.2 & 8.8 & 10.9 & 5.0 & 7.2 & 0.3 & 7.5 & 8.8 & 32.4 & 37.0 & 8.0 \\
EMTF & S & 26.3 & 97.7 & 84.6 & 68.6 & 75.1 & 85.9 & 46.9 & 12.8 & 61.6 & 6.7 & \textbf{37.5} & 0.8 & 2.0 & 13.4 & 8.2 & 7.0 & 7.4 & 9.2 & 37.6 & 36.3 & 8.0 \\
EMTF D100 & S & 57.6 & 98.9 & 84.6 & 87.4 & 75.1 & 85.9 & 46.9 & 17.8 & 65.9 & 2.1 & \textbf{37.5} & 0.8 & 2.0 & 13.4 & 20.0 & 7.0 & 7.4 & 9.2 & 37.6 & 39.8 & 8.0 \\
EWT D30 & C & 58.5 & 98.9 & 89.8 & 82.8 & 82.1 & 82.5 & 43.8 & 10.1 & 65.3 & 13.2 & 3.3 & 0.8 & 11.3 & 4.5 & 7.2 & 0.1 & 6.6 & 9.3 & 32.4 & 37.0 & 7.9 \\
EWTF D30 & S & 57.8 & 98.9 & 88.9 & 80.9 & 82.3 & 82.4 & 45.2 & 1.9 & 45.1 & 12.9 & 3.8 & 8.6 & 9.9 & 4.9 & 6.9 & 0.1 & 6.9 & 9.3 & 39.7 & 36.1 & 7.7 \\
AC & S & 62.0 & \textbf{100.0} & 92.7 & 87.8 & 82.0 & 83.3 & 2.7 & 11.7 & 57.8 & 1.2 & 9.1 & 8.6 & 9.4 & 13.2 & 8.5 & 6.3 & 6.9 & 1.5 & 9.1 & 34.4 & 7.7 \\
EF & C & 42.2 & 93.2 & 73.7 & 70.4 & 71.5 & 76.5 & 14.8 & 6.9 & 56.0 & 8.6 & 4.3 & 6.0 & 7.3 & 9.0 & 4.1 & 3.9 & 5.8 & 8.3 & 34.7 & 31.4 & 7.6 \\
EF D100 & C & 39.2 & 95.1 & 73.7 & 74.3 & 71.5 & 76.5 & 14.8 & 3.8 & 55.0 & 1.1 & 4.3 & 6.0 & 7.3 & 9.0 & 6.1 & 3.9 & 5.8 & 8.3 & 34.7 & 31.1 & 7.6 \\
VC & E & 62.5 & \textbf{100.0} & 94.5 & 92.4 & 85.3 & 80.9 & 25.5 & 2.3 & 59.7 & 11.5 & 9.8 & 9.5 & 1.6 & 13.1 & 11.3 & 7.2 & 6.3 & 8.1 & 37.6 & 37.8 & 7.3 \\
WLM & S & 46.5 & 96.8 & 75.6 & 65.8 & 77.5 & 80.4 & 22.1 & 18.6 & 60.9 & 9.8 & 13.6 & 27.0 & 1.5 & 13.0 & 44.5 & \textbf{11.5} & 6.4 & 8.2 & 30.6 & 37.4 & 7.3 \\
WLM D100 & S & 47.5 & 98.7 & 79.4 & 71.2 & 77.5 & 80.4 & 22.1 & 16.2 & 61.3 & 10.4 & 13.6 & 0.9 & 1.5 & 13.0 & \textbf{53.5} & \textbf{11.5} & 6.4 & 8.2 & 30.6 & 37.0 & 7.3 \\
CLP & E & 61.9 & 99.6 & 88.3 & 86.9 & 84.9 & 88.9 & 92.5 & 1.8 & 46.0 & 15.9 & 6.5 & 0.8 & 12.6 & 13.5 & 0.9 & 6.8 & 0.9 & 1.7 & \textbf{43.1} & 39.7 & 7.2 \\
CLP D100 & E & 62.1 & 99.8 & 87.7 & 84.6 & 84.9 & 90.0 & 92.5 & 14.0 & 46.0 & \textbf{17.1} & 6.5 & 0.8 & 12.6 & 13.5 & 1.2 & 6.8 & 0.9 & 1.7 & \textbf{43.1} & 40.3 & 7.2 \\
M & S & 63.3 & \textbf{100.0} & 91.1 & 90.3 & 87.2 & 82.1 & 16.2 & 5.1 & 57.2 & 7.7 & 3.6 & 6.4 & 1.8 & 12.5 & 4.0 & 5.4 & 6.4 & 7.7 & 35.1 & 36.0 & 7.1 \\
MAE D100 & S & 42.2 & 60.9 & 66.0 & 76.4 & 56.5 & 57.4 & 41.1 & 11.5 & 56.2 & 9.0 & 6.3 &1.0& 8.6 & 12.0 & 1.0 & 0.1 & 6.2 & 1.5 & 26.1 & 29.9 & 7.1 \\
AC & E & 58.3 & 98.1 & 87.1 & 85.4 & 79.5 & 80.9 & 18.9 & 11.9 & 56.5 & 9.5 & 7.9 & 8.4 & 6.1 & 5.5 & 0.9 & 5.9 & 6.6 & 7.8 & 10.0 & 34.0 & 6.5 \\
ET & C & 55.5 & 99.2 & 84.4 & 82.4 & 79.9 & 87.7 & 48.9 & 1.8 & 64.3 & 2.1 & 4.1 & 0.9 & 2.4 & 13.9 & 8.0 & 0.1 & 7.7 & 1.4 & 37.2 & 35.9 & 6.4 \\
ET D100 & C & 61.2 & 99.2 & 84.4 & 85.2 & 79.9 & 87.8 & 48.9 & 1.9 & 63.5 & 13.4 & 4.1 & 0.9 & 2.4 & 13.9 & 8.7 & 0.1 & 7.7 & 1.4 & 37.2 & 36.9 & 6.4 \\
CC & E & 37.8 & 63.8 & 46.7 & 37.4 & 43.9 & 31.6 &1.0& 3.9 & 46.8 & 1.1 & 0.7 &1.0&1.0&1.0& 1.5 & 4.2 & 5.2 & 7.0 & 26.5 & 23.9 & 6.1 \\
W2V & S & 39.0 & 75.3 & 49.5 & 27.3 & 24.9 & 53.5 & 16.2 & 5.4 & 49.5 & 1.4 & 0.6 & 6.8 & 1.5 & 12.3 & 15.4 & 6.8 & 0.6 & 8.1 & 27.2 & 22.2 & 5.6 \\
W2V D100 & S & 39.1 & 61.7 & 47.4 & 27.8 & 24.9 & 58.2 & 16.2 & 5.9 & 46.5 & 7.6 & 0.6 & 6.8 & 1.5 & 12.3 & 22.3 & 6.8 & 0.6 & 8.1 & 27.2 & 22.2 & 5.6 \\
CC & S & 39.0 & 87.3 & 54.5 & 34.6 & 36.2 & 39.1 &1.0& 6.0 & 56.0 & 7.0 & 3.7 &1.0&1.0&1.0& 3.4 & 1.8 & 4.2 & 6.8 & 33.6 & 27.5 & 5.5 \\
CC & C & 38.1 & 70.4 & 56.3 & 36.2 & 40.8 & 8.1 &1.0& 7.4 & 47.4 & 5.7 & 6.7 &1.0&1.0&1.0& 5.8 & 4.0 & 0.6 & 6.3 & 18.6 & 23.5 & 3.5 \\
\end{longtable}
\endgroup
\begingroup
\begin{longtable}{ll}
\caption{Avian Perception Alignment: Triplet Accuracy (High Consistency)}%
\label{tab:avian-perception-triplet-high}\\

\toprule
Method & {Triplet Acc. (\%)} \\
\midrule \\
\endfirsthead \\
\caption[]{(Continued) Avian Perception Alignment: Triplet Accuracy (High Consistency)}\\
\toprule \\
Method & {Triplet Acc.\ (\%)} \\
\midrule
\endhead 

\midrule
\multicolumn{2}{r}{\textit{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
EW (C) & \textbf{80.9} \\
EW (E) & \textbf{80.9} \\
EW (S) & 80.6 \\
EWTF (S) & 74.8 \\
EWF (S) & 73.0 \\
EWTF (C) & 73.0 \\
EWTF (E) & 72.9 \\
EWF (C) & 72.8 \\
EWF (E) & 72.7 \\
EMB-LUA $*$ & 72.7 \\
ETF (D=100, PCA) (E) & 72.1 \\
ETF (E) & 71.7 \\
ETF (S) & 71.7 \\
ETF (C) & 71.6 \\
EF (C) & 71.6 \\
EF (E) & 71.4 \\
E (S) & 71.2 \\
EF (S) & 71.0 \\
E (E) & 70.1 \\
E (C) & 69.9 \\
Luscinia-U $*$ & 69.8 \\
CLAP (C) & 67.6 \\
CLAP (E) & 67.6 \\
CLAP (S) & 67.4 \\
CLP D100 (E) & 67.3 \\
ETF (D=100, PCA) (C) & 66.5 \\
CLP D30 (E) & 66.2 \\
ET (S) & 66.0 \\
Luscinia $*$ & 66.0 \\
ET (C) & 64.8 \\
ET (E) & 64.4 \\
SAP $*$ & 64.0 \\
CC (E) & 62.8 \\
CC (C) & 62.6 \\
CLP D30 (C) & 62.1 \\
CLP D100 (C) & 61.9 \\
CLP D30 (S) & 61.9 \\
M (E) & 61.4 \\
ETF (D=100, PCA) (S) & 60.4 \\
CLP D100 (S) & 60.2 \\
AC (S) & 60.0 \\
CC (S) & 59.2 \\
MAE D100 (E) & 59.0 \\
AC (C) & 58.8 \\
MAE D30 (E) & 58.4 \\
M (C) & 57.9 \\
MAE (S) & 57.7 \\
MAE (C) & 57.3 \\
VC (S) & 57.2 \\
WLM (S) & 57.1 \\
MAE (E) & 57.1 \\
Raven $*$ & 57.0 \\
VC (E) & 56.1 \\
MAE D100 (C) & 56.1 \\
MAE D30 (C) & 56.0 \\
WLM (C) & 55.8 \\
MAE D30 (S) & 55.3 \\
VC (C) & 55.3 \\
WLM (E) & 54.9 \\
W2V D100 (S) & 54.3 \\
W2V D30 (C) & 54.3 \\
W2V D100 (C) & 54.2 \\
MAE D100 (S) & 53.9 \\
WLM D30 (C) & 53.7 \\
WLM D100 (C) & 53.7 \\
WLM D30 (S) & 53.6 \\
WLM D100 (E) & 53.3 \\
W2V D30 (S) & 52.9 \\
W2V D100 (E) & 52.0 \\
WLM D100 (S) & 52.0 \\
W2V D30 (E) & 51.9 \\
WLM D30 (E) & 51.8 \\
AC (E) & 51.8 \\
\end{longtable}
\begin{longtable}{lccccccc}
\caption{Predicting mouse strain. Classification accuracy (Top‐1, \%) and std over 5 splits. Only MLP at $\alpha=0.001$ is shown.}
\label{tab:mouse-strain-features-rows}\\
\toprule
Method 
  & \multicolumn{3}{c}{k‐NN} 
  & \multicolumn{3}{c}{RF} 
  & MLP ($\alpha=0.001$) \\
  & k=3 & k=10 & k=30 
  & depth=10 & depth=15 & depth=20 
  & Top‐1 (\%) ± std \\
\midrule
\endfirsthead

\caption[]{(Continued) Predicting mouse strain.}\\
\toprule
Method 
  & \multicolumn{3}{c}{k‐NN} 
  & \multicolumn{3}{c}{RF} 
  & MLP ($\alpha=0.001$) \\
  & k=3 & k=10 & k=30 
  & depth=10 & depth=15 & depth=20 
  & Top‐1 (\%) ± std \\
\midrule
\endhead

\midrule
\multicolumn{8}{r}{\textit{Continued on next page}}\\
\endfoot

\bottomrule
\multicolumn{8}{p{\dimexpr\linewidth-2\tabcolsep\relax}}{\small
\smallskip 
Results with (*) are from \cite{goffinet2021low}. Values are Top‐1 accuracy (\%) ± std.}\\
\endlastfoot
EWTF              & 98.00 & 96.96 & 95.14 
                  & 93.25 & 96.12 & 96.57 
                  & 99.49 (0.12) \\
EWTF D30          & 97.19 & 96.30 & 94.82 
                  & 89.87 & 94.86 & 94.99 
                  & 97.90 (0.27) \\
EWTF D100         & 99.04 & 98.61 & 97.77 
                  & 92.77 & 96.18 & 96.40 
                  & 98.77 (0.22) \\

EWT               & 98.00 & 96.96 & 95.14 
                  & 93.25 & 96.12 & 96.57 
                  & \textbf{99.49 (0.12)} \\
EWT D30           & 97.95 & 97.19 & 95.64 
                  & 89.61 & 94.96 & 95.09 
                  & 98.14 (0.11) \\
EWT D100          & 99.34 & 98.99 & 97.99 
                  & 93.34 & 96.69 & 96.76 
                  & 99.22 (0.13) \\

EWF               & 97.18 & 95.82 & 93.73 
                  & 91.49 & 95.25 & 95.80 
                  & 99.18 (0.08) \\
EWF D30           & 96.06 & 94.14 & 91.61 
                  & 89.53 & 94.41 & 94.76 
                  & 95.95 (0.10) \\
EWF D100          & 97.66 & 96.55 & 94.28 
                  & 90.60 & 95.02 & 95.27 
                  & 97.46 (0.18) \\

EWMTF             & 97.01 & 95.77 & 93.45 
                  & 92.44 & 95.46 & 95.97 
                  & 99.25 (0.19) \\
EWMTF D30         & 96.89 & 95.75 & 93.67 
                  & 89.38 & 94.43 & 94.57 
                  & 96.79 (0.31) \\
EWMTF D100        & 98.80 & 98.29 & 96.90 
                  & 92.44 & 95.79 & 96.10 
                  & 98.39 (0.09) \\

Spectrogram D=10$^*$  & 68.1 & 71.0 & 72.8  
                      & 72.8 & 73.1 & 73.2  
                      & 72.4 (0.4) \\
Spectrogram D=30$^*$  & 76.4 & 78.2 & 78.5  
                      & 76.6 & 78.0 & 78.3  
                      & 78.5 (0.8) \\
Spectrogram D=100$^*$ & 82.3 & 82.7 & 81.3  
                      & 79.1 & 80.5 & 80.7  
                      & 82.8 (0.1) \\

MUPET D=9$^*$         & 86.1 & 87.0 & 86.8  
                      & 87.4 & 87.9 & 87.9  
                      & 87.9 (0.2) \\
DeepSqueak D=10$^*$   & 79.0 & 80.7 & 81.0  
                      & 81.2 & 82.1 & 81.9  
                      & 82.4 (0.3) \\
Latent D=7$^*$        & 89.8 & 90.7 & 90.3  
                      & 88.1 & 89.6 & 89.6  
                      & 90.4 (0.3) \\

\end{longtable}
\endgroup
\begingroup
\begin{longtable}{lcccccc}
\caption{Predicting mouse identity. Classification accuracy (Top‐1, \%) and std over 5 splits.}
\label{tab:mouse-identity-combined}\\
\toprule
Feature Set 
  & \multicolumn{2}{c}{$\alpha=0.01$} 
  & \multicolumn{2}{c}{$\alpha=0.001$} 
  & \multicolumn{2}{c}{$\alpha=0.0001$} \\
  & {Top‐1} & {Top‐5} & {Top‐1} & {Top‐5} & {Top‐1} & {Top‐5} \\
\midrule
\endfirsthead

\caption[]{(Continued) Predicting mouse identity.}\\
\toprule
Feature Set 
  & \multicolumn{2}{c}{$\alpha=0.01$} 
  & \multicolumn{2}{c}{$\alpha=0.001$} 
  & \multicolumn{2}{c}{$\alpha=0.0001$} \\
  & {Top‐1} & {Top‐5} & {Top‐1} & {Top‐5} & {Top‐1} & {Top‐5} \\
\midrule
\endhead

\midrule
\multicolumn{7}{r}{\textit{Continued on next page}}\\
\endfoot

\bottomrule
\multicolumn{7}{p{\dimexpr\linewidth-2\tabcolsep\relax}}{\small
\smallskip Results with (*) are from \cite{goffinet2021low}. Values are accuracy (\%) $\pm$ std over 5 folds.
}
\endlastfoot

EF (D=100)         & 35.0 (0.5) & 65.9 (0.3) & 35.3 (0.5) & 66.0 (0.2) & 35.0 (0.4) & 65.9 (0.4) \\
EF (D=30)          & 30.1 (1.1) & 66.0 (0.5) & 30.0 (0.4) & 66.0 (0.4) & 30.4 (0.5) & 66.2 (0.4) \\
ETF (D=100)        & 51.9 (0.9) & 79.3 (0.5) & 52.1 (0.4) & 79.5 (0.2) & 52.0 (0.4) & 79.6 (0.2) \\
ETF (D=30)         & 41.6 (0.6) & 74.0 (0.4) & 42.5 (0.4) & 74.4 (0.5) & 42.5 (0.2) & 74.3 (0.2) \\
ET (D=100)         & \bfseries 53.1 (0.4) & \bfseries 80.0 (0.5) 
                   & 52.8 (0.4) & 79.9 (0.3) & 52.6 (0.5) & 79.8 (0.3) \\
ET (D=30)          & 42.8 (1.1) & 74.5 (0.5) & 42.9 (0.4) & 74.5 (0.2) & 42.9 (0.5) & 74.5 (0.4) \\
EMTF (D=100)       & 48.2 (0.4) & 76.6 (0.3) & 48.2 (0.5) & 76.6 (0.2) & 47.9 (0.5) & 76.4 (0.2) \\
EMTF (D=30)        & 38.3 (0.6) & 71.7 (0.3) & 37.9 (0.7) & 71.5 (0.4) & 38.1 (0.1) & 71.7 (0.2) \\
Spectrogram D=10$^*$  &  9.9 (0.2) & 36.6 (0.4) & 10.8 (0.1) & 38.6 (0.2) & 10.7 (0.2) & 38.7 (0.5) \\
Spectrogram D=30$^*$  & 14.9 (0.2) & 45.1 (0.5) & 17.3 (0.4) & 50.7 (0.6) & 17.3 (0.3) & 50.8 (0.3) \\
Spectrogram D=100$^*$ & 20.4 (0.4) & 55.0 (0.3) & 25.3 (0.3) & 62.9 (0.4) & 25.1 (0.3) & 63.2 (0.4) \\
MUPET D=9$^*$        & 14.7 (0.2) & 46.5 (0.3) & 19.0 (0.3) & 54.0 (0.2) & 20.6 (0.4) & 57.3 (0.4) \\
Latent D=8$^*$       & 17.0 (0.3) & 49.9 (0.4) & 22.7 (0.5) & 59.2 (0.6) & 24.0 (0.2) & 61.6 (0.4) \\

\end{longtable}
